Involutive Khovanov homology and equivariant knots II

In the spirit of Bar-Natan's formulation of Khovanov homology for tangles, we extend the framework of involutive Khovanov homology to involutive tangles. This enables a divide-and-conquer computation of involutive Khovanov homology and the equivariant Rasmussen invariant, which results in a significant speedup for the algorithmic computation. With this, we obtain new examples of strongly invertible knots for which no slice disk is smoothly isotopic rel boundary to its symmetric counterpart. In particular, we show that the Whitehead doubles of the pretzel knots $P(-3, 3, -3)$ and $P(-5, 5, -5)$ admit exotic pairs of slice disks.

==> tikzpictures/1X-cob.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,41); %set diagram left start at 0, and has height of 41

%Shape: Arc [id:dp12726597247618732] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (25.7,33.61) .. controls (23.49,31.96) and (21.86,26.52) .. (21.86,20.07) .. controls (21.86,13.63) and (23.48,8.2) .. (25.7,6.54) -- (27.13,20.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (25.7,33.61) .. controls (23.49,31.96) and (21.86,26.52) .. (21.86,20.07) .. controls (21.86,13.63) and (23.48,8.2) .. (25.7,6.54) ;  
%Shape: Arc [id:dp06536334966692847] 
\draw  [draw opacity=0] (26.55,6.1) .. controls (26.74,6.04) and (26.93,6.02) .. (27.13,6.02) .. controls (30.04,6.02) and (32.4,12.31) .. (32.4,20.07) .. controls (32.4,27.84) and (30.04,34.13) .. (27.13,34.13) .. controls (26.93,34.13) and (26.74,34.11) .. (26.55,34.05) -- (27.13,20.07) -- cycle ; \draw   (26.55,6.1) .. controls (26.74,6.04) and (26.93,6.02) .. (27.13,6.02) .. controls (30.04,6.02) and (32.4,12.31) .. (32.4,20.07) .. controls (32.4,27.84) and (30.04,34.13) .. (27.13,34.13) .. controls (26.93,34.13) and (26.74,34.11) .. (26.55,34.05) ;  
%Shape: Arc [id:dp9081360277319049] 
\draw  [draw opacity=0] (27.71,6.02) .. controls (27.51,6.02) and (27.32,6.02) .. (27.13,6.02) .. controls (18,6.02) and (10.61,12.31) .. (10.61,20.07) .. controls (10.61,27.84) and (18,34.13) .. (27.13,34.13) .. controls (27.32,34.13) and (27.51,34.13) .. (27.71,34.12) -- (27.13,20.07) -- cycle ; \draw   (27.71,6.02) .. controls (27.51,6.02) and (27.32,6.02) .. (27.13,6.02) .. controls (18,6.02) and (10.61,12.31) .. (10.61,20.07) .. controls (10.61,27.84) and (18,34.13) .. (27.13,34.13) .. controls (27.32,34.13) and (27.51,34.13) .. (27.71,34.12) ;  

%Shape: Arc [id:dp8270869968566329] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (117.7,34.61) .. controls (115.49,32.96) and (113.86,27.52) .. (113.86,21.07) .. controls (113.86,14.63) and (115.48,9.2) .. (117.7,7.54) -- (119.13,21.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (117.7,34.61) .. controls (115.49,32.96) and (113.86,27.52) .. (113.86,21.07) .. controls (113.86,14.63) and (115.48,9.2) .. (117.7,7.54) ;  
%Shape: Arc [id:dp23191640421443382] 
\draw  [draw opacity=0] (118.55,7.1) .. controls (118.74,7.04) and (118.93,7.02) .. (119.13,7.02) .. controls (122.04,7.02) and (124.4,13.31) .. (124.4,21.07) .. controls (124.4,28.84) and (122.04,35.13) .. (119.13,35.13) .. controls (118.93,35.13) and (118.74,35.11) .. (118.55,35.05) -- (119.13,21.07) -- cycle ; \draw   (118.55,7.1) .. controls (118.74,7.04) and (118.93,7.02) .. (119.13,7.02) .. controls (122.04,7.02) and (124.4,13.31) .. (124.4,21.07) .. controls (124.4,28.84) and (122.04,35.13) .. (119.13,35.13) .. controls (118.93,35.13) and (118.74,35.11) .. (118.55,35.05) ;  
%Shape: Arc [id:dp07137268684926101] 
\draw  [draw opacity=0] (119.71,7.02) .. controls (119.51,7.02) and (119.32,7.02) .. (119.13,7.02) .. controls (110,7.02) and (102.61,13.31) .. (102.61,21.07) .. controls (102.61,28.84) and (110,35.13) .. (119.13,35.13) .. controls (119.32,35.13) and (119.51,35.13) .. (119.71,35.12) -- (119.13,21.07) -- cycle ; \draw   (119.71,7.02) .. controls (119.51,7.02) and (119.32,7.02) .. (119.13,7.02) .. controls (110,7.02) and (102.61,13.31) .. (102.61,21.07) .. controls (102.61,28.84) and (110,35.13) .. (119.13,35.13) .. controls (119.32,35.13) and (119.51,35.13) .. (119.71,35.12) ;  
%Shape: Ellipse [id:dp4659238662024515] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.49,20.82) .. controls (105.49,19.96) and (106.19,19.27) .. (107.04,19.27) .. controls (107.9,19.27) and (108.6,19.96) .. (108.6,20.82) .. controls (108.6,21.68) and (107.9,22.37) .. (107.04,22.37) .. controls (106.19,22.37) and (105.49,21.68) .. (105.49,20.82) -- cycle ;


% Text Node
\draw (39,10.4) node [anchor=north west][inner sep=0.75pt]    {$\mapsto \ 1,$};
% Text Node
\draw (130,11.4) node [anchor=north west][inner sep=0.75pt]    {$\mapsto \ X.$};


\end{tikzpicture}

==> tikzpictures/E01.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,73); %set diagram left start at 0, and has height of 73

%Shape: Circle [id:dp6062736172006213] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (206,34.77) .. controls (206,20.71) and (217.4,9.31) .. (231.46,9.31) .. controls (245.52,9.31) and (256.91,20.71) .. (256.91,34.77) .. controls (256.91,48.83) and (245.52,60.22) .. (231.46,60.22) .. controls (217.4,60.22) and (206,48.83) .. (206,34.77) -- cycle ;
%Shape: Arc [id:dp993940871537017] 
\draw  [draw opacity=0][line width=1.5]  (251.56,20.25) .. controls (246.19,23.83) and (239.17,26) .. (231.48,26) .. controls (223.83,26) and (216.84,23.85) .. (211.48,20.3) -- (231.48,2.73) -- cycle ; \draw  [line width=1.5]  (251.56,20.25) .. controls (246.19,23.83) and (239.17,26) .. (231.48,26) .. controls (223.83,26) and (216.84,23.85) .. (211.48,20.3) ;  
%Shape: Arc [id:dp4792432370176144] 
\draw  [draw opacity=0][line width=1.5]  (211.4,49.29) .. controls (216.77,45.71) and (223.79,43.54) .. (231.48,43.54) .. controls (239.13,43.54) and (246.12,45.69) .. (251.48,49.24) -- (231.48,66.81) -- cycle ; \draw  [line width=1.5]  (211.4,49.29) .. controls (216.77,45.71) and (223.79,43.54) .. (231.48,43.54) .. controls (239.13,43.54) and (246.12,45.69) .. (251.48,49.24) ;  

%Shape: Circle [id:dp4022115198378231] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (86.48,9.29) .. controls (100.54,9.29) and (111.94,20.69) .. (111.94,34.75) .. controls (111.94,48.81) and (100.54,60.21) .. (86.48,60.21) .. controls (72.42,60.21) and (61.02,48.81) .. (61.02,34.75) .. controls (61.02,20.69) and (72.42,9.29) .. (86.48,9.29) -- cycle ;
%Shape: Arc [id:dp6664921835052046] 
\draw  [draw opacity=0][line width=1.5]  (101,54.85) .. controls (97.42,49.48) and (95.25,42.46) .. (95.25,34.77) .. controls (95.25,27.12) and (97.4,20.13) .. (100.95,14.77) -- (118.52,34.77) -- cycle ; \draw  [line width=1.5]  (101,54.85) .. controls (97.42,49.48) and (95.25,42.46) .. (95.25,34.77) .. controls (95.25,27.12) and (97.4,20.13) .. (100.95,14.77) ;  
%Shape: Arc [id:dp993600306644113] 
\draw  [draw opacity=0][line width=1.5]  (71.96,14.69) .. controls (75.54,20.06) and (77.71,27.08) .. (77.71,34.77) .. controls (77.71,42.42) and (75.56,49.41) .. (72.01,54.77) -- (54.43,34.77) -- cycle ; \draw  [line width=1.5]  (71.96,14.69) .. controls (75.54,20.06) and (77.71,27.08) .. (77.71,34.77) .. controls (77.71,42.42) and (75.56,49.41) .. (72.01,54.77) ;  


% Text Node
\draw (7,22.4) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{E}_{0} \ =\ $};
% Text Node
\draw (149,23.4) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{E}_{1} \ =\ $};
% Text Node
\draw (121,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {,};


\end{tikzpicture}

==> tikzpictures/E1_uxlx.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,71); %set diagram left start at 0, and has height of 71

%Shape: Circle [id:dp6211665977525103] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (69,32.27) .. controls (69,18.21) and (80.4,6.81) .. (94.46,6.81) .. controls (108.52,6.81) and (119.91,18.21) .. (119.91,32.27) .. controls (119.91,46.33) and (108.52,57.72) .. (94.46,57.72) .. controls (80.4,57.72) and (69,46.33) .. (69,32.27) -- cycle ;
%Shape: Arc [id:dp6011280949412268] 
\draw  [draw opacity=0][line width=1.5]  (114.56,17.75) .. controls (109.19,21.33) and (102.17,23.5) .. (94.48,23.5) .. controls (86.83,23.5) and (79.84,21.35) .. (74.48,17.8) -- (94.48,0.23) -- cycle ; \draw  [line width=1.5]  (114.56,17.75) .. controls (109.19,21.33) and (102.17,23.5) .. (94.48,23.5) .. controls (86.83,23.5) and (79.84,21.35) .. (74.48,17.8) ;  
%Shape: Arc [id:dp43530179172757] 
\draw  [draw opacity=0][line width=1.5]  (74.4,46.79) .. controls (79.77,43.21) and (86.79,41.04) .. (94.48,41.04) .. controls (102.13,41.04) and (109.12,43.19) .. (114.48,46.74) -- (94.48,64.31) -- cycle ; \draw  [line width=1.5]  (74.4,46.79) .. controls (79.77,43.21) and (86.79,41.04) .. (94.48,41.04) .. controls (102.13,41.04) and (109.12,43.19) .. (114.48,46.74) ;  

%Shape: Circle [id:dp7534974089922698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91,23.27) .. controls (91,21.5) and (92.43,20.07) .. (94.2,20.07) .. controls (95.97,20.07) and (97.41,21.5) .. (97.41,23.27) .. controls (97.41,25.04) and (95.97,26.47) .. (94.2,26.47) .. controls (92.43,26.47) and (91,25.04) .. (91,23.27) -- cycle ;
%Shape: Circle [id:dp6670512678023024] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (209,31.27) .. controls (209,17.21) and (220.4,5.81) .. (234.46,5.81) .. controls (248.52,5.81) and (259.91,17.21) .. (259.91,31.27) .. controls (259.91,45.33) and (248.52,56.72) .. (234.46,56.72) .. controls (220.4,56.72) and (209,45.33) .. (209,31.27) -- cycle ;
%Shape: Arc [id:dp1552130861497656] 
\draw  [draw opacity=0][line width=1.5]  (254.56,16.75) .. controls (249.19,20.33) and (242.17,22.5) .. (234.48,22.5) .. controls (226.83,22.5) and (219.84,20.35) .. (214.48,16.8) -- (234.48,-0.77) -- cycle ; \draw  [line width=1.5]  (254.56,16.75) .. controls (249.19,20.33) and (242.17,22.5) .. (234.48,22.5) .. controls (226.83,22.5) and (219.84,20.35) .. (214.48,16.8) ;  
%Shape: Arc [id:dp5830620161887486] 
\draw  [draw opacity=0][line width=1.5]  (214.4,45.79) .. controls (219.77,42.21) and (226.79,40.04) .. (234.48,40.04) .. controls (242.13,40.04) and (249.12,42.19) .. (254.48,45.74) -- (234.48,63.31) -- cycle ; \draw  [line width=1.5]  (214.4,45.79) .. controls (219.77,42.21) and (226.79,40.04) .. (234.48,40.04) .. controls (242.13,40.04) and (249.12,42.19) .. (254.48,45.74) ;  

%Shape: Circle [id:dp6582951267959462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.25,40.47) .. controls (231.25,38.7) and (232.69,37.27) .. (234.46,37.27) .. controls (236.23,37.27) and (237.66,38.7) .. (237.66,40.47) .. controls (237.66,42.24) and (236.23,43.68) .. (234.46,43.68) .. controls (232.69,43.68) and (231.25,42.24) .. (231.25,40.47) -- cycle ;

% Text Node
\draw (17,24.67) node [anchor=north west][inner sep=0.75pt]    {$u_{X} \ =\ $};
% Text Node
\draw (127,25.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {,};
% Text Node
\draw (157,23.67) node [anchor=north west][inner sep=0.75pt]    {$l_{X} \ =\ $};


\end{tikzpicture}

==> tikzpictures/I-move.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,147); %set diagram left start at 0, and has height of 147

%Straight Lines [id:da006709381523695268] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (48.5,16.68) -- (48.5,128.44) ;
%Shape: Rectangle [id:dp03162485068144483] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (22.4,55.71) -- (74.6,55.71) -- (74.6,89.41) -- (22.4,89.41) -- cycle ;

%Shape: Arc [id:dp07159073805967553] 
\draw  [draw opacity=0] (14.2,55.42) .. controls (14.47,44.34) and (29.72,35.41) .. (48.5,35.41) .. controls (67.25,35.41) and (82.49,44.32) .. (82.8,55.37) -- (48.5,55.71) -- cycle ; \draw   (14.2,55.42) .. controls (14.47,44.34) and (29.72,35.41) .. (48.5,35.41) .. controls (67.25,35.41) and (82.49,44.32) .. (82.8,55.37) ;  
%Shape: Arc [id:dp37534336026298953] 
\draw  [draw opacity=0] (14.2,55.2) .. controls (14.22,64.56) and (18.16,72.14) .. (23.03,72.21) -- (23.1,55.12) -- cycle ; \draw   (14.2,55.2) .. controls (14.22,64.56) and (18.16,72.14) .. (23.03,72.21) ;  
%Shape: Arc [id:dp4331385247126214] 
\draw  [draw opacity=0] (82.8,55.37) .. controls (82.78,64.72) and (79.09,72.41) .. (74.35,73.42) -- (73.29,55.29) -- cycle ; \draw   (82.8,55.37) .. controls (82.78,64.72) and (79.09,72.41) .. (74.35,73.42) ;  

%Shape: Ellipse [id:dp700014877689477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (47.21,35.1) .. controls (47.21,34.26) and (47.89,33.58) .. (48.73,33.58) .. controls (49.56,33.58) and (50.24,34.26) .. (50.24,35.1) .. controls (50.24,35.93) and (49.56,36.61) .. (48.73,36.61) .. controls (47.89,36.61) and (47.21,35.93) .. (47.21,35.1) -- cycle ;

%Straight Lines [id:da30700523216511955] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (176.1,16.68) -- (176.1,128.44) ;
%Shape: Rectangle [id:dp5083745326077469] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (150,55.71) -- (202.2,55.71) -- (202.2,89.41) -- (150,89.41) -- cycle ;

%Shape: Arc [id:dp9939611241952242] 
\draw  [draw opacity=0] (141.8,94.99) .. controls (142.09,105.18) and (157.34,113.39) .. (176.1,113.39) .. controls (194.83,113.39) and (210.06,105.21) .. (210.39,95.04) -- (176.1,94.7) -- cycle ; \draw   (141.8,94.99) .. controls (142.09,105.18) and (157.34,113.39) .. (176.1,113.39) .. controls (194.83,113.39) and (210.06,105.21) .. (210.39,95.04) ;  
%Shape: Arc [id:dp15910139738011642] 
\draw  [draw opacity=0] (141.8,95.16) .. controls (141.82,86.55) and (145.76,79.57) .. (150.64,79.51) -- (150.7,95.24) -- cycle ; \draw   (141.8,95.16) .. controls (141.82,86.55) and (145.76,79.57) .. (150.64,79.51) ;  
%Shape: Arc [id:dp4184019439994602] 
\draw  [draw opacity=0] (210.4,95.01) .. controls (210.37,86.35) and (206.64,79.24) .. (201.87,78.38) -- (200.89,95.09) -- cycle ; \draw   (210.4,95.01) .. controls (210.37,86.35) and (206.64,79.24) .. (201.87,78.38) ;  

%Shape: Ellipse [id:dp03918716057810656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.81,113.07) .. controls (174.81,112.24) and (175.49,111.56) .. (176.33,111.56) .. controls (177.16,111.56) and (177.84,112.24) .. (177.84,113.07) .. controls (177.84,113.91) and (177.16,114.59) .. (176.33,114.59) .. controls (175.49,114.59) and (174.81,113.91) .. (174.81,113.07) -- cycle ;

% Text Node
\draw (48.5,72.56) node    {$L$};
% Text Node
\draw (176.1,72.56) node    {$L$};


\end{tikzpicture}

==> tikzpictures/IR-moves.tex <==
\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,246); %set diagram left start at 0, and has height of 246

\begin{knot}[
  % draft mode=crossings,
  clip width=2.5pt,
]

%Curve Lines [id:da9005882673868078] 
\strand    (50.5,10.05) .. controls (65.5,10.5) and (87.61,57.33) .. (87.5,25.5) ;
%Curve Lines [id:da8157868811457754] 
\strand    (104,25.5) .. controls (104.11,-6.33) and (127,40.5) .. (141,40.61) ;
%Curve Lines [id:da45068013294360165] 
\strand    (192,10.55) .. controls (210.5,11) and (214.5,37.5) .. (192,41.11) ;
% Curve Lines [id:da25405952354815875] 
\strand    (280.53,10.55) .. controls (263.03,12) and (258.03,37.5) .. (280.53,41.11) ;
%Curve Lines [id:da5667500170112657] 
\strand    (49.75,62) .. controls (64.75,62.45) and (69.75,68.5) .. (70.25,81) .. controls (70.75,93.5) and (63.75,100.89) .. (49.75,101) ;
%Curve Lines [id:da17624069923360786] 
\strand    (49.75,71.5) .. controls (64.75,71.95) and (83.75,68.5) .. (84.25,81) .. controls (84.75,93.5) and (62.75,90.89) .. (48.75,91) ;
%Curve Lines [id:da8409226629521374] 
\strand    (138.75,62.5) .. controls (123.75,62.95) and (118.75,69) .. (118.25,81.5) .. controls (117.75,94) and (124.75,101.39) .. (138.75,101.5) ;
%Curve Lines [id:da5483345649231945] 
\strand    (138.75,72) .. controls (123.75,72.45) and (104.75,69) .. (104.25,81.5) .. controls (103.75,94) and (125.75,91.39) .. (139.75,91.5) ;
%Curve Lines [id:da4300113060472781] 
\strand    (189.25,62.5) .. controls (204.25,62.95) and (210.25,69) .. (210.75,81.5) .. controls (211.25,94) and (204.25,101.39) .. (190.25,101.5) ;
%Curve Lines [id:da03826228463330417] 
\strand    (190.25,72) .. controls (205.25,72.45) and (205.25,92) .. (189.25,91.5) ;
%Curve Lines [id:da4264915605271745] 
\strand    (279.78,63) .. controls (264.78,63.45) and (258.78,69.5) .. (258.28,82) .. controls (257.78,94.5) and (264.78,101.89) .. (278.78,102) ;
%Curve Lines [id:da5965317136997631] 
\strand    (278.78,72.5) .. controls (263.78,72.95) and (263.78,92.5) .. (279.78,92) ;
%Curve Lines [id:da8980056657514665] 
\strand    (50.5,124.73) .. controls (58.16,125.06) and (72.86,133.29) .. (73,143.59) .. controls (73.14,153.89) and (58.56,166.1) .. (50,166.81) ;
%Curve Lines [id:da43380804292484665] 
\strand    (51,139.96) .. controls (58.66,140.29) and (72.86,151.43) .. (73,161.73) .. controls (73.14,172.03) and (59.06,182.06) .. (50.5,182.77) ;
%Curve Lines [id:da11882445663680763] 
\strand    (50,132.71) .. controls (65,133.35) and (84,134.88) .. (84.5,152.3) .. controls (85,169.71) and (64.5,174.64) .. (50.5,174.79) ;
%Curve Lines [id:da5110841765218718] 
\strand    (189.82,125.45) .. controls (202.34,125.78) and (226.36,134.02) .. (226.58,144.32) .. controls (226.81,154.61) and (202.99,166.83) .. (189,167.54) ;
%Curve Lines [id:da25069824043646505] 
\strand    (190.63,140.69) .. controls (203.16,141.02) and (227.17,149.98) .. (227.4,160.28) .. controls (227.62,170.58) and (203.8,182.79) .. (189.82,183.5) ;
%Curve Lines [id:da9261849741641751] 
\strand    (189,133.43) .. controls (213.51,134.08) and (208.61,135.61) .. (209.42,153.02) .. controls (210.24,170.44) and (212.69,175.36) .. (189.82,175.52) ;

%Curve Lines [id:da7883385932287491] 
\strand    (279.68,125) .. controls (267.16,125.33) and (243.14,133.57) .. (242.92,143.87) .. controls (242.69,154.16) and (266.51,166.38) .. (280.5,167.09) ;
%Curve Lines [id:da21242270527008666] 
\strand    (278.87,140.24) .. controls (266.34,140.57) and (242.33,149.53) .. (242.1,159.83) .. controls (241.88,170.13) and (265.7,182.34) .. (279.68,183.05) ;
%Curve Lines [id:da07878583277024187] 
\strand    (280.5,132.98) .. controls (255.99,133.63) and (260.89,135.16) .. (260.08,152.57) .. controls (259.26,169.99) and (256.81,174.91) .. (279.68,175.07) ;

%Curve Lines [id:da40343725190225554] 
\strand    (139.53,124) .. controls (132.31,124.33) and (118.47,132.57) .. (118.34,142.87) .. controls (118.21,153.16) and (131.94,165.38) .. (140,166.09) ;
%Curve Lines [id:da7608493491736917] 
\strand    (139.06,139.24) .. controls (131.84,139.57) and (118.47,150.71) .. (118.34,161.01) .. controls (118.21,171.3) and (131.47,181.34) .. (139.53,182.05) ;
%Curve Lines [id:da40672016950749623] 
\strand    (140,131.98) .. controls (125.87,132.63) and (107.98,134.16) .. (107.51,151.57) .. controls (107.04,168.99) and (126.34,173.91) .. (139.53,174.07) ;
%Curve Lines [id:da8446056084066775] 
\strand    (405.04,16.3) .. controls (359.51,15.63) and (421.06,40.46) .. (449.89,40.63) ;
%Curve Lines [id:da36920779300357665] 
\strand    (500.37,40.3) .. controls (511.07,40.96) and (530.37,28.46) .. (544.56,28.46) .. controls (558.75,28.46) and (579.89,39.96) .. (589.89,40.63) ;
%Curve Lines [id:da07301232095020427] 
\strand    (361.39,66) .. controls (376.39,66.45) and (416.23,62.51) .. (416.73,75.01) .. controls (417.23,87.51) and (374.39,85.39) .. (360.39,85.5) ;
%Curve Lines [id:da8697836676890602] 
\strand    (450.39,66.5) .. controls (435.39,66.95) and (396.56,62.51) .. (396.06,75.01) .. controls (395.56,87.51) and (437.39,85.89) .. (451.39,86) ;
%Curve Lines [id:da5107288063790901] 
\strand    (502.73,65.15) .. controls (517.73,65.59) and (536.73,62.15) .. (537.23,74.65) .. controls (537.73,87.15) and (515.73,84.54) .. (501.73,84.65) ;
%Curve Lines [id:da9091223597614959] 
\strand    (591.73,65.65) .. controls (576.73,66.09) and (557.73,62.65) .. (557.23,75.15) .. controls (556.73,87.65) and (578.73,85.04) .. (592.73,85.15) ;
%Curve Lines [id:da43506122533755387] 
\strand    (361.89,111.56) .. controls (376.89,112) and (395.89,116.89) .. (405.23,126.22) .. controls (414.56,135.56) and (436.56,142.22) .. (451.23,141.56) ;
%Curve Lines [id:da01115614362714945] 
\strand    (361.23,126.89) .. controls (376.23,127.34) and (390.56,141.56) .. (405.89,141.28) .. controls (421.23,141.01) and (436.56,126.89) .. (451.23,126.22) ;
%Curve Lines [id:da8602806846522767] 
\strand    (361.89,140.89) .. controls (376.89,141.34) and (396.56,132.89) .. (405.23,126.22) .. controls (413.89,119.56) and (435.89,112.89) .. (450.56,112.22) ;
%Curve Lines [id:da3605267540814491] 
\strand    (501.89,111.95) .. controls (516.89,112.39) and (537.23,122.89) .. (546.56,128.22) .. controls (555.89,133.56) and (576.56,142.61) .. (591.23,141.95) ;
%Curve Lines [id:da18115276818546433] 
\strand    (501.23,127.28) .. controls (516.23,127.73) and (529.89,113.83) .. (545.23,113.56) .. controls (560.56,113.28) and (576.56,127.28) .. (591.23,126.61) ;
%Curve Lines [id:da9570315237830525] 
\strand    (501.89,141.28) .. controls (516.89,141.73) and (537.89,134.89) .. (546.56,128.22) .. controls (555.23,121.56) and (575.89,113.28) .. (590.56,112.61) ;
%Curve Lines [id:da2342410680420034] 
\strand    (361.33,161.44) .. controls (376.33,161.89) and (375.33,181.44) .. (390.67,181.16) .. controls (406,180.89) and (406.67,161.16) .. (421.33,161.16) .. controls (436,161.16) and (435.33,181.16) .. (450.67,181.83) ;
%Curve Lines [id:da696143168568783] 
\strand    (360.67,180.26) .. controls (375.67,179.85) and (375.33,160.91) .. (390.67,161.16) .. controls (406,161.42) and (406,180.52) .. (420.67,180.52) .. controls (435.33,180.52) and (436,162.44) .. (451.33,161.83) ;
%Curve Lines [id:da9659704594192152] 
\strand    (500.67,161.44) .. controls (515.67,161.89) and (534.67,160.49) .. (544,171.83) .. controls (553.33,183.16) and (574.67,181.16) .. (590,181.83) ;
%Curve Lines [id:da04759347742449693] 
\strand    (500,180.26) .. controls (515,179.85) and (532.67,183.83) .. (544,171.83) .. controls (555.33,159.83) and (575.33,162.44) .. (590.67,161.83) ;
%Curve Lines [id:da3743697575835554] 
\strand    (360.89,201.06) .. controls (375.89,201.5) and (393.89,204.67) .. (403.89,211.17) .. controls (413.89,217.67) and (436.23,232.51) .. (450.89,231.84) ;
%Curve Lines [id:da3450122208810301] 
\strand    (360.23,211.17) .. controls (381.89,210.17) and (404.89,231.45) .. (420.23,231.17) .. controls (435.56,230.9) and (434.89,221.17) .. (450.23,221.17) ;
%Curve Lines [id:da9326859957528625] 
\strand    (360.89,230.39) .. controls (375.89,230.84) and (391.89,217.17) .. (403.89,211.17) .. controls (415.89,205.17) and (434.89,202.39) .. (449.56,201.72) ;
%Curve Lines [id:da24308449672490484] 
\strand    (360.89,220.51) .. controls (376.89,221.17) and (376.56,230.51) .. (389.89,231.17) .. controls (403.23,231.84) and (426.89,211.17) .. (450.23,211.17) ;
%Curve Lines [id:da510584371989822] 
\strand    (500.23,201.06) .. controls (515.23,201.5) and (535.23,215.01) .. (545.56,221.84) .. controls (555.89,228.67) and (574.89,231.84) .. (589.56,231.17) ;
%Curve Lines [id:da2009041264363306] 
\strand    (499.56,211.17) .. controls (513.39,211.67) and (516.89,201.17) .. (530.23,200.51) .. controls (543.56,199.84) and (561.56,221.84) .. (589.56,221.17) ;
%Curve Lines [id:da3205225758315776] 
\strand    (500.23,230.39) .. controls (515.23,230.84) and (535.23,228.01) .. (545.56,221.84) .. controls (555.89,215.67) and (575.73,201.84) .. (590.39,201.17) ;
%Curve Lines [id:da9020526830252216] 
\strand    (500.23,220.51) .. controls (524.89,222.51) and (544.23,200.51) .. (558.23,200.51) .. controls (572.23,200.51) and (578.39,210.67) .. (589.56,211.17) ;
%Curve Lines [id:da23630209311361994] 
\strand    (87.5,25.5) .. controls (87.39,-6.33) and (64.5,40.5) .. (50.5,40.61) ;
%Curve Lines [id:da09313718190832943] 
\strand    (141,10.05) .. controls (126,10.5) and (103.89,57.33) .. (104,25.5) ;
%Curve Lines [id:da5713784705976617] 
\strand    (361.23,39.96) .. controls (389.89,39.3) and (450.56,16.96) .. (405.04,16.3) ;

\flipcrossings{5,6,7,8,9,10,11,12,22,23,24,25,26,27,33,34,35,36,37,39,40,41,42,43}

\end{knot}

% Text Node
\draw (15.5,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {IR1};
% Text Node
\draw (15.5,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {IR2};
% Text Node
\draw (15.5,146.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {IR3};
% Text Node
\draw (329.5,18.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {R1};
% Text Node
\draw (329.5,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {R2};
% Text Node
\draw (329.5,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {M1};
% Text Node
\draw (329.5,163.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {M2};
% Text Node
\draw (329.5,206) node [anchor=north west][inner sep=0.75pt]   [align=left] {M3};


\end{tikzpicture}

==> tikzpictures/T_q.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

\begin{knot}[
  % draft mode=crossings,
  clip width=3pt,
  end tolerance=1pt,
  % consider self intersections
]

%Curve Lines [id:da015620136144045005] 
\strand [line width=1.5]    (91.05,10.83) .. controls (90.61,25.83) and (71.06,24.83) .. (71.33,40.16) .. controls (71.61,55.49) and (91.33,56.16) .. (91.33,70.83) .. controls (91.33,85.49) and (71.33,84.83) .. (70.67,100.16) ;
%Curve Lines [id:da4446089835951046] 
\strand [line width=1.5]    (72.24,10.16) .. controls (72.64,25.16) and (91.59,24.83) .. (91.33,40.16) .. controls (91.08,55.49) and (71.98,55.49) .. (71.98,70.16) .. controls (71.98,84.83) and (90.05,85.49) .. (90.67,100.83) ;

% \flipcrossings{1,3,5,7,9}

\end{knot}

%Shape: Rectangle [id:dp3643844221281882] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (67,37.17) -- (95,37.17) -- (95,70.83) -- (67,70.83) -- cycle ;
%Shape: Brace [id:dp5566677176969166] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (104,93) .. controls (108.67,93) and (111,90.67) .. (111,86) -- (111,65.73) .. controls (111,59.06) and (113.33,55.73) .. (118,55.73) .. controls (113.33,55.73) and (111,52.4) .. (111,45.73)(111,48.73) -- (111,25.45) .. controls (111,20.78) and (108.67,18.45) .. (104,18.45) ;

% Text Node
\draw (9,44.4) node [anchor=north west][inner sep=0.75pt]    {$T_{q} \ =$};
% Text Node
\draw (72.67,44.57) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (125,44.4) node [anchor=north west][inner sep=0.75pt]    {$q$};


\end{tikzpicture}

==> tikzpictures/XY-red-relations.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,67); %set diagram left start at 0, and has height of 67

%Shape: Rectangle [id:dp21707422911588292] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10.93,11.06) -- (56.56,11.06) -- (56.56,54.99) -- (10.93,54.99) -- cycle ;
%Shape: Rectangle [id:dp15493943713249336] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (115.41,11.06) -- (162.08,11.06) -- (162.08,55.99) -- (115.41,55.99) -- cycle ;
%Shape: Circle [id:dp7365920452212693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23.5,34.2) .. controls (23.5,32.43) and (24.93,31) .. (26.7,31) .. controls (28.47,31) and (29.91,32.43) .. (29.91,34.2) .. controls (29.91,35.97) and (28.47,37.41) .. (26.7,37.41) .. controls (24.93,37.41) and (23.5,35.97) .. (23.5,34.2) -- cycle ;
%Shape: Circle [id:dp9469298444570525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36,34.2) .. controls (36,32.43) and (37.43,31) .. (39.2,31) .. controls (40.97,31) and (42.41,32.43) .. (42.41,34.2) .. controls (42.41,35.97) and (40.97,37.41) .. (39.2,37.41) .. controls (37.43,37.41) and (36,35.97) .. (36,34.2) -- cycle ;
%Shape: Circle [id:dp3791562173926655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.54,33.52) .. controls (135.54,31.75) and (136.97,30.32) .. (138.74,30.32) .. controls (140.51,30.32) and (141.95,31.75) .. (141.95,33.52) .. controls (141.95,35.29) and (140.51,36.73) .. (138.74,36.73) .. controls (136.97,36.73) and (135.54,35.29) .. (135.54,33.52) -- cycle ;
%Shape: Rectangle [id:dp7808305222084078] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (204.93,11.06) -- (250.56,11.06) -- (250.56,54.99) -- (204.93,54.99) -- cycle ;
%Shape: Rectangle [id:dp659071778039395] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (322.41,11.06) -- (369.08,11.06) -- (369.08,55.99) -- (322.41,55.99) -- cycle ;
%Shape: Circle [id:dp3577246373145724] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.5,34.06) .. controls (217.5,32.29) and (218.93,30.85) .. (220.7,30.85) .. controls (222.47,30.85) and (223.91,32.29) .. (223.91,34.06) .. controls (223.91,35.83) and (222.47,37.26) .. (220.7,37.26) .. controls (218.93,37.26) and (217.5,35.83) .. (217.5,34.06) -- cycle ;
%Shape: Circle [id:dp9847973386629165] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230,34.06) .. controls (230,32.29) and (231.43,30.85) .. (233.2,30.85) .. controls (234.97,30.85) and (236.41,32.29) .. (236.41,34.06) .. controls (236.41,35.83) and (234.97,37.26) .. (233.2,37.26) .. controls (231.43,37.26) and (230,35.83) .. (230,34.06) -- cycle ;
%Shape: Circle [id:dp7713082279762818] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.54,34.38) .. controls (342.54,32.61) and (343.97,31.17) .. (345.74,31.17) .. controls (347.51,31.17) and (348.95,32.61) .. (348.95,34.38) .. controls (348.95,36.15) and (347.51,37.58) .. (345.74,37.58) .. controls (343.97,37.58) and (342.54,36.15) .. (342.54,34.38) -- cycle ;
%Shape: Rectangle [id:dp927748882474282] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (415.93,11.06) -- (461.56,11.06) -- (461.56,54.99) -- (415.93,54.99) -- cycle ;
%Shape: Circle [id:dp6250183398486859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.5,34.56) .. controls (428.5,32.79) and (429.93,31.35) .. (431.7,31.35) .. controls (433.47,31.35) and (434.91,32.79) .. (434.91,34.56) .. controls (434.91,36.33) and (433.47,37.76) .. (431.7,37.76) .. controls (429.93,37.76) and (428.5,36.33) .. (428.5,34.56) -- cycle ;
%Shape: Circle [id:dp7505548716310184] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441,34.56) .. controls (441,32.79) and (442.43,31.35) .. (444.2,31.35) .. controls (445.97,31.35) and (447.41,32.79) .. (447.41,34.56) .. controls (447.41,36.33) and (445.97,37.76) .. (444.2,37.76) .. controls (442.43,37.76) and (441,36.33) .. (441,34.56) -- cycle ;

% Text Node
\draw (68,26.21) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (177,36.21) node [anchor=north west][inner sep=0.75pt]    {$,$};
% Text Node
\draw (95,26.21) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (262,26.21) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (288,26.21) node [anchor=north west][inner sep=0.75pt]    {$-h$};
% Text Node
\draw (387,36.21) node [anchor=north west][inner sep=0.75pt]    {$,$};
% Text Node
\draw (470,26.21) node [anchor=north west][inner sep=0.75pt]    {$=\ 0.$};


\end{tikzpicture}

==> tikzpictures/Xht-relation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,67); %set diagram left start at 0, and has height of 67

%Shape: Rectangle [id:dp1880103673271405] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10.93,11.56) -- (56.56,11.56) -- (56.56,55.49) -- (10.93,55.49) -- cycle ;
%Shape: Rectangle [id:dp3671255456183994] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (122.41,11.06) -- (169.08,11.06) -- (169.08,55.99) -- (122.41,55.99) -- cycle ;
%Shape: Rectangle [id:dp14439302115506092] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (224.95,12.06) -- (269.54,12.06) -- (269.54,54.99) -- (224.95,54.99) -- cycle ;
%Shape: Circle [id:dp4867055193593717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23.5,34.2) .. controls (23.5,32.43) and (24.93,31) .. (26.7,31) .. controls (28.47,31) and (29.91,32.43) .. (29.91,34.2) .. controls (29.91,35.97) and (28.47,37.41) .. (26.7,37.41) .. controls (24.93,37.41) and (23.5,35.97) .. (23.5,34.2) -- cycle ;
%Shape: Circle [id:dp9537965570069136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36,34.2) .. controls (36,32.43) and (37.43,31) .. (39.2,31) .. controls (40.97,31) and (42.41,32.43) .. (42.41,34.2) .. controls (42.41,35.97) and (40.97,37.41) .. (39.2,37.41) .. controls (37.43,37.41) and (36,35.97) .. (36,34.2) -- cycle ;
%Shape: Circle [id:dp6536374189751153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.54,33.52) .. controls (142.54,31.75) and (143.97,30.32) .. (145.74,30.32) .. controls (147.51,30.32) and (148.95,31.75) .. (148.95,33.52) .. controls (148.95,35.29) and (147.51,36.73) .. (145.74,36.73) .. controls (143.97,36.73) and (142.54,35.29) .. (142.54,33.52) -- cycle ;

% Text Node
\draw (68,25.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (183,25.32) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (103,25.32) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (207,25.32) node [anchor=north west][inner sep=0.75pt]    {$t$};


\end{tikzpicture}

==> tikzpictures/ckh-tangle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,351); %set diagram left start at 0, and has height of 351

%Curve Lines [id:da7830920990352556] 
\draw [line width=1.5]    (101.91,117.73) .. controls (94.83,58.33) and (35.33,101.83) .. (73.69,153.34) ;
%Curve Lines [id:da6352498567741286] 
\draw [line width=1.5]    (84.48,162.91) .. controls (125.33,191.33) and (154.33,108.33) .. (66.83,121.83) ;
%Curve Lines [id:da6881169758443747] 
\draw [line width=1.5]    (56.46,123.28) .. controls (19.03,130.68) and (47.01,217.63) .. (100.39,130.78) ;
%Curve Lines [id:da5140000216727814] 
\draw [line width=1.5]    (236.58,128.54) .. controls (232.29,92.54) and (196.22,118.9) .. (219.47,150.12) ;
%Curve Lines [id:da6634435304210053] 
\draw [line width=1.5]    (226.01,155.92) .. controls (250.77,173.15) and (268.35,122.84) .. (215.31,131.03) ;
%Curve Lines [id:da7437509750312329] 
\draw [line width=1.5]    (209.03,131.9) .. controls (186.34,136.39) and (203.3,189.09) .. (235.65,136.45) ;
%Curve Lines [id:da5037157576463449] 
\draw [line width=1.5]    (357.58,43.87) .. controls (353.29,7.87) and (317.22,34.24) .. (340.47,65.46) ;
%Curve Lines [id:da5330005303050123] 
\draw [line width=1.5]    (347.01,71.26) .. controls (371.77,88.49) and (389.35,38.18) .. (336.31,46.36) ;
%Curve Lines [id:da6438600864223148] 
\draw [line width=1.5]    (330.03,47.24) .. controls (307.34,51.72) and (324.3,104.42) .. (356.65,51.78) ;

%Curve Lines [id:da14216576984332718] 
\draw [line width=1.5]    (357.58,126.87) .. controls (353.29,90.87) and (317.22,117.24) .. (340.47,148.46) ;
%Curve Lines [id:da2557143128040391] 
\draw [line width=1.5]    (347.01,154.26) .. controls (371.77,171.49) and (389.35,121.18) .. (336.31,129.36) ;
%Curve Lines [id:da4094912826119562] 
\draw [line width=1.5]    (330.03,130.24) .. controls (307.34,134.73) and (324.3,187.43) .. (356.65,134.78) ;

%Curve Lines [id:da022648337943282137] 
\draw [line width=1.5]    (357.58,209.87) .. controls (353.29,173.87) and (317.22,200.24) .. (340.47,231.46) ;
%Curve Lines [id:da6710864905249085] 
\draw [line width=1.5]    (347.01,237.26) .. controls (371.77,254.49) and (389.35,204.18) .. (336.31,212.36) ;
%Curve Lines [id:da7392135507182831] 
\draw [line width=1.5]    (330.03,213.24) .. controls (307.34,217.72) and (324.3,270.42) .. (356.65,217.78) ;

%Curve Lines [id:da7183785792569755] 
\draw [line width=1.5]    (471.58,42.2) .. controls (467.29,6.2) and (431.22,32.57) .. (454.47,63.79) ;
%Curve Lines [id:da5617294185639474] 
\draw [line width=1.5]    (461.01,69.59) .. controls (485.77,86.82) and (503.35,36.51) .. (450.31,44.69) ;
%Curve Lines [id:da26839098650081206] 
\draw [line width=1.5]    (444.03,45.57) .. controls (421.34,50.06) and (438.3,102.76) .. (470.65,50.11) ;

%Curve Lines [id:da470017174899267] 
\draw [line width=1.5]    (471.58,125.21) .. controls (467.29,89.21) and (431.22,115.57) .. (454.47,146.79) ;
%Curve Lines [id:da039515409560998305] 
\draw [line width=1.5]    (461.01,152.59) .. controls (485.77,169.82) and (503.35,119.51) .. (450.31,127.7) ;
%Curve Lines [id:da6518976011240605] 
\draw [line width=1.5]    (444.03,128.57) .. controls (421.34,133.06) and (438.3,185.76) .. (470.65,133.12) ;

%Curve Lines [id:da36199760314150886] 
\draw [line width=1.5]    (471.58,208.2) .. controls (467.29,172.2) and (431.22,198.57) .. (454.47,229.79) ;
%Curve Lines [id:da3636752890621484] 
\draw [line width=1.5]    (461.01,235.59) .. controls (485.77,252.82) and (503.35,202.51) .. (450.31,210.69) ;
%Curve Lines [id:da848878698226525] 
\draw [line width=1.5]    (444.03,211.57) .. controls (421.34,216.06) and (438.3,268.76) .. (470.65,216.11) ;

%Curve Lines [id:da32625660327128514] 
\draw [line width=1.5]    (588.91,127.21) .. controls (584.62,91.21) and (548.55,117.57) .. (571.81,148.79) ;
%Curve Lines [id:da661842856263956] 
\draw [line width=1.5]    (578.35,154.59) .. controls (603.11,171.82) and (620.69,121.51) .. (567.65,129.7) ;
%Curve Lines [id:da5176035518601481] 
\draw [line width=1.5]    (561.36,130.57) .. controls (538.67,135.06) and (555.63,187.76) .. (587.99,135.12) ;

%Shape: Ellipse [id:dp002569951492029099] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.22,128.69) .. controls (218.82,131.85) and (217.6,135.68) .. (214.5,137.25) .. controls (211.4,138.83) and (207.59,137.56) .. (205.98,134.41) .. controls (204.38,131.25) and (205.6,127.42) .. (208.7,125.85) .. controls (211.8,124.27) and (215.61,125.54) .. (217.22,128.69) -- cycle ;
%Curve Lines [id:da5199739293887654] 
\draw [line width=1.5]    (212,124.54) .. controls (212,129.54) and (215.5,130.54) .. (218.5,130.54) ;
%Curve Lines [id:da8292722524662047] 
\draw [line width=1.5]    (205,133.29) .. controls (208,132.54) and (212.25,133.29) .. (213.25,137.79) ;

%Shape: Ellipse [id:dp1254786371433121] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (338.22,127.03) .. controls (339.82,130.18) and (338.6,134.01) .. (335.5,135.59) .. controls (332.4,137.17) and (328.59,135.89) .. (326.98,132.74) .. controls (325.38,129.59) and (326.6,125.76) .. (329.7,124.18) .. controls (332.8,122.6) and (336.61,123.88) .. (338.22,127.03) -- cycle ;
%Curve Lines [id:da7997767726704279] 
\draw [line width=1.5]    (333,122.88) .. controls (333,127.88) and (336.5,128.88) .. (339.5,128.88) ;
%Curve Lines [id:da7325156058902929] 
\draw [line width=1.5]    (326,131.63) .. controls (329,130.88) and (333.25,131.63) .. (334.25,136.13) ;

%Shape: Ellipse [id:dp9368334619614223] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (338.47,210.03) .. controls (340.07,213.18) and (338.85,217.01) .. (335.75,218.59) .. controls (332.65,220.17) and (328.84,218.89) .. (327.23,215.74) .. controls (325.63,212.59) and (326.85,208.76) .. (329.95,207.18) .. controls (333.05,205.6) and (336.86,206.88) .. (338.47,210.03) -- cycle ;
%Curve Lines [id:da029564217005036975] 
\draw [line width=1.5]    (333.25,205.88) .. controls (333.25,210.88) and (336.75,211.88) .. (339.75,211.88) ;
%Curve Lines [id:da9910440704720388] 
\draw [line width=1.5]    (326.25,214.63) .. controls (329.25,213.88) and (333.5,214.63) .. (334.5,219.13) ;

%Shape: Ellipse [id:dp1442526411130891] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (452.47,208.36) .. controls (454.07,211.51) and (452.85,215.34) .. (449.75,216.92) .. controls (446.65,218.5) and (442.84,217.22) .. (441.23,214.07) .. controls (439.63,210.92) and (440.85,207.09) .. (443.95,205.51) .. controls (447.05,203.93) and (450.86,205.21) .. (452.47,208.36) -- cycle ;
%Curve Lines [id:da24726303666684646] 
\draw [line width=1.5]    (447.25,204.21) .. controls (447.25,209.21) and (450.75,210.21) .. (453.75,210.21) ;
%Curve Lines [id:da7439060943819975] 
\draw [line width=1.5]    (440.25,212.96) .. controls (443.25,212.21) and (447.5,212.96) .. (448.5,217.46) ;

%Shape: Ellipse [id:dp6474132386397458] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.98,55.34) .. controls (329.46,55.6) and (326.39,53) .. (326.14,49.53) .. controls (325.88,46.06) and (328.53,43.04) .. (332.05,42.78) .. controls (335.58,42.52) and (338.64,45.12) .. (338.9,48.59) .. controls (339.16,52.06) and (336.51,55.08) .. (332.98,55.34) -- cycle ;
%Curve Lines [id:da6554207495799043] 
\draw [line width=1.5]    (339,45.88) .. controls (335,45.88) and (333,50.88) .. (335,55.38) ;
%Curve Lines [id:da4892657767642936] 
\draw [line width=1.5]    (333,41.88) .. controls (332.54,44.45) and (328.25,47.38) .. (325.75,48.88) ;

%Shape: Ellipse [id:dp7161996637654714] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.48,53.93) .. controls (442.96,54.19) and (439.89,51.59) .. (439.64,48.12) .. controls (439.38,44.65) and (442.03,41.62) .. (445.55,41.36) .. controls (449.08,41.1) and (452.14,43.7) .. (452.4,47.17) .. controls (452.66,50.64) and (450.01,53.66) .. (446.48,53.93) -- cycle ;
%Curve Lines [id:da5098571350035349] 
\draw [line width=1.5]    (452.5,44.46) .. controls (448.5,44.46) and (446.5,49.46) .. (448.5,53.96) ;
%Curve Lines [id:da02374802852711244] 
\draw [line width=1.5]    (446.5,40.46) .. controls (446.04,43.03) and (441.75,45.96) .. (439.25,47.46) ;

%Shape: Ellipse [id:dp2476120932811149] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (446.98,136.68) .. controls (443.46,136.94) and (440.39,134.34) .. (440.14,130.87) .. controls (439.88,127.4) and (442.53,124.37) .. (446.05,124.11) .. controls (449.58,123.85) and (452.64,126.45) .. (452.9,129.92) .. controls (453.16,133.39) and (450.51,136.41) .. (446.98,136.68) -- cycle ;
%Curve Lines [id:da7841965093702254] 
\draw [line width=1.5]    (453,127.21) .. controls (449,127.21) and (447,132.21) .. (449,136.71) ;
%Curve Lines [id:da18314020468133696] 
\draw [line width=1.5]    (447,123.21) .. controls (446.54,125.78) and (442.25,128.71) .. (439.75,130.21) ;

%Shape: Ellipse [id:dp9937974806391182] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (563.82,138.93) .. controls (560.29,139.19) and (557.23,136.59) .. (556.97,133.12) .. controls (556.71,129.65) and (559.36,126.62) .. (562.89,126.36) .. controls (566.41,126.1) and (569.48,128.7) .. (569.73,132.17) .. controls (569.99,135.64) and (567.34,138.66) .. (563.82,138.93) -- cycle ;
%Curve Lines [id:da4461095815189654] 
\draw [line width=1.5]    (569.83,129.46) .. controls (565.83,129.46) and (563.83,134.46) .. (565.83,138.96) ;
%Curve Lines [id:da9535262819351631] 
\draw [line width=1.5]    (563.83,125.46) .. controls (563.37,128.03) and (559.08,130.96) .. (556.58,132.46) ;

%Shape: Ellipse [id:dp009807464983997871] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355.06,41.37) .. controls (358.53,40.69) and (361.88,42.91) .. (362.54,46.33) .. controls (363.21,49.74) and (360.93,53.06) .. (357.46,53.73) .. controls (354,54.41) and (350.64,52.19) .. (349.98,48.77) .. controls (349.31,45.36) and (351.59,42.04) .. (355.06,41.37) -- cycle ;
%Curve Lines [id:da9138130392672887] 
\draw [line width=1.5]    (349.75,45.38) .. controls (354.87,45.51) and (357.75,43.13) .. (357.18,40.64) ;
%Curve Lines [id:da701802491507199] 
\draw [line width=1.5]    (355,54.38) .. controls (356.25,51.88) and (358.5,47.63) .. (362.75,48.63) ;

%Shape: Ellipse [id:dp7174164306339169] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233.81,126.03) .. controls (237.28,125.36) and (240.63,127.58) .. (241.29,130.99) .. controls (241.96,134.41) and (239.68,137.72) .. (236.21,138.4) .. controls (232.75,139.08) and (229.39,136.86) .. (228.73,133.44) .. controls (228.06,130.02) and (230.34,126.71) .. (233.81,126.03) -- cycle ;
%Curve Lines [id:da43928412662740224] 
\draw [line width=1.5]    (228.5,130.04) .. controls (233.62,130.17) and (236.5,127.79) .. (235.93,125.3) ;
%Curve Lines [id:da8911778337216794] 
\draw [line width=1.5]    (233.75,139.04) .. controls (235,136.54) and (237.25,132.29) .. (241.5,133.29) ;

%Shape: Ellipse [id:dp5477719541278232] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355.06,207.87) .. controls (358.53,207.19) and (361.88,209.41) .. (362.54,212.83) .. controls (363.21,216.24) and (360.93,219.56) .. (357.46,220.23) .. controls (354,220.91) and (350.64,218.69) .. (349.98,215.27) .. controls (349.31,211.86) and (351.59,208.54) .. (355.06,207.87) -- cycle ;
%Curve Lines [id:da941186561502884] 
\draw [line width=1.5]    (349.75,211.88) .. controls (354.87,212.01) and (357.75,209.63) .. (357.18,207.14) ;
%Curve Lines [id:da20832797169833728] 
\draw [line width=1.5]    (355,220.88) .. controls (356.25,218.38) and (358.5,214.13) .. (362.75,215.13) ;

%Shape: Ellipse [id:dp9991647446635359] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (469.31,122.7) .. controls (472.78,122.02) and (476.13,124.24) .. (476.79,127.66) .. controls (477.46,131.08) and (475.18,134.39) .. (471.71,135.07) .. controls (468.25,135.74) and (464.89,133.52) .. (464.23,130.11) .. controls (463.56,126.69) and (465.84,123.38) .. (469.31,122.7) -- cycle ;
%Curve Lines [id:da6522157904478946] 
\draw [line width=1.5]    (464,126.71) .. controls (469.12,126.84) and (472,124.46) .. (471.43,121.97) ;
%Curve Lines [id:da7791618899462541] 
\draw [line width=1.5]    (469.25,135.71) .. controls (470.5,133.21) and (472.75,128.96) .. (477,129.96) ;

%Shape: Ellipse [id:dp2167902063970215] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356.74,138.09) .. controls (359.67,138.35) and (362.22,135.75) .. (362.43,132.28) .. controls (362.64,128.81) and (360.44,125.79) .. (357.52,125.53) .. controls (354.59,125.27) and (352.05,127.87) .. (351.83,131.34) .. controls (351.62,134.81) and (353.82,137.83) .. (356.74,138.09) -- cycle ;
%Curve Lines [id:da46376933448141777] 
\draw [line width=1.5]    (351.75,128.63) .. controls (355.07,128.63) and (357.5,132.63) .. (354.5,137.63) ;
%Curve Lines [id:da5788531224517331] 
\draw [line width=1.5]    (357.5,125.13) .. controls (357.73,129.47) and (361.17,130.13) .. (363.25,131.63) ;

%Shape: Ellipse [id:dp7829936106987322] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.49,53.43) .. controls (473.42,53.69) and (475.97,51.09) .. (476.18,47.62) .. controls (476.39,44.15) and (474.19,41.12) .. (471.27,40.86) .. controls (468.34,40.6) and (465.8,43.2) .. (465.58,46.67) .. controls (465.37,50.14) and (467.57,53.16) .. (470.49,53.43) -- cycle ;
%Curve Lines [id:da061286915295800104] 
\draw [line width=1.5]    (465.5,43.96) .. controls (468.82,43.96) and (471.25,47.96) .. (468.25,52.96) ;
%Curve Lines [id:da9279134439019524] 
\draw [line width=1.5]    (471.25,40.46) .. controls (471.48,44.81) and (474.92,45.46) .. (477,46.96) ;

%Shape: Ellipse [id:dp7811058230074784] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.24,219.93) .. controls (473.17,220.19) and (475.72,217.59) .. (475.93,214.12) .. controls (476.14,210.65) and (473.94,207.62) .. (471.02,207.36) .. controls (468.09,207.1) and (465.55,209.7) .. (465.33,213.17) .. controls (465.12,216.64) and (467.32,219.66) .. (470.24,219.93) -- cycle ;
%Curve Lines [id:da6479572364050217] 
\draw [line width=1.5]    (465.25,210.46) .. controls (468.57,210.46) and (471,214.46) .. (468,219.46) ;
%Curve Lines [id:da3951730863548455] 
\draw [line width=1.5]    (471,206.96) .. controls (471.23,211.31) and (474.67,211.96) .. (476.75,213.46) ;

%Shape: Ellipse [id:dp6835106405256365] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (588.08,138.43) .. controls (591,138.69) and (593.55,136.09) .. (593.76,132.62) .. controls (593.98,129.15) and (591.78,126.12) .. (588.85,125.86) .. controls (585.92,125.6) and (583.38,128.2) .. (583.17,131.67) .. controls (582.95,135.14) and (585.15,138.16) .. (588.08,138.43) -- cycle ;
%Curve Lines [id:da04005075571593175] 
\draw [line width=1.5]    (583.08,128.96) .. controls (586.4,128.96) and (588.83,132.96) .. (585.83,137.96) ;
%Curve Lines [id:da6854986805528157] 
\draw [line width=1.5]    (588.83,125.46) .. controls (589.07,129.81) and (592.51,130.46) .. (594.58,131.96) ;

%Shape: Ellipse [id:dp2949852555846083] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.02,155.07) .. controls (226.17,158.08) and (222.26,159.05) .. (219.3,157.22) .. controls (216.34,155.4) and (215.44,151.48) .. (217.29,148.47) .. controls (219.14,145.46) and (223.04,144.5) .. (226.01,146.32) .. controls (228.97,148.14) and (229.87,152.06) .. (228.02,155.07) -- cycle ;
%Curve Lines [id:da963674802517286] 
\draw [line width=1.5]    (228,147.54) .. controls (225,150.54) and (225.5,155.54) .. (227.25,156.79) ;
%Curve Lines [id:da9366761336809383] 
\draw [line width=1.5]    (217.72,147.05) .. controls (219.93,149.22) and (221.51,153.24) .. (218.19,156.44) ;

%Shape: Ellipse [id:dp7075822772515402] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.02,70.41) .. controls (347.17,73.42) and (343.26,74.38) .. (340.3,72.56) .. controls (337.34,70.73) and (336.44,66.81) .. (338.29,63.8) .. controls (340.14,60.79) and (344.04,59.83) .. (347.01,61.65) .. controls (349.97,63.48) and (350.87,67.4) .. (349.02,70.41) -- cycle ;
%Curve Lines [id:da9991246230465585] 
\draw [line width=1.5]    (349,62.88) .. controls (346,65.88) and (346.5,70.88) .. (348.25,72.13) ;
%Curve Lines [id:da07171816280149224] 
\draw [line width=1.5]    (338.72,62.38) .. controls (340.93,64.55) and (342.51,68.57) .. (339.19,71.77) ;

%Shape: Ellipse [id:dp11186960289338832] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (348.77,153.41) .. controls (346.92,156.42) and (343.01,157.38) .. (340.05,155.56) .. controls (337.09,153.73) and (336.19,149.81) .. (338.04,146.8) .. controls (339.89,143.79) and (343.79,142.83) .. (346.76,144.65) .. controls (349.72,146.48) and (350.62,150.4) .. (348.77,153.41) -- cycle ;
%Curve Lines [id:da43522821599344286] 
\draw [line width=1.5]    (348.75,145.88) .. controls (345.75,148.88) and (346.25,153.88) .. (348,155.13) ;
%Curve Lines [id:da07475082024021062] 
\draw [line width=1.5]    (338.47,145.38) .. controls (340.68,147.55) and (342.26,151.57) .. (338.94,154.77) ;

%Shape: Ellipse [id:dp9095398599877621] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (462.77,68.74) .. controls (460.92,71.75) and (457.01,72.71) .. (454.05,70.89) .. controls (451.09,69.07) and (450.19,65.15) .. (452.04,62.14) .. controls (453.89,59.13) and (457.79,58.16) .. (460.76,59.99) .. controls (463.72,61.81) and (464.62,65.73) .. (462.77,68.74) -- cycle ;
%Curve Lines [id:da31444107963113377] 
\draw [line width=1.5]    (462.75,61.21) .. controls (459.75,64.21) and (460.25,69.21) .. (462,70.46) ;
%Curve Lines [id:da24727064587978598] 
\draw [line width=1.5]    (452.47,60.72) .. controls (454.68,62.88) and (456.26,66.9) .. (452.94,70.1) ;

%Shape: Ellipse [id:dp35798943005344597] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340.98,238.68) .. controls (337.85,237.04) and (336.62,233.21) .. (338.24,230.13) .. controls (339.85,227.05) and (343.7,225.88) .. (346.83,227.53) .. controls (349.96,229.17) and (351.19,233) .. (349.57,236.08) .. controls (347.96,239.16) and (344.11,240.33) .. (340.98,238.68) -- cycle ;
%Curve Lines [id:da5771706077320953] 
\draw [line width=1.5]    (348.49,238.15) .. controls (345.29,235.36) and (340.34,236.2) .. (339.21,238.03) ;
%Curve Lines [id:da22432231078450027] 
\draw [line width=1.5]    (348.28,227.86) .. controls (346.27,230.21) and (342.37,232.06) .. (338.95,228.97) ;

%Shape: Ellipse [id:dp32708142631806625] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.73,237.27) .. controls (452.6,235.63) and (451.37,231.8) .. (452.99,228.72) .. controls (454.6,225.63) and (458.45,224.47) .. (461.58,226.11) .. controls (464.71,227.75) and (465.94,231.58) .. (464.32,234.66) .. controls (462.71,237.74) and (458.86,238.91) .. (455.73,237.27) -- cycle ;
%Curve Lines [id:da33306493211073296] 
\draw [line width=1.5]    (463.24,236.73) .. controls (460.04,233.94) and (455.09,234.79) .. (453.96,236.62) ;
%Curve Lines [id:da8877619458056687] 
\draw [line width=1.5]    (463.03,226.45) .. controls (461.02,228.8) and (457.12,230.64) .. (453.7,227.55) ;

%Shape: Ellipse [id:dp884103522959023] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (455.52,154.27) .. controls (452.35,152.63) and (451.11,148.81) .. (452.75,145.74) .. controls (454.39,142.66) and (458.29,141.5) .. (461.46,143.13) .. controls (464.63,144.76) and (465.87,148.58) .. (464.23,151.66) .. controls (462.59,154.73) and (458.69,155.9) .. (455.52,154.27) -- cycle ;
%Curve Lines [id:da2790184594070726] 
\draw [line width=1.5]    (463.13,153.73) .. controls (459.89,150.95) and (454.87,151.79) .. (453.73,153.62) ;
%Curve Lines [id:da28127050143540244] 
\draw [line width=1.5]    (462.93,143.47) .. controls (460.88,145.81) and (456.93,147.66) .. (453.47,144.58) ;

%Shape: Ellipse [id:dp6994678205130329] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (572.56,156.27) .. controls (569.43,154.63) and (568.2,150.8) .. (569.82,147.72) .. controls (571.44,144.63) and (575.28,143.47) .. (578.41,145.11) .. controls (581.54,146.75) and (582.77,150.58) .. (581.16,153.66) .. controls (579.54,156.74) and (575.69,157.91) .. (572.56,156.27) -- cycle ;
%Curve Lines [id:da46504691395244124] 
\draw [line width=1.5]    (580.07,155.73) .. controls (576.88,152.94) and (571.92,153.79) .. (570.79,155.62) ;
%Curve Lines [id:da7635784308393844] 
\draw [line width=1.5]    (579.86,145.45) .. controls (577.85,147.8) and (573.95,149.64) .. (570.53,146.55) ;

%Straight Lines [id:da3854528715784805] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (258.67,132.33) -- (297.4,59.43) ;
\draw [shift={(298.33,57.67)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7612225544651137] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (384,137) -- (422.73,64.1) ;
\draw [shift={(423.67,62.33)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da3603803344672897] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (258.67,159.67) -- (297.4,232.57) ;
\draw [shift={(298.33,234.33)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da4633368996923106] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (384,151) -- (422.73,223.9) ;
\draw [shift={(423.67,225.67)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9737190448842193] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (261,147) -- (307.67,147) ;
\draw [shift={(309.67,147)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da8785479213088807] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (379,233) -- (425.67,233) ;
\draw [shift={(427.67,233)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7692505256244379] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (377.67,50.33) -- (424.33,50.33) ;
\draw [shift={(426.33,50.33)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da5877780810975998] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (494,229) -- (532.73,156.1) ;
\draw [shift={(533.67,154.33)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da16131082342254088] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (497.33,53) -- (536.06,125.9) ;
\draw [shift={(537,127.67)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9669980725816228] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (493.67,141.67) -- (540.33,141.67) ;
\draw [shift={(542.33,141.67)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da3921898899841574] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (380.33,225) -- (419.06,152.1) ;
\draw [shift={(420,150.33)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da5693249997735235] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (382.33,61.67) -- (421.06,134.57) ;
\draw [shift={(422,136.33)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9222501125293325] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (224,190.67) -- (224,315) ;
%Straight Lines [id:da9716264649896283] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (344.67,269.67) -- (344.67,311.67) ;
%Straight Lines [id:da6604906726981778] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (460,268.33) -- (460,310.33) ;
%Straight Lines [id:da24859094055601438] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (576.67,187.33) -- (576.67,311.67) ;
%Straight Lines [id:da2517243473544992] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (249.67,326.33) -- (320.33,326.33) ;
\draw [shift={(322.33,326.33)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da37863888946675106] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (371.67,327) -- (437,327) ;
\draw [shift={(439,327)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da07730995186079481] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (487.67,326.33) -- (553,326.33) ;
\draw [shift={(555,326.33)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Donut [id:dp6297030824067263] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (39,136) .. controls (39,112.8) and (57.8,94) .. (81,94) .. controls (104.2,94) and (123,112.8) .. (123,136) .. controls (123,159.2) and (104.2,178) .. (81,178) .. controls (57.8,178) and (39,159.2) .. (39,136)(29,136) .. controls (29,107.28) and (52.28,84) .. (81,84) .. controls (109.72,84) and (133,107.28) .. (133,136) .. controls (133,164.72) and (109.72,188) .. (81,188) .. controls (52.28,188) and (29,164.72) .. (29,136) ;
%Shape: Circle [id:dp3296129108507906] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (40.24,136) .. controls (40.24,113.49) and (58.49,95.24) .. (81,95.24) .. controls (103.51,95.24) and (121.76,113.49) .. (121.76,136) .. controls (121.76,158.51) and (103.51,176.76) .. (81,176.76) .. controls (58.49,176.76) and (40.24,158.51) .. (40.24,136) -- cycle ;

%Shape: Circle [id:dp2426300521481427] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.4,97.4) .. controls (65.4,96.52) and (66.12,95.8) .. (67,95.8) .. controls (67.88,95.8) and (68.6,96.52) .. (68.6,97.4) .. controls (68.6,98.28) and (67.88,99) .. (67,99) .. controls (66.12,99) and (65.4,98.28) .. (65.4,97.4) -- cycle ;
%Shape: Circle [id:dp06811199146217095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.6,97.6) .. controls (94.6,96.72) and (95.32,96) .. (96.2,96) .. controls (97.08,96) and (97.8,96.72) .. (97.8,97.6) .. controls (97.8,98.48) and (97.08,99.2) .. (96.2,99.2) .. controls (95.32,99.2) and (94.6,98.48) .. (94.6,97.6) -- cycle ;
%Shape: Circle [id:dp24224981126528244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.4,136.6) .. controls (120.4,135.72) and (121.12,135) .. (122,135) .. controls (122.88,135) and (123.6,135.72) .. (123.6,136.6) .. controls (123.6,137.48) and (122.88,138.2) .. (122,138.2) .. controls (121.12,138.2) and (120.4,137.48) .. (120.4,136.6) -- cycle ;
%Shape: Circle [id:dp34464688053637205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105,168.6) .. controls (105,167.72) and (105.72,167) .. (106.6,167) .. controls (107.48,167) and (108.2,167.72) .. (108.2,168.6) .. controls (108.2,169.48) and (107.48,170.2) .. (106.6,170.2) .. controls (105.72,170.2) and (105,169.48) .. (105,168.6) -- cycle ;
%Shape: Circle [id:dp03309457875308974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.8,141.4) .. controls (37.8,140.52) and (38.52,139.8) .. (39.4,139.8) .. controls (40.28,139.8) and (41,140.52) .. (41,141.4) .. controls (41,142.28) and (40.28,143) .. (39.4,143) .. controls (38.52,143) and (37.8,142.28) .. (37.8,141.4) -- cycle ;
%Shape: Circle [id:dp3236715475648084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.2,169.4) .. controls (54.2,168.52) and (54.92,167.8) .. (55.8,167.8) .. controls (56.68,167.8) and (57.4,168.52) .. (57.4,169.4) .. controls (57.4,170.28) and (56.68,171) .. (55.8,171) .. controls (54.92,171) and (54.2,170.28) .. (54.2,169.4) -- cycle ;

%Shape: Donut [id:dp012142636082161484] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (198.36,139) .. controls (198.36,124.84) and (209.84,113.36) .. (224,113.36) .. controls (238.16,113.36) and (249.64,124.84) .. (249.64,139) .. controls (249.64,153.16) and (238.16,164.64) .. (224,164.64) .. controls (209.84,164.64) and (198.36,153.16) .. (198.36,139)(192.26,139) .. controls (192.26,121.47) and (206.47,107.26) .. (224,107.26) .. controls (241.53,107.26) and (255.74,121.47) .. (255.74,139) .. controls (255.74,156.53) and (241.53,170.74) .. (224,170.74) .. controls (206.47,170.74) and (192.26,156.53) .. (192.26,139) ;
%Shape: Circle [id:dp2597198496104175] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (199.12,139) .. controls (199.12,125.26) and (210.26,114.12) .. (224,114.12) .. controls (237.74,114.12) and (248.88,125.26) .. (248.88,139) .. controls (248.88,152.74) and (237.74,163.88) .. (224,163.88) .. controls (210.26,163.88) and (199.12,152.74) .. (199.12,139) -- cycle ;

%Shape: Circle [id:dp5664731438290174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.48,115.44) .. controls (214.48,114.9) and (214.91,114.46) .. (215.45,114.46) .. controls (215.99,114.46) and (216.43,114.9) .. (216.43,115.44) .. controls (216.43,115.98) and (215.99,116.41) .. (215.45,116.41) .. controls (214.91,116.41) and (214.48,115.98) .. (214.48,115.44) -- cycle ;
%Shape: Circle [id:dp3166164515222729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.3,115.56) .. controls (232.3,115.02) and (232.74,114.58) .. (233.28,114.58) .. controls (233.82,114.58) and (234.26,115.02) .. (234.26,115.56) .. controls (234.26,116.1) and (233.82,116.54) .. (233.28,116.54) .. controls (232.74,116.54) and (232.3,116.1) .. (232.3,115.56) -- cycle ;
%Shape: Ellipse [id:dp2026960768566115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.05,139.37) .. controls (248.05,138.83) and (248.49,138.39) .. (249.03,138.39) .. controls (249.57,138.39) and (250.01,138.83) .. (250.01,139.37) .. controls (250.01,139.91) and (249.57,140.34) .. (249.03,140.34) .. controls (248.49,140.34) and (248.05,139.91) .. (248.05,139.37) -- cycle ;
%Shape: Ellipse [id:dp11739502059153695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.65,158.9) .. controls (238.65,158.36) and (239.09,157.92) .. (239.63,157.92) .. controls (240.17,157.92) and (240.6,158.36) .. (240.6,158.9) .. controls (240.6,159.44) and (240.17,159.88) .. (239.63,159.88) .. controls (239.09,159.88) and (238.65,159.44) .. (238.65,158.9) -- cycle ;
%Shape: Circle [id:dp8586561657110192] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.63,142.3) .. controls (197.63,141.76) and (198.07,141.32) .. (198.6,141.32) .. controls (199.14,141.32) and (199.58,141.76) .. (199.58,142.3) .. controls (199.58,142.84) and (199.14,143.27) .. (198.6,143.27) .. controls (198.07,143.27) and (197.63,142.84) .. (197.63,142.3) -- cycle ;
%Shape: Circle [id:dp7317510485418073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.64,159.39) .. controls (207.64,158.85) and (208.08,158.41) .. (208.62,158.41) .. controls (209.16,158.41) and (209.59,158.85) .. (209.59,159.39) .. controls (209.59,159.93) and (209.16,160.37) .. (208.62,160.37) .. controls (208.08,160.37) and (207.64,159.93) .. (207.64,159.39) -- cycle ;

%Shape: Donut [id:dp5509611167981622] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (319.36,54.2) .. controls (319.36,40.04) and (330.84,28.56) .. (345,28.56) .. controls (359.16,28.56) and (370.64,40.04) .. (370.64,54.2) .. controls (370.64,68.36) and (359.16,79.84) .. (345,79.84) .. controls (330.84,79.84) and (319.36,68.36) .. (319.36,54.2)(313.26,54.2) .. controls (313.26,36.67) and (327.47,22.46) .. (345,22.46) .. controls (362.53,22.46) and (376.74,36.67) .. (376.74,54.2) .. controls (376.74,71.73) and (362.53,85.94) .. (345,85.94) .. controls (327.47,85.94) and (313.26,71.73) .. (313.26,54.2) ;
%Shape: Circle [id:dp6626245157611625] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (320.12,54.2) .. controls (320.12,40.46) and (331.26,29.32) .. (345,29.32) .. controls (358.74,29.32) and (369.88,40.46) .. (369.88,54.2) .. controls (369.88,67.94) and (358.74,79.08) .. (345,79.08) .. controls (331.26,79.08) and (320.12,67.94) .. (320.12,54.2) -- cycle ;

%Shape: Circle [id:dp8170379053225314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.48,30.64) .. controls (335.48,30.1) and (335.91,29.66) .. (336.45,29.66) .. controls (336.99,29.66) and (337.43,30.1) .. (337.43,30.64) .. controls (337.43,31.18) and (336.99,31.61) .. (336.45,31.61) .. controls (335.91,31.61) and (335.48,31.18) .. (335.48,30.64) -- cycle ;
%Shape: Circle [id:dp14989258445365028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.3,30.76) .. controls (353.3,30.22) and (353.74,29.78) .. (354.28,29.78) .. controls (354.82,29.78) and (355.26,30.22) .. (355.26,30.76) .. controls (355.26,31.3) and (354.82,31.74) .. (354.28,31.74) .. controls (353.74,31.74) and (353.3,31.3) .. (353.3,30.76) -- cycle ;
%Shape: Ellipse [id:dp10099439353336803] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.05,54.57) .. controls (369.05,54.03) and (369.49,53.59) .. (370.03,53.59) .. controls (370.57,53.59) and (371.01,54.03) .. (371.01,54.57) .. controls (371.01,55.11) and (370.57,55.54) .. (370.03,55.54) .. controls (369.49,55.54) and (369.05,55.11) .. (369.05,54.57) -- cycle ;
%Shape: Ellipse [id:dp057677546502812316] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.65,74.1) .. controls (359.65,73.56) and (360.09,73.12) .. (360.63,73.12) .. controls (361.17,73.12) and (361.6,73.56) .. (361.6,74.1) .. controls (361.6,74.64) and (361.17,75.08) .. (360.63,75.08) .. controls (360.09,75.08) and (359.65,74.64) .. (359.65,74.1) -- cycle ;
%Shape: Circle [id:dp3344970842189047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.63,57.5) .. controls (318.63,56.96) and (319.07,56.52) .. (319.61,56.52) .. controls (320.14,56.52) and (320.58,56.96) .. (320.58,57.5) .. controls (320.58,58.04) and (320.14,58.47) .. (319.61,58.47) .. controls (319.07,58.47) and (318.63,58.04) .. (318.63,57.5) -- cycle ;
%Shape: Circle [id:dp030451917383337412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.64,74.59) .. controls (328.64,74.05) and (329.08,73.61) .. (329.62,73.61) .. controls (330.16,73.61) and (330.59,74.05) .. (330.59,74.59) .. controls (330.59,75.13) and (330.16,75.57) .. (329.62,75.57) .. controls (329.08,75.57) and (328.64,75.13) .. (328.64,74.59) -- cycle ;

%Shape: Donut [id:dp1408301932748669] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (319.36,137.2) .. controls (319.36,123.04) and (330.84,111.56) .. (345,111.56) .. controls (359.16,111.56) and (370.64,123.04) .. (370.64,137.2) .. controls (370.64,151.36) and (359.16,162.84) .. (345,162.84) .. controls (330.84,162.84) and (319.36,151.36) .. (319.36,137.2)(313.26,137.2) .. controls (313.26,119.67) and (327.47,105.46) .. (345,105.46) .. controls (362.53,105.46) and (376.74,119.67) .. (376.74,137.2) .. controls (376.74,154.73) and (362.53,168.94) .. (345,168.94) .. controls (327.47,168.94) and (313.26,154.73) .. (313.26,137.2) ;
%Shape: Circle [id:dp6599184473320927] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (320.12,137.2) .. controls (320.12,123.46) and (331.26,112.32) .. (345,112.32) .. controls (358.74,112.32) and (369.88,123.46) .. (369.88,137.2) .. controls (369.88,150.94) and (358.74,162.08) .. (345,162.08) .. controls (331.26,162.08) and (320.12,150.94) .. (320.12,137.2) -- cycle ;

%Shape: Circle [id:dp16952421167906573] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.48,113.64) .. controls (335.48,113.1) and (335.91,112.66) .. (336.45,112.66) .. controls (336.99,112.66) and (337.43,113.1) .. (337.43,113.64) .. controls (337.43,114.18) and (336.99,114.61) .. (336.45,114.61) .. controls (335.91,114.61) and (335.48,114.18) .. (335.48,113.64) -- cycle ;
%Shape: Circle [id:dp792909690659176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.3,113.76) .. controls (353.3,113.22) and (353.74,112.78) .. (354.28,112.78) .. controls (354.82,112.78) and (355.26,113.22) .. (355.26,113.76) .. controls (355.26,114.3) and (354.82,114.74) .. (354.28,114.74) .. controls (353.74,114.74) and (353.3,114.3) .. (353.3,113.76) -- cycle ;
%Shape: Ellipse [id:dp8439336078317322] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.05,137.57) .. controls (369.05,137.03) and (369.49,136.59) .. (370.03,136.59) .. controls (370.57,136.59) and (371.01,137.03) .. (371.01,137.57) .. controls (371.01,138.11) and (370.57,138.54) .. (370.03,138.54) .. controls (369.49,138.54) and (369.05,138.11) .. (369.05,137.57) -- cycle ;
%Shape: Ellipse [id:dp9624841519691716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.65,157.1) .. controls (359.65,156.56) and (360.09,156.12) .. (360.63,156.12) .. controls (361.17,156.12) and (361.6,156.56) .. (361.6,157.1) .. controls (361.6,157.64) and (361.17,158.08) .. (360.63,158.08) .. controls (360.09,158.08) and (359.65,157.64) .. (359.65,157.1) -- cycle ;
%Shape: Circle [id:dp1221009920305205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.63,140.5) .. controls (318.63,139.96) and (319.07,139.52) .. (319.61,139.52) .. controls (320.14,139.52) and (320.58,139.96) .. (320.58,140.5) .. controls (320.58,141.04) and (320.14,141.47) .. (319.61,141.47) .. controls (319.07,141.47) and (318.63,141.04) .. (318.63,140.5) -- cycle ;
%Shape: Circle [id:dp4201041309611562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.64,157.59) .. controls (328.64,157.05) and (329.08,156.61) .. (329.62,156.61) .. controls (330.16,156.61) and (330.59,157.05) .. (330.59,157.59) .. controls (330.59,158.13) and (330.16,158.57) .. (329.62,158.57) .. controls (329.08,158.57) and (328.64,158.13) .. (328.64,157.59) -- cycle ;

%Shape: Donut [id:dp16221165906599155] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (319.36,220.2) .. controls (319.36,206.04) and (330.84,194.56) .. (345,194.56) .. controls (359.16,194.56) and (370.64,206.04) .. (370.64,220.2) .. controls (370.64,234.36) and (359.16,245.84) .. (345,245.84) .. controls (330.84,245.84) and (319.36,234.36) .. (319.36,220.2)(313.26,220.2) .. controls (313.26,202.67) and (327.47,188.46) .. (345,188.46) .. controls (362.53,188.46) and (376.74,202.67) .. (376.74,220.2) .. controls (376.74,237.73) and (362.53,251.94) .. (345,251.94) .. controls (327.47,251.94) and (313.26,237.73) .. (313.26,220.2) ;
%Shape: Circle [id:dp5675920004627826] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (320.12,220.2) .. controls (320.12,206.46) and (331.26,195.32) .. (345,195.32) .. controls (358.74,195.32) and (369.88,206.46) .. (369.88,220.2) .. controls (369.88,233.94) and (358.74,245.08) .. (345,245.08) .. controls (331.26,245.08) and (320.12,233.94) .. (320.12,220.2) -- cycle ;

%Shape: Circle [id:dp5140976893383178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.48,196.64) .. controls (335.48,196.1) and (335.91,195.66) .. (336.45,195.66) .. controls (336.99,195.66) and (337.43,196.1) .. (337.43,196.64) .. controls (337.43,197.18) and (336.99,197.61) .. (336.45,197.61) .. controls (335.91,197.61) and (335.48,197.18) .. (335.48,196.64) -- cycle ;
%Shape: Circle [id:dp6026695706027386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.3,196.76) .. controls (353.3,196.22) and (353.74,195.78) .. (354.28,195.78) .. controls (354.82,195.78) and (355.26,196.22) .. (355.26,196.76) .. controls (355.26,197.3) and (354.82,197.74) .. (354.28,197.74) .. controls (353.74,197.74) and (353.3,197.3) .. (353.3,196.76) -- cycle ;
%Shape: Ellipse [id:dp37515094245764047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.05,220.57) .. controls (369.05,220.03) and (369.49,219.59) .. (370.03,219.59) .. controls (370.57,219.59) and (371.01,220.03) .. (371.01,220.57) .. controls (371.01,221.11) and (370.57,221.54) .. (370.03,221.54) .. controls (369.49,221.54) and (369.05,221.11) .. (369.05,220.57) -- cycle ;
%Shape: Ellipse [id:dp7401742056194891] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.65,240.1) .. controls (359.65,239.56) and (360.09,239.12) .. (360.63,239.12) .. controls (361.17,239.12) and (361.6,239.56) .. (361.6,240.1) .. controls (361.6,240.64) and (361.17,241.08) .. (360.63,241.08) .. controls (360.09,241.08) and (359.65,240.64) .. (359.65,240.1) -- cycle ;
%Shape: Circle [id:dp6865663873305721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.63,223.5) .. controls (318.63,222.96) and (319.07,222.52) .. (319.61,222.52) .. controls (320.14,222.52) and (320.58,222.96) .. (320.58,223.5) .. controls (320.58,224.04) and (320.14,224.47) .. (319.61,224.47) .. controls (319.07,224.47) and (318.63,224.04) .. (318.63,223.5) -- cycle ;
%Shape: Circle [id:dp9751859936456626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.64,240.59) .. controls (328.64,240.05) and (329.08,239.61) .. (329.62,239.61) .. controls (330.16,239.61) and (330.59,240.05) .. (330.59,240.59) .. controls (330.59,241.13) and (330.16,241.57) .. (329.62,241.57) .. controls (329.08,241.57) and (328.64,241.13) .. (328.64,240.59) -- cycle ;

%Shape: Donut [id:dp4685415150539173] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (433.56,52.8) .. controls (433.56,38.64) and (445.04,27.16) .. (459.2,27.16) .. controls (473.36,27.16) and (484.84,38.64) .. (484.84,52.8) .. controls (484.84,66.96) and (473.36,78.44) .. (459.2,78.44) .. controls (445.04,78.44) and (433.56,66.96) .. (433.56,52.8)(427.46,52.8) .. controls (427.46,35.27) and (441.67,21.06) .. (459.2,21.06) .. controls (476.73,21.06) and (490.94,35.27) .. (490.94,52.8) .. controls (490.94,70.33) and (476.73,84.54) .. (459.2,84.54) .. controls (441.67,84.54) and (427.46,70.33) .. (427.46,52.8) ;
%Shape: Circle [id:dp5592458842704117] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (434.32,52.8) .. controls (434.32,39.06) and (445.46,27.92) .. (459.2,27.92) .. controls (472.94,27.92) and (484.08,39.06) .. (484.08,52.8) .. controls (484.08,66.54) and (472.94,77.68) .. (459.2,77.68) .. controls (445.46,77.68) and (434.32,66.54) .. (434.32,52.8) -- cycle ;

%Shape: Circle [id:dp1183030738251859] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.68,29.24) .. controls (449.68,28.7) and (450.11,28.26) .. (450.65,28.26) .. controls (451.19,28.26) and (451.63,28.7) .. (451.63,29.24) .. controls (451.63,29.78) and (451.19,30.21) .. (450.65,30.21) .. controls (450.11,30.21) and (449.68,29.78) .. (449.68,29.24) -- cycle ;
%Shape: Circle [id:dp05073307318394238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.5,29.36) .. controls (467.5,28.82) and (467.94,28.38) .. (468.48,28.38) .. controls (469.02,28.38) and (469.46,28.82) .. (469.46,29.36) .. controls (469.46,29.9) and (469.02,30.34) .. (468.48,30.34) .. controls (467.94,30.34) and (467.5,29.9) .. (467.5,29.36) -- cycle ;
%Shape: Ellipse [id:dp040744635470993606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.25,53.17) .. controls (483.25,52.63) and (483.69,52.19) .. (484.23,52.19) .. controls (484.77,52.19) and (485.21,52.63) .. (485.21,53.17) .. controls (485.21,53.71) and (484.77,54.14) .. (484.23,54.14) .. controls (483.69,54.14) and (483.25,53.71) .. (483.25,53.17) -- cycle ;
%Shape: Ellipse [id:dp4278922133698164] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.85,72.7) .. controls (473.85,72.16) and (474.29,71.72) .. (474.83,71.72) .. controls (475.37,71.72) and (475.8,72.16) .. (475.8,72.7) .. controls (475.8,73.24) and (475.37,73.68) .. (474.83,73.68) .. controls (474.29,73.68) and (473.85,73.24) .. (473.85,72.7) -- cycle ;
%Shape: Circle [id:dp01924952991676332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.83,56.1) .. controls (432.83,55.56) and (433.27,55.12) .. (433.8,55.12) .. controls (434.34,55.12) and (434.78,55.56) .. (434.78,56.1) .. controls (434.78,56.64) and (434.34,57.07) .. (433.8,57.07) .. controls (433.27,57.07) and (432.83,56.64) .. (432.83,56.1) -- cycle ;
%Shape: Circle [id:dp5439824707540616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.84,73.19) .. controls (442.84,72.65) and (443.28,72.21) .. (443.82,72.21) .. controls (444.36,72.21) and (444.79,72.65) .. (444.79,73.19) .. controls (444.79,73.73) and (444.36,74.17) .. (443.82,74.17) .. controls (443.28,74.17) and (442.84,73.73) .. (442.84,73.19) -- cycle ;

%Shape: Donut [id:dp27002825164024036] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (433.56,135.8) .. controls (433.56,121.64) and (445.04,110.16) .. (459.2,110.16) .. controls (473.36,110.16) and (484.84,121.64) .. (484.84,135.8) .. controls (484.84,149.96) and (473.36,161.44) .. (459.2,161.44) .. controls (445.04,161.44) and (433.56,149.96) .. (433.56,135.8)(427.46,135.8) .. controls (427.46,118.27) and (441.67,104.06) .. (459.2,104.06) .. controls (476.73,104.06) and (490.94,118.27) .. (490.94,135.8) .. controls (490.94,153.33) and (476.73,167.54) .. (459.2,167.54) .. controls (441.67,167.54) and (427.46,153.33) .. (427.46,135.8) ;
%Shape: Circle [id:dp6608809323324328] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (434.32,135.8) .. controls (434.32,122.06) and (445.46,110.92) .. (459.2,110.92) .. controls (472.94,110.92) and (484.08,122.06) .. (484.08,135.8) .. controls (484.08,149.54) and (472.94,160.68) .. (459.2,160.68) .. controls (445.46,160.68) and (434.32,149.54) .. (434.32,135.8) -- cycle ;

%Shape: Circle [id:dp2417143664057907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.68,112.24) .. controls (449.68,111.7) and (450.11,111.26) .. (450.65,111.26) .. controls (451.19,111.26) and (451.63,111.7) .. (451.63,112.24) .. controls (451.63,112.78) and (451.19,113.21) .. (450.65,113.21) .. controls (450.11,113.21) and (449.68,112.78) .. (449.68,112.24) -- cycle ;
%Shape: Circle [id:dp7274931029233493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.5,112.36) .. controls (467.5,111.82) and (467.94,111.38) .. (468.48,111.38) .. controls (469.02,111.38) and (469.46,111.82) .. (469.46,112.36) .. controls (469.46,112.9) and (469.02,113.34) .. (468.48,113.34) .. controls (467.94,113.34) and (467.5,112.9) .. (467.5,112.36) -- cycle ;
%Shape: Ellipse [id:dp6401208125629364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.25,136.17) .. controls (483.25,135.63) and (483.69,135.19) .. (484.23,135.19) .. controls (484.77,135.19) and (485.21,135.63) .. (485.21,136.17) .. controls (485.21,136.71) and (484.77,137.14) .. (484.23,137.14) .. controls (483.69,137.14) and (483.25,136.71) .. (483.25,136.17) -- cycle ;
%Shape: Ellipse [id:dp6483248544665507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.85,155.7) .. controls (473.85,155.16) and (474.29,154.72) .. (474.83,154.72) .. controls (475.37,154.72) and (475.8,155.16) .. (475.8,155.7) .. controls (475.8,156.24) and (475.37,156.68) .. (474.83,156.68) .. controls (474.29,156.68) and (473.85,156.24) .. (473.85,155.7) -- cycle ;
%Shape: Circle [id:dp6466224293299683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.83,139.1) .. controls (432.83,138.56) and (433.27,138.12) .. (433.81,138.12) .. controls (434.34,138.12) and (434.78,138.56) .. (434.78,139.1) .. controls (434.78,139.64) and (434.34,140.07) .. (433.81,140.07) .. controls (433.27,140.07) and (432.83,139.64) .. (432.83,139.1) -- cycle ;
%Shape: Circle [id:dp0784101455206564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.84,156.19) .. controls (442.84,155.65) and (443.28,155.21) .. (443.82,155.21) .. controls (444.36,155.21) and (444.79,155.65) .. (444.79,156.19) .. controls (444.79,156.73) and (444.36,157.17) .. (443.82,157.17) .. controls (443.28,157.17) and (442.84,156.73) .. (442.84,156.19) -- cycle ;

%Shape: Donut [id:dp3100395065146483] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (433.56,218.8) .. controls (433.56,204.64) and (445.04,193.16) .. (459.2,193.16) .. controls (473.36,193.16) and (484.84,204.64) .. (484.84,218.8) .. controls (484.84,232.96) and (473.36,244.44) .. (459.2,244.44) .. controls (445.04,244.44) and (433.56,232.96) .. (433.56,218.8)(427.46,218.8) .. controls (427.46,201.27) and (441.67,187.06) .. (459.2,187.06) .. controls (476.73,187.06) and (490.94,201.27) .. (490.94,218.8) .. controls (490.94,236.33) and (476.73,250.54) .. (459.2,250.54) .. controls (441.67,250.54) and (427.46,236.33) .. (427.46,218.8) ;
%Shape: Circle [id:dp8218889671633863] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (434.32,218.8) .. controls (434.32,205.06) and (445.46,193.92) .. (459.2,193.92) .. controls (472.94,193.92) and (484.08,205.06) .. (484.08,218.8) .. controls (484.08,232.54) and (472.94,243.68) .. (459.2,243.68) .. controls (445.46,243.68) and (434.32,232.54) .. (434.32,218.8) -- cycle ;

%Shape: Circle [id:dp5287585029236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.68,195.24) .. controls (449.68,194.7) and (450.11,194.26) .. (450.65,194.26) .. controls (451.19,194.26) and (451.63,194.7) .. (451.63,195.24) .. controls (451.63,195.78) and (451.19,196.21) .. (450.65,196.21) .. controls (450.11,196.21) and (449.68,195.78) .. (449.68,195.24) -- cycle ;
%Shape: Circle [id:dp9426388176088643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.5,195.36) .. controls (467.5,194.82) and (467.94,194.38) .. (468.48,194.38) .. controls (469.02,194.38) and (469.46,194.82) .. (469.46,195.36) .. controls (469.46,195.9) and (469.02,196.34) .. (468.48,196.34) .. controls (467.94,196.34) and (467.5,195.9) .. (467.5,195.36) -- cycle ;
%Shape: Ellipse [id:dp4867620247501224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (483.25,219.17) .. controls (483.25,218.63) and (483.69,218.19) .. (484.23,218.19) .. controls (484.77,218.19) and (485.21,218.63) .. (485.21,219.17) .. controls (485.21,219.71) and (484.77,220.14) .. (484.23,220.14) .. controls (483.69,220.14) and (483.25,219.71) .. (483.25,219.17) -- cycle ;
%Shape: Ellipse [id:dp5275130336502954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.85,238.7) .. controls (473.85,238.16) and (474.29,237.72) .. (474.83,237.72) .. controls (475.37,237.72) and (475.8,238.16) .. (475.8,238.7) .. controls (475.8,239.24) and (475.37,239.68) .. (474.83,239.68) .. controls (474.29,239.68) and (473.85,239.24) .. (473.85,238.7) -- cycle ;
%Shape: Circle [id:dp8304732473782802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.83,222.1) .. controls (432.83,221.56) and (433.27,221.12) .. (433.8,221.12) .. controls (434.34,221.12) and (434.78,221.56) .. (434.78,222.1) .. controls (434.78,222.64) and (434.34,223.07) .. (433.8,223.07) .. controls (433.27,223.07) and (432.83,222.64) .. (432.83,222.1) -- cycle ;
%Shape: Circle [id:dp33191595075676783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.84,239.19) .. controls (442.84,238.65) and (443.28,238.21) .. (443.82,238.21) .. controls (444.36,238.21) and (444.79,238.65) .. (444.79,239.19) .. controls (444.79,239.73) and (444.36,240.17) .. (443.82,240.17) .. controls (443.28,240.17) and (442.84,239.73) .. (442.84,239.19) -- cycle ;

%Shape: Donut [id:dp9013451145631659] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (550.56,138) .. controls (550.56,123.84) and (562.04,112.36) .. (576.2,112.36) .. controls (590.36,112.36) and (601.84,123.84) .. (601.84,138) .. controls (601.84,152.16) and (590.36,163.64) .. (576.2,163.64) .. controls (562.04,163.64) and (550.56,152.16) .. (550.56,138)(544.46,138) .. controls (544.46,120.47) and (558.67,106.26) .. (576.2,106.26) .. controls (593.73,106.26) and (607.94,120.47) .. (607.94,138) .. controls (607.94,155.53) and (593.73,169.74) .. (576.2,169.74) .. controls (558.67,169.74) and (544.46,155.53) .. (544.46,138) ;
%Shape: Circle [id:dp6740058029204536] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (551.32,138) .. controls (551.32,124.26) and (562.46,113.12) .. (576.2,113.12) .. controls (589.94,113.12) and (601.08,124.26) .. (601.08,138) .. controls (601.08,151.74) and (589.94,162.88) .. (576.2,162.88) .. controls (562.46,162.88) and (551.32,151.74) .. (551.32,138) -- cycle ;

%Shape: Circle [id:dp6237706627996568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (566.68,114.44) .. controls (566.68,113.9) and (567.11,113.46) .. (567.65,113.46) .. controls (568.19,113.46) and (568.63,113.9) .. (568.63,114.44) .. controls (568.63,114.98) and (568.19,115.41) .. (567.65,115.41) .. controls (567.11,115.41) and (566.68,114.98) .. (566.68,114.44) -- cycle ;
%Shape: Circle [id:dp4394214782503898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (584.5,114.56) .. controls (584.5,114.02) and (584.94,113.58) .. (585.48,113.58) .. controls (586.02,113.58) and (586.46,114.02) .. (586.46,114.56) .. controls (586.46,115.1) and (586.02,115.54) .. (585.48,115.54) .. controls (584.94,115.54) and (584.5,115.1) .. (584.5,114.56) -- cycle ;
%Shape: Ellipse [id:dp9349518143372595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600.25,138.37) .. controls (600.25,137.83) and (600.69,137.39) .. (601.23,137.39) .. controls (601.77,137.39) and (602.21,137.83) .. (602.21,138.37) .. controls (602.21,138.91) and (601.77,139.34) .. (601.23,139.34) .. controls (600.69,139.34) and (600.25,138.91) .. (600.25,138.37) -- cycle ;
%Shape: Ellipse [id:dp6921573777800651] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590.85,157.9) .. controls (590.85,157.36) and (591.29,156.92) .. (591.83,156.92) .. controls (592.37,156.92) and (592.8,157.36) .. (592.8,157.9) .. controls (592.8,158.44) and (592.37,158.88) .. (591.83,158.88) .. controls (591.29,158.88) and (590.85,158.44) .. (590.85,157.9) -- cycle ;
%Shape: Circle [id:dp5428563929272805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.83,141.3) .. controls (549.83,140.76) and (550.27,140.32) .. (550.81,140.32) .. controls (551.34,140.32) and (551.78,140.76) .. (551.78,141.3) .. controls (551.78,141.84) and (551.34,142.27) .. (550.81,142.27) .. controls (550.27,142.27) and (549.83,141.84) .. (549.83,141.3) -- cycle ;
%Shape: Circle [id:dp5595907529899977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (559.84,158.39) .. controls (559.84,157.85) and (560.28,157.41) .. (560.82,157.41) .. controls (561.36,157.41) and (561.79,157.85) .. (561.79,158.39) .. controls (561.79,158.93) and (561.36,159.37) .. (560.82,159.37) .. controls (560.28,159.37) and (559.84,158.93) .. (559.84,158.39) -- cycle ;

%Straight Lines [id:da4628032272101864] 
\draw    (80.2,120.34) -- (77.2,120.38) ;
\draw [shift={(75.2,120.4)}, rotate = 359.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da639398610659061] 
\draw    (92.4,142.74) -- (92.98,141.99) ;
\draw [shift={(94.2,140.4)}, rotate = 127.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da3950077786489524] 
\draw    (66.2,140.74) -- (66.27,140.94) ;
\draw [shift={(67,142.8)}, rotate = 248.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% Text Node
\draw (214,167.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {000};
% Text Node
\draw (334.33,83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {100};
% Text Node
\draw (334.33,167) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {010};
% Text Node
\draw (334.33,251) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {001};
% Text Node
\draw (449.67,81.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {110};
% Text Node
\draw (449.67,165.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {101};
% Text Node
\draw (449.67,249.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {011};
% Text Node
\draw (568.67,167.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {111};
% Text Node
\draw (74,188.07) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (393.73,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-$};
% Text Node
\draw (414,105.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-$};
% Text Node
\draw (416,197.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-$};
% Text Node
\draw (511.73,125.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-$};
% Text Node
\draw (212,317.07) node [anchor=north west][inner sep=0.75pt]    {$[ T]^{-3}$};
% Text Node
\draw (333.33,317.07) node [anchor=north west][inner sep=0.75pt]    {$[ T]^{-2}$};
% Text Node
\draw (446.67,317.07) node [anchor=north west][inner sep=0.75pt]    {$[ T]^{-1}$};
% Text Node
\draw (564.67,317.07) node [anchor=north west][inner sep=0.75pt]    {$[ T]^{0}$};
% Text Node
\draw (274.67,305.07) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (396.67,305.07) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (514,305.07) node [anchor=north west][inner sep=0.75pt]    {$d$};

% Text Node
\draw (198,318.4) node [anchor=north west][inner sep=0.75pt]    {$\{$};
% Text Node
\draw (600,318.06) node [anchor=north west][inner sep=0.75pt]    {$\}$};


\end{tikzpicture}

==> tikzpictures/cob-ht.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,86); %set diagram left start at 0, and has height of 86

%Shape: Arc [id:dp15897402593249266] 
\draw  [draw opacity=0] (89.94,40.75) .. controls (89.29,43) and (82.45,44.76) .. (74.11,44.76) .. controls (65.35,44.76) and (58.24,42.81) .. (58.24,40.41) .. controls (58.24,40.26) and (58.27,40.11) .. (58.32,39.97) -- (74.11,40.41) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (89.94,40.75) .. controls (89.29,43) and (82.45,44.76) .. (74.11,44.76) .. controls (65.35,44.76) and (58.24,42.81) .. (58.24,40.41) .. controls (58.24,40.26) and (58.27,40.11) .. (58.32,39.97) ;  
%Shape: Arc [id:dp6833264157790081] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (58.63,39.33) .. controls (59.9,37.27) and (66.43,35.7) .. (74.28,35.7) .. controls (82.93,35.7) and (89.96,37.6) .. (90.15,39.96) -- (74.28,40.06) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (58.63,39.33) .. controls (59.9,37.27) and (66.43,35.7) .. (74.28,35.7) .. controls (82.93,35.7) and (89.96,37.6) .. (90.15,39.96) ;  
%Shape: Circle [id:dp7493091039430603] 
\draw   (58.12,40.41) .. controls (58.12,31.57) and (65.28,24.41) .. (74.11,24.41) .. controls (82.95,24.41) and (90.11,31.57) .. (90.11,40.41) .. controls (90.11,49.24) and (82.95,56.4) .. (74.11,56.4) .. controls (65.28,56.4) and (58.12,49.24) .. (58.12,40.41) -- cycle ;
%Shape: Ellipse [id:dp6860921357132487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.63,31.68) .. controls (67.63,30.55) and (68.55,29.63) .. (69.68,29.63) .. controls (70.82,29.63) and (71.73,30.55) .. (71.73,31.68) .. controls (71.73,32.81) and (70.82,33.73) .. (69.68,33.73) .. controls (68.55,33.73) and (67.63,32.81) .. (67.63,31.68) -- cycle ;
%Shape: Ellipse [id:dp483675740291299] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.23,31.68) .. controls (77.23,30.55) and (78.15,29.63) .. (79.28,29.63) .. controls (80.42,29.63) and (81.33,30.55) .. (81.33,31.68) .. controls (81.33,32.81) and (80.42,33.73) .. (79.28,33.73) .. controls (78.15,33.73) and (77.23,32.81) .. (77.23,31.68) -- cycle ;
%Shape: Arc [id:dp5400793746532146] 
\draw  [draw opacity=0] (249.56,23.31) .. controls (249,25.25) and (243.11,26.77) .. (235.92,26.77) .. controls (228.36,26.77) and (222.23,25.09) .. (222.23,23.01) .. controls (222.23,22.88) and (222.26,22.76) .. (222.3,22.64) -- (235.92,23.01) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (249.56,23.31) .. controls (249,25.25) and (243.11,26.77) .. (235.92,26.77) .. controls (228.36,26.77) and (222.23,25.09) .. (222.23,23.01) .. controls (222.23,22.88) and (222.26,22.76) .. (222.3,22.64) ;  
%Shape: Arc [id:dp3207985778436975] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (222.57,22.08) .. controls (223.67,20.31) and (229.29,18.95) .. (236.06,18.95) .. controls (243.51,18.95) and (249.57,20.59) .. (249.75,22.62) -- (236.06,22.71) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (222.57,22.08) .. controls (223.67,20.31) and (229.29,18.95) .. (236.06,18.95) .. controls (243.51,18.95) and (249.57,20.59) .. (249.75,22.62) ;  
%Shape: Ellipse [id:dp5941715166163359] 
\draw   (222.13,23.01) .. controls (222.13,15.4) and (228.3,9.22) .. (235.92,9.22) .. controls (243.53,9.22) and (249.71,15.4) .. (249.71,23.01) .. controls (249.71,30.63) and (243.53,36.8) .. (235.92,36.8) .. controls (228.3,36.8) and (222.13,30.63) .. (222.13,23.01) -- cycle ;
%Shape: Ellipse [id:dp1657843871417639] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.33,15.49) .. controls (230.33,14.51) and (231.12,13.72) .. (232.1,13.72) .. controls (233.07,13.72) and (233.87,14.51) .. (233.87,15.49) .. controls (233.87,16.47) and (233.07,17.26) .. (232.1,17.26) .. controls (231.12,17.26) and (230.33,16.47) .. (230.33,15.49) -- cycle ;
%Shape: Ellipse [id:dp5151756206642133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.61,15.49) .. controls (238.61,14.51) and (239.4,13.72) .. (240.37,13.72) .. controls (241.35,13.72) and (242.14,14.51) .. (242.14,15.49) .. controls (242.14,16.47) and (241.35,17.26) .. (240.37,17.26) .. controls (239.4,17.26) and (238.61,16.47) .. (238.61,15.49) -- cycle ;

%Shape: Arc [id:dp9257785879079623] 
\draw  [draw opacity=0] (249.56,60.11) .. controls (249,62.05) and (243.11,63.57) .. (235.92,63.57) .. controls (228.36,63.57) and (222.23,61.89) .. (222.23,59.81) .. controls (222.23,59.68) and (222.26,59.56) .. (222.3,59.44) -- (235.92,59.81) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (249.56,60.11) .. controls (249,62.05) and (243.11,63.57) .. (235.92,63.57) .. controls (228.36,63.57) and (222.23,61.89) .. (222.23,59.81) .. controls (222.23,59.68) and (222.26,59.56) .. (222.3,59.44) ;  
%Shape: Arc [id:dp5930238767137886] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (222.57,58.88) .. controls (223.67,57.11) and (229.29,55.75) .. (236.06,55.75) .. controls (243.51,55.75) and (249.57,57.39) .. (249.75,59.42) -- (236.06,59.51) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (222.57,58.88) .. controls (223.67,57.11) and (229.29,55.75) .. (236.06,55.75) .. controls (243.51,55.75) and (249.57,57.39) .. (249.75,59.42) ;  
%Shape: Ellipse [id:dp9593516230095376] 
\draw   (222.13,59.81) .. controls (222.13,52.2) and (228.3,46.02) .. (235.92,46.02) .. controls (243.53,46.02) and (249.71,52.2) .. (249.71,59.81) .. controls (249.71,67.43) and (243.53,73.6) .. (235.92,73.6) .. controls (228.3,73.6) and (222.13,67.43) .. (222.13,59.81) -- cycle ;
%Shape: Ellipse [id:dp3050748545457964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.33,52.29) .. controls (230.33,51.31) and (231.12,50.52) .. (232.1,50.52) .. controls (233.07,50.52) and (233.87,51.31) .. (233.87,52.29) .. controls (233.87,53.27) and (233.07,54.06) .. (232.1,54.06) .. controls (231.12,54.06) and (230.33,53.27) .. (230.33,52.29) -- cycle ;
%Shape: Ellipse [id:dp5389470679739694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.61,52.29) .. controls (238.61,51.31) and (239.4,50.52) .. (240.37,50.52) .. controls (241.35,50.52) and (242.14,51.31) .. (242.14,52.29) .. controls (242.14,53.27) and (241.35,54.06) .. (240.37,54.06) .. controls (239.4,54.06) and (238.61,53.27) .. (238.61,52.29) -- cycle ;

%Shape: Arc [id:dp31048787170952385] 
\draw  [draw opacity=0] (195.94,39.76) .. controls (195.29,42) and (188.45,43.77) .. (180.11,43.77) .. controls (171.35,43.77) and (164.24,41.82) .. (164.24,39.41) .. controls (164.24,39.26) and (164.27,39.12) .. (164.32,38.98) -- (180.11,39.41) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (195.94,39.76) .. controls (195.29,42) and (188.45,43.77) .. (180.11,43.77) .. controls (171.35,43.77) and (164.24,41.82) .. (164.24,39.41) .. controls (164.24,39.26) and (164.27,39.12) .. (164.32,38.98) ;  
%Shape: Arc [id:dp4135788123972073] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (164.63,38.33) .. controls (165.9,36.27) and (172.43,34.71) .. (180.28,34.71) .. controls (188.93,34.71) and (195.96,36.6) .. (196.15,38.96) -- (180.28,39.06) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (164.63,38.33) .. controls (165.9,36.27) and (172.43,34.71) .. (180.28,34.71) .. controls (188.93,34.71) and (195.96,36.6) .. (196.15,38.96) ;  
%Shape: Circle [id:dp087883636425651] 
\draw   (164.12,39.41) .. controls (164.12,30.58) and (171.28,23.42) .. (180.11,23.42) .. controls (188.95,23.42) and (196.11,30.58) .. (196.11,39.41) .. controls (196.11,48.25) and (188.95,55.41) .. (180.11,55.41) .. controls (171.28,55.41) and (164.12,48.25) .. (164.12,39.41) -- cycle ;
%Shape: Ellipse [id:dp890068764944708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.63,30.49) .. controls (170.63,29.35) and (171.55,28.44) .. (172.68,28.44) .. controls (173.82,28.44) and (174.73,29.35) .. (174.73,30.49) .. controls (174.73,31.62) and (173.82,32.54) .. (172.68,32.54) .. controls (171.55,32.54) and (170.63,31.62) .. (170.63,30.49) -- cycle ;
%Shape: Ellipse [id:dp5723981912476287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.23,30.49) .. controls (178.23,29.35) and (179.15,28.44) .. (180.28,28.44) .. controls (181.42,28.44) and (182.33,29.35) .. (182.33,30.49) .. controls (182.33,31.62) and (181.42,32.54) .. (180.28,32.54) .. controls (179.15,32.54) and (178.23,31.62) .. (178.23,30.49) -- cycle ;
%Shape: Ellipse [id:dp3158081729720502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.83,30.49) .. controls (185.83,29.35) and (186.75,28.44) .. (187.88,28.44) .. controls (189.02,28.44) and (189.93,29.35) .. (189.93,30.49) .. controls (189.93,31.62) and (189.02,32.54) .. (187.88,32.54) .. controls (186.75,32.54) and (185.83,31.62) .. (185.83,30.49) -- cycle ;

% Text Node
\draw (204.5,30.9) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (21,31.61) node [anchor=north west][inner sep=0.75pt]    {$h\ =\ $};
% Text Node
\draw (127,31.61) node [anchor=north west][inner sep=0.75pt]    {$t\ =\ $};
% Text Node
\draw (97,31.61) node [anchor=north west][inner sep=0.75pt]    {$,$};


\end{tikzpicture}

==> tikzpictures/delooping.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,197); %set diagram left start at 0, and has height of 197

%Shape: Circle [id:dp9031792639040578] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (14,105) .. controls (14,90.64) and (25.64,79) .. (40,79) .. controls (54.36,79) and (66,90.64) .. (66,105) .. controls (66,119.36) and (54.36,131) .. (40,131) .. controls (25.64,131) and (14,119.36) .. (14,105) -- cycle ;
%Straight Lines [id:da7125226268905109] 
\draw    (86,85.49) -- (121.42,57.83) ;
\draw [shift={(123,56.6)}, rotate = 142.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da24234347406383716] 
\draw    (223,146.4) -- (258.42,118.74) ;
\draw [shift={(260,117.51)}, rotate = 142.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da5352066161751167] 
\draw    (86,117.51) -- (121.42,145.17) ;
\draw [shift={(123,146.4)}, rotate = 217.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da045992489085666] 
\draw    (223,56.6) -- (258.42,84.26) ;
\draw [shift={(260,85.49)}, rotate = 217.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Ellipse [id:dp01634270397657467] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (82.6,51.61) .. controls (82.6,43.9) and (85.18,37.66) .. (88.35,37.66) .. controls (91.53,37.66) and (94.11,43.9) .. (94.11,51.61) .. controls (94.11,59.31) and (91.53,65.56) .. (88.35,65.56) .. controls (85.18,65.56) and (82.6,59.31) .. (82.6,51.61) -- cycle ;
%Shape: Arc [id:dp34245379481664673] 
\draw  [draw opacity=0] (87.77,37.56) .. controls (87.97,37.55) and (88.16,37.55) .. (88.35,37.55) .. controls (97.48,37.55) and (104.88,43.84) .. (104.88,51.61) .. controls (104.88,59.37) and (97.48,65.67) .. (88.35,65.67) .. controls (88.16,65.67) and (87.97,65.66) .. (87.77,65.66) -- (88.35,51.61) -- cycle ; \draw   (87.77,37.56) .. controls (87.97,37.55) and (88.16,37.55) .. (88.35,37.55) .. controls (97.48,37.55) and (104.88,43.84) .. (104.88,51.61) .. controls (104.88,59.37) and (97.48,65.67) .. (88.35,65.67) .. controls (88.16,65.67) and (87.97,65.66) .. (87.77,65.66) ;  
%Shape: Ellipse [id:dp9764036911702165] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97,51.56) .. controls (97,49.97) and (98.28,48.69) .. (99.87,48.69) .. controls (101.45,48.69) and (102.73,49.97) .. (102.73,51.56) .. controls (102.73,53.14) and (101.45,54.42) .. (99.87,54.42) .. controls (98.28,54.42) and (97,53.14) .. (97,51.56) -- cycle ;
%Shape: Ellipse [id:dp17249721766566228] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (82.6,156.61) .. controls (82.6,148.9) and (85.18,142.66) .. (88.35,142.66) .. controls (91.53,142.66) and (94.11,148.9) .. (94.11,156.61) .. controls (94.11,164.31) and (91.53,170.56) .. (88.35,170.56) .. controls (85.18,170.56) and (82.6,164.31) .. (82.6,156.61) -- cycle ;
%Shape: Arc [id:dp041908065811281814] 
\draw  [draw opacity=0] (87.77,142.56) .. controls (87.97,142.55) and (88.16,142.55) .. (88.35,142.55) .. controls (97.48,142.55) and (104.88,148.84) .. (104.88,156.61) .. controls (104.88,164.37) and (97.48,170.67) .. (88.35,170.67) .. controls (88.16,170.67) and (87.97,170.66) .. (87.77,170.66) -- (88.35,156.61) -- cycle ; \draw   (87.77,142.56) .. controls (87.97,142.55) and (88.16,142.55) .. (88.35,142.55) .. controls (97.48,142.55) and (104.88,148.84) .. (104.88,156.61) .. controls (104.88,164.37) and (97.48,170.67) .. (88.35,170.67) .. controls (88.16,170.67) and (87.97,170.66) .. (87.77,170.66) ;  

%Shape: Arc [id:dp15618796612126828] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (252.7,64.61) .. controls (250.49,62.96) and (248.86,57.52) .. (248.86,51.07) .. controls (248.86,44.63) and (250.48,39.2) .. (252.7,37.54) -- (254.13,51.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (252.7,64.61) .. controls (250.49,62.96) and (248.86,57.52) .. (248.86,51.07) .. controls (248.86,44.63) and (250.48,39.2) .. (252.7,37.54) ;  
%Shape: Arc [id:dp3611791352211613] 
\draw  [draw opacity=0] (253.55,37.1) .. controls (253.74,37.04) and (253.93,37.02) .. (254.13,37.02) .. controls (257.04,37.02) and (259.4,43.31) .. (259.4,51.07) .. controls (259.4,58.84) and (257.04,65.13) .. (254.13,65.13) .. controls (253.93,65.13) and (253.74,65.11) .. (253.55,65.05) -- (254.13,51.07) -- cycle ; \draw   (253.55,37.1) .. controls (253.74,37.04) and (253.93,37.02) .. (254.13,37.02) .. controls (257.04,37.02) and (259.4,43.31) .. (259.4,51.07) .. controls (259.4,58.84) and (257.04,65.13) .. (254.13,65.13) .. controls (253.93,65.13) and (253.74,65.11) .. (253.55,65.05) ;  
%Shape: Arc [id:dp20917781887903064] 
\draw  [draw opacity=0] (254.71,37.02) .. controls (254.51,37.02) and (254.32,37.02) .. (254.13,37.02) .. controls (245,37.02) and (237.61,43.31) .. (237.61,51.07) .. controls (237.61,58.84) and (245,65.13) .. (254.13,65.13) .. controls (254.32,65.13) and (254.51,65.13) .. (254.71,65.12) -- (254.13,51.07) -- cycle ; \draw   (254.71,37.02) .. controls (254.51,37.02) and (254.32,37.02) .. (254.13,37.02) .. controls (245,37.02) and (237.61,43.31) .. (237.61,51.07) .. controls (237.61,58.84) and (245,65.13) .. (254.13,65.13) .. controls (254.32,65.13) and (254.51,65.13) .. (254.71,65.12) ;  

%Shape: Arc [id:dp8192091605958123] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (256.7,167.61) .. controls (254.49,165.96) and (252.86,160.52) .. (252.86,154.07) .. controls (252.86,147.63) and (254.48,142.2) .. (256.7,140.54) -- (258.13,154.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (256.7,167.61) .. controls (254.49,165.96) and (252.86,160.52) .. (252.86,154.07) .. controls (252.86,147.63) and (254.48,142.2) .. (256.7,140.54) ;  
%Shape: Arc [id:dp8242240469443152] 
\draw  [draw opacity=0] (257.55,140.1) .. controls (257.74,140.04) and (257.93,140.02) .. (258.13,140.02) .. controls (261.04,140.02) and (263.4,146.31) .. (263.4,154.07) .. controls (263.4,161.84) and (261.04,168.13) .. (258.13,168.13) .. controls (257.93,168.13) and (257.74,168.11) .. (257.55,168.05) -- (258.13,154.07) -- cycle ; \draw   (257.55,140.1) .. controls (257.74,140.04) and (257.93,140.02) .. (258.13,140.02) .. controls (261.04,140.02) and (263.4,146.31) .. (263.4,154.07) .. controls (263.4,161.84) and (261.04,168.13) .. (258.13,168.13) .. controls (257.93,168.13) and (257.74,168.11) .. (257.55,168.05) ;  
%Shape: Arc [id:dp42717322526973467] 
\draw  [draw opacity=0] (258.71,140.02) .. controls (258.51,140.02) and (258.32,140.02) .. (258.13,140.02) .. controls (249,140.02) and (241.61,146.31) .. (241.61,154.07) .. controls (241.61,161.84) and (249,168.13) .. (258.13,168.13) .. controls (258.32,168.13) and (258.51,168.13) .. (258.71,168.12) -- (258.13,154.07) -- cycle ; \draw   (258.71,140.02) .. controls (258.51,140.02) and (258.32,140.02) .. (258.13,140.02) .. controls (249,140.02) and (241.61,146.31) .. (241.61,154.07) .. controls (241.61,161.84) and (249,168.13) .. (258.13,168.13) .. controls (258.32,168.13) and (258.51,168.13) .. (258.71,168.12) ;  
%Shape: Ellipse [id:dp8847515741725357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.49,153.82) .. controls (244.49,152.96) and (245.19,152.27) .. (246.04,152.27) .. controls (246.9,152.27) and (247.6,152.96) .. (247.6,153.82) .. controls (247.6,154.68) and (246.9,155.37) .. (246.04,155.37) .. controls (245.19,155.37) and (244.49,154.68) .. (244.49,153.82) -- cycle ;

%Shape: Circle [id:dp21843279301997898] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (279,103) .. controls (279,88.64) and (290.64,77) .. (305,77) .. controls (319.36,77) and (331,88.64) .. (331,103) .. controls (331,117.36) and (319.36,129) .. (305,129) .. controls (290.64,129) and (279,117.36) .. (279,103) -- cycle ;
%Shape: Circle [id:dp6918961670329555] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (147.5,37) .. controls (147.5,22.64) and (159.14,11) .. (173.5,11) .. controls (187.86,11) and (199.5,22.64) .. (199.5,37) .. controls (199.5,51.36) and (187.86,63) .. (173.5,63) .. controls (159.14,63) and (147.5,51.36) .. (147.5,37) -- cycle ;
%Shape: Circle [id:dp6663937387132005] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (145.5,159) .. controls (145.5,144.64) and (157.14,133) .. (171.5,133) .. controls (185.86,133) and (197.5,144.64) .. (197.5,159) .. controls (197.5,173.36) and (185.86,185) .. (171.5,185) .. controls (157.14,185) and (145.5,173.36) .. (145.5,159) -- cycle ;

%Shape: Circle [id:dp2568400681679385] 
\draw  [line width=1.5]  (27,105) .. controls (27,97.82) and (32.82,92) .. (40,92) .. controls (47.18,92) and (53,97.82) .. (53,105) .. controls (53,112.18) and (47.18,118) .. (40,118) .. controls (32.82,118) and (27,112.18) .. (27,105) -- cycle ;
%Shape: Circle [id:dp9457721824763341] 
\draw  [line width=1.5]  (292,103) .. controls (292,95.82) and (297.82,90) .. (305,90) .. controls (312.18,90) and (318,95.82) .. (318,103) .. controls (318,110.18) and (312.18,116) .. (305,116) .. controls (297.82,116) and (292,110.18) .. (292,103) -- cycle ;

% Text Node
\draw (134,26.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (118,148.4) node [anchor=north west][inner sep=0.75pt]    {$q^{-1}$};
% Text Node
\draw (164,89.4) node [anchor=north west][inner sep=0.75pt]    {$\oplus $};


\end{tikzpicture}

==> tikzpictures/dms.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7215793063970817] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (205,2) -- (205,156.75) ;
%Shape: Rectangle [id:dp7489777474241959] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.5,20.6) -- (227.25,20.6) -- (227.25,37.77) -- (183.5,37.77) -- cycle ;

%Shape: Arc [id:dp5326898580117454] 
\draw  [draw opacity=0] (192.48,20.49) .. controls (192.55,13.58) and (198.29,8) .. (205.38,8) .. controls (212.45,8) and (218.19,13.57) .. (218.26,20.48) -- (205.38,20.6) -- cycle ; \draw   (192.48,20.49) .. controls (192.55,13.58) and (198.29,8) .. (205.38,8) .. controls (212.45,8) and (218.19,13.57) .. (218.26,20.48) ;  
%Shape: Rectangle [id:dp295606884086398] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181.5,59.35) -- (227.75,59.35) -- (227.75,77.9) -- (181.5,77.9) -- cycle ;

%Shape: Rectangle [id:dp2019497459498102] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.16,145.25) -- (165.16,103) -- (183.42,103) -- (183.42,145.25) -- cycle ;

%Shape: Arc [id:dp3575332761712715] 
\draw  [draw opacity=0] (165.09,132.75) .. controls (157.71,132.72) and (151.75,128.87) .. (151.75,124.13) .. controls (151.75,119.38) and (157.71,115.53) .. (165.08,115.5) -- (165.16,124.13) -- cycle ; \draw   (165.09,132.75) .. controls (157.71,132.72) and (151.75,128.87) .. (151.75,124.13) .. controls (151.75,119.38) and (157.71,115.53) .. (165.08,115.5) ;  
%Shape: Rectangle [id:dp5789509787898659] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (243.54,103) -- (243.54,145.25) -- (225.55,145.25) -- (225.55,103) -- cycle ;

%Shape: Arc [id:dp9907395319190981] 
\draw  [draw opacity=0] (243.61,115.5) .. controls (250.88,115.53) and (256.75,119.38) .. (256.75,124.13) .. controls (256.75,128.87) and (250.88,132.72) .. (243.63,132.75) -- (243.54,124.13) -- cycle ; \draw   (243.61,115.5) .. controls (250.88,115.53) and (256.75,119.38) .. (256.75,124.13) .. controls (256.75,128.87) and (250.88,132.72) .. (243.63,132.75) ;  
%Straight Lines [id:da1267639775939291] 
\draw    (184.5,133) -- (224.5,133) ;
%Curve Lines [id:da6880444545169614] 
\draw    (184.5,115.74) .. controls (198.75,116.06) and (193.75,101.59) .. (194.5,78) ;
%Curve Lines [id:da49035200878042173] 
\draw    (224.5,115.74) .. controls (213.75,115.43) and (214.25,94.04) .. (214.5,78) ;

%Straight Lines [id:da7468755654361566] 
\draw    (194.5,59) -- (194.5,38) ;
%Straight Lines [id:da382131558232607] 
\draw    (215,59) -- (215,38) ;
%Straight Lines [id:da9773545193244983] 
\draw    (202.25,133.15) -- (205.75,133.15) ;
\draw [shift={(208.75,133.15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7421411625120157] 
\draw    (207.75,8.15) -- (204.75,8.15) ;
\draw [shift={(201.75,8.15)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8224639907806472] 
\draw    (214.25,89.65) -- (214.25,87.75) ;
\draw [shift={(214.25,84.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da11863761280517138] 
\draw    (194.25,88.25) -- (194.25,89.75) ;
\draw [shift={(194.25,92.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5330807773358129] 
\draw    (214.75,49.65) -- (214.75,47.75) ;
\draw [shift={(214.75,44.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9702241832559717] 
\draw    (194.75,48.25) -- (194.75,49.75) ;
\draw [shift={(194.75,52.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

%Straight Lines [id:da1625571303490183] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (48.5,19.62) -- (48.5,131.38) ;
%Shape: Rectangle [id:dp06703279471379642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.5,55.5) -- (83.5,55.5) -- (83.5,95.5) -- (13.5,95.5) -- cycle ;

%Shape: Arc [id:dp9072189714027767] 
\draw  [draw opacity=0] (27.88,55.32) .. controls (27.99,45.88) and (37.18,38.25) .. (48.5,38.25) .. controls (59.81,38.25) and (68.99,45.86) .. (69.12,55.29) -- (48.5,55.5) -- cycle ; \draw   (27.88,55.32) .. controls (27.99,45.88) and (37.18,38.25) .. (48.5,38.25) .. controls (59.81,38.25) and (68.99,45.86) .. (69.12,55.29) ;  
%Straight Lines [id:da4975852545767646] 
\draw    (51.25,38.32) -- (47.25,38.32) ;
\draw [shift={(44.25,38.32)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

%Shape: Arc [id:dp4036465578123297] 
\draw  [draw opacity=0] (69.12,95.68) .. controls (69.02,105.67) and (59.82,113.75) .. (48.5,113.75) .. controls (37.19,113.75) and (28,105.69) .. (27.88,95.71) -- (48.5,95.5) -- cycle ; \draw   (69.12,95.68) .. controls (69.02,105.67) and (59.82,113.75) .. (48.5,113.75) .. controls (37.19,113.75) and (28,105.69) .. (27.88,95.71) ;  
%Straight Lines [id:da08729465287723848] 
\draw    (45.25,113.67) -- (48.75,113.67) ;
\draw [shift={(51.75,113.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

%Right Arrow [id:dp0010559163537258165] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (118.25,70.38) -- (129.35,70.38) -- (129.35,63.75) -- (136.75,77) -- (129.35,90.25) -- (129.35,83.63) -- (118.25,83.63) -- cycle ;

% Text Node
\draw (48.5,75.5) node    {$K$};
% Text Node
\draw (205.38,29.19) node    {$K$};
% Text Node
\draw (204.63,68.63) node    {$K$};
% Text Node
\draw (174.29,124.13) node  [rotate=-270]  {$-K$};
% Text Node
\draw (234.55,124.13) node  [rotate=-90]  {$-K$};


\end{tikzpicture}

==> tikzpictures/elem-cob-symbols.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,156); %set diagram left start at 0, and has height of 156

%Shape: Ellipse [id:dp38956172440977266] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (12.43,22.51) .. controls (12.43,16.28) and (14.51,11.23) .. (17.08,11.23) .. controls (19.65,11.23) and (21.73,16.28) .. (21.73,22.51) .. controls (21.73,28.74) and (19.65,33.79) .. (17.08,33.79) .. controls (14.51,33.79) and (12.43,28.74) .. (12.43,22.51) -- cycle ;
%Straight Lines [id:da12768473400356017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (17.08,33.79) -- (64.99,33.79) ;
%Straight Lines [id:da6153740307108782] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (17.08,11.23) -- (64.99,11.23) ;
%Shape: Arc [id:dp9427625874404157] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (63.14,33.62) .. controls (61.34,32.29) and (60.03,27.89) .. (60.03,22.68) .. controls (60.03,17.47) and (61.34,13.08) .. (63.13,11.74) -- (64.29,22.68) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (63.14,33.62) .. controls (61.34,32.29) and (60.03,27.89) .. (60.03,22.68) .. controls (60.03,17.47) and (61.34,13.08) .. (63.13,11.74) ;  
%Shape: Arc [id:dp9378394794979006] 
\draw  [draw opacity=0] (63.82,11.38) .. controls (63.97,11.34) and (64.13,11.31) .. (64.29,11.31) .. controls (66.64,11.31) and (68.55,16.4) .. (68.55,22.68) .. controls (68.55,28.95) and (66.64,34.04) .. (64.29,34.04) .. controls (64.13,34.04) and (63.97,34.02) .. (63.82,33.98) -- (64.29,22.68) -- cycle ; \draw   (63.82,11.38) .. controls (63.97,11.34) and (64.13,11.31) .. (64.29,11.31) .. controls (66.64,11.31) and (68.55,16.4) .. (68.55,22.68) .. controls (68.55,28.95) and (66.64,34.04) .. (64.29,34.04) .. controls (64.13,34.04) and (63.97,34.02) .. (63.82,33.98) ;  

%Shape: Arc [id:dp7542342379403588] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (250.18,33.98) .. controls (248.25,32.54) and (246.84,27.82) .. (246.84,22.22) .. controls (246.84,16.63) and (248.25,11.91) .. (250.17,10.47) -- (251.42,22.22) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (250.18,33.98) .. controls (248.25,32.54) and (246.84,27.82) .. (246.84,22.22) .. controls (246.84,16.63) and (248.25,11.91) .. (250.17,10.47) ;  
%Shape: Arc [id:dp934596553329537] 
\draw  [draw opacity=0] (250.92,10.09) .. controls (251.08,10.04) and (251.25,10.02) .. (251.42,10.02) .. controls (253.94,10.02) and (255.99,15.48) .. (255.99,22.22) .. controls (255.99,28.96) and (253.94,34.43) .. (251.42,34.43) .. controls (251.25,34.43) and (251.08,34.4) .. (250.92,34.36) -- (251.42,22.22) -- cycle ; \draw   (250.92,10.09) .. controls (251.08,10.04) and (251.25,10.02) .. (251.42,10.02) .. controls (253.94,10.02) and (255.99,15.48) .. (255.99,22.22) .. controls (255.99,28.96) and (253.94,34.43) .. (251.42,34.43) .. controls (251.25,34.43) and (251.08,34.4) .. (250.92,34.36) ;  
%Shape: Arc [id:dp8585630732445834] 
\draw  [draw opacity=0] (251.92,10.02) .. controls (251.75,10.02) and (251.58,10.02) .. (251.42,10.02) .. controls (243.49,10.02) and (237.07,15.48) .. (237.07,22.22) .. controls (237.07,28.96) and (243.49,34.43) .. (251.42,34.43) .. controls (251.58,34.43) and (251.75,34.43) .. (251.92,34.42) -- (251.42,22.22) -- cycle ; \draw   (251.92,10.02) .. controls (251.75,10.02) and (251.58,10.02) .. (251.42,10.02) .. controls (243.49,10.02) and (237.07,15.48) .. (237.07,22.22) .. controls (237.07,28.96) and (243.49,34.43) .. (251.42,34.43) .. controls (251.58,34.43) and (251.75,34.43) .. (251.92,34.42) ;  

%Shape: Ellipse [id:dp07879573315692623] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.93,22.69) .. controls (277.93,16) and (280.17,10.57) .. (282.93,10.57) .. controls (285.69,10.57) and (287.92,16) .. (287.92,22.69) .. controls (287.92,29.38) and (285.69,34.8) .. (282.93,34.8) .. controls (280.17,34.8) and (277.93,29.38) .. (277.93,22.69) -- cycle ;
%Shape: Arc [id:dp618125832149073] 
\draw  [draw opacity=0] (282.42,10.49) .. controls (282.59,10.48) and (282.76,10.48) .. (282.93,10.48) .. controls (290.85,10.48) and (297.27,15.94) .. (297.27,22.69) .. controls (297.27,29.43) and (290.85,34.89) .. (282.93,34.89) .. controls (282.76,34.89) and (282.59,34.89) .. (282.42,34.88) -- (282.93,22.69) -- cycle ; \draw   (282.42,10.49) .. controls (282.59,10.48) and (282.76,10.48) .. (282.93,10.48) .. controls (290.85,10.48) and (297.27,15.94) .. (297.27,22.69) .. controls (297.27,29.43) and (290.85,34.89) .. (282.93,34.89) .. controls (282.76,34.89) and (282.59,34.89) .. (282.42,34.88) ;  
%Shape: Ellipse [id:dp35674757116473954] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (85.18,22.51) .. controls (85.18,16.28) and (87.27,11.23) .. (89.84,11.23) .. controls (92.4,11.23) and (94.49,16.28) .. (94.49,22.51) .. controls (94.49,28.74) and (92.4,33.79) .. (89.84,33.79) .. controls (87.27,33.79) and (85.18,28.74) .. (85.18,22.51) -- cycle ;
%Straight Lines [id:da48421621664163705] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (89.84,33.79) -- (137.74,33.79) ;
%Straight Lines [id:da15408237639493005] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (89.84,11.23) -- (137.74,11.23) ;
%Shape: Arc [id:dp16479266396643077] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (135.89,33.62) .. controls (134.1,32.29) and (132.78,27.89) .. (132.78,22.68) .. controls (132.78,17.47) and (134.1,13.08) .. (135.89,11.74) -- (137.04,22.68) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (135.89,33.62) .. controls (134.1,32.29) and (132.78,27.89) .. (132.78,22.68) .. controls (132.78,17.47) and (134.1,13.08) .. (135.89,11.74) ;  
%Shape: Arc [id:dp10900289449945322] 
\draw  [draw opacity=0] (136.58,11.38) .. controls (136.73,11.34) and (136.89,11.31) .. (137.04,11.31) .. controls (139.4,11.31) and (141.3,16.4) .. (141.3,22.68) .. controls (141.3,28.95) and (139.4,34.04) .. (137.04,34.04) .. controls (136.89,34.04) and (136.73,34.02) .. (136.58,33.98) -- (137.04,22.68) -- cycle ; \draw   (136.58,11.38) .. controls (136.73,11.34) and (136.89,11.31) .. (137.04,11.31) .. controls (139.4,11.31) and (141.3,16.4) .. (141.3,22.68) .. controls (141.3,28.95) and (139.4,34.04) .. (137.04,34.04) .. controls (136.89,34.04) and (136.73,34.02) .. (136.58,33.98) ;  

%Shape: Ellipse [id:dp5378215037863564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (185.49,22.53) .. controls (185.49,21.1) and (186.65,19.94) .. (188.08,19.94) .. controls (189.51,19.94) and (190.67,21.1) .. (190.67,22.53) .. controls (190.67,23.96) and (189.51,25.12) .. (188.08,25.12) .. controls (186.65,25.12) and (185.49,23.96) .. (185.49,22.53) -- cycle ;
%Shape: Ellipse [id:dp44280891474168793] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.95,22.79) .. controls (111.95,21.36) and (113.11,20.2) .. (114.54,20.2) .. controls (115.97,20.2) and (117.13,21.36) .. (117.13,22.79) .. controls (117.13,24.22) and (115.97,25.38) .. (114.54,25.38) .. controls (113.11,25.38) and (111.95,24.22) .. (111.95,22.79) -- cycle ;
%Shape: Ellipse [id:dp9570645644498619] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (158.75,22.51) .. controls (158.75,16.28) and (160.83,11.23) .. (163.4,11.23) .. controls (165.97,11.23) and (168.05,16.28) .. (168.05,22.51) .. controls (168.05,28.74) and (165.97,33.79) .. (163.4,33.79) .. controls (160.83,33.79) and (158.75,28.74) .. (158.75,22.51) -- cycle ;
%Straight Lines [id:da21434411600029335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (163.4,33.79) -- (211.31,33.79) ;
%Straight Lines [id:da025877249025980986] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (163.4,11.23) -- (211.31,11.23) ;
%Shape: Arc [id:dp7578910703521642] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (209.46,33.62) .. controls (207.66,32.29) and (206.35,27.89) .. (206.35,22.68) .. controls (206.35,17.47) and (207.66,13.08) .. (209.45,11.74) -- (210.61,22.68) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (209.46,33.62) .. controls (207.66,32.29) and (206.35,27.89) .. (206.35,22.68) .. controls (206.35,17.47) and (207.66,13.08) .. (209.45,11.74) ;  
%Shape: Arc [id:dp5034753560841974] 
\draw  [draw opacity=0] (210.14,11.38) .. controls (210.3,11.34) and (210.45,11.31) .. (210.61,11.31) .. controls (212.96,11.31) and (214.87,16.4) .. (214.87,22.68) .. controls (214.87,28.95) and (212.96,34.04) .. (210.61,34.04) .. controls (210.45,34.04) and (210.3,34.02) .. (210.14,33.98) -- (210.61,22.68) -- cycle ; \draw   (210.14,11.38) .. controls (210.3,11.34) and (210.45,11.31) .. (210.61,11.31) .. controls (212.96,11.31) and (214.87,16.4) .. (214.87,22.68) .. controls (214.87,28.95) and (212.96,34.04) .. (210.61,34.04) .. controls (210.45,34.04) and (210.3,34.02) .. (210.14,33.98) ;  

%Shape: Ellipse [id:dp00283165685623743] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (76.62,79.29) .. controls (76.62,73.03) and (78.71,67.95) .. (81.3,67.95) .. controls (83.88,67.95) and (85.98,73.03) .. (85.98,79.29) .. controls (85.98,85.56) and (83.88,90.64) .. (81.3,90.64) .. controls (78.71,90.64) and (76.62,85.56) .. (76.62,79.29) -- cycle ;
%Shape: Ellipse [id:dp27996350583778595] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (76.62,111.01) .. controls (76.62,104.74) and (78.71,99.66) .. (81.3,99.66) .. controls (83.88,99.66) and (85.98,104.74) .. (85.98,111.01) .. controls (85.98,117.27) and (83.88,122.35) .. (81.3,122.35) .. controls (78.71,122.35) and (76.62,117.27) .. (76.62,111.01) -- cycle ;
%Shape: Arc [id:dp3764093663793129] 
\draw  [draw opacity=0] (81.44,99.5) .. controls (90.36,99.47) and (97.56,97.5) .. (97.56,95.07) .. controls (97.56,92.62) and (90.28,90.64) .. (81.3,90.64) -- (81.3,95.07) -- cycle ; \draw   (81.44,99.5) .. controls (90.36,99.47) and (97.56,97.5) .. (97.56,95.07) .. controls (97.56,92.62) and (90.28,90.64) .. (81.3,90.64) ;  
%Curve Lines [id:da4759154413410396] 
\draw    (81.3,67.95) .. controls (104.59,67.33) and (114.51,84.76) .. (130.25,83.76) ;
%Curve Lines [id:da7980810237280296] 
\draw    (81.3,122.35) .. controls (104.59,121.73) and (114.51,107.49) .. (130.25,106.49) ;
%Shape: Arc [id:dp18585452907348488] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (129.56,106.13) .. controls (127.75,104.79) and (126.43,100.37) .. (126.43,95.12) .. controls (126.43,89.89) and (127.75,85.47) .. (129.55,84.12) -- (130.71,95.12) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (129.56,106.13) .. controls (127.75,104.79) and (126.43,100.37) .. (126.43,95.12) .. controls (126.43,89.89) and (127.75,85.47) .. (129.55,84.12) ;  
%Shape: Arc [id:dp3040121303398482] 
\draw  [draw opacity=0] (130.25,83.76) .. controls (130.4,83.72) and (130.56,83.69) .. (130.71,83.69) .. controls (133.08,83.69) and (135,88.81) .. (135,95.12) .. controls (135,101.44) and (133.08,106.55) .. (130.71,106.55) .. controls (130.56,106.55) and (130.4,106.53) .. (130.25,106.49) -- (130.71,95.12) -- cycle ; \draw   (130.25,83.76) .. controls (130.4,83.72) and (130.56,83.69) .. (130.71,83.69) .. controls (133.08,83.69) and (135,88.81) .. (135,95.12) .. controls (135,101.44) and (133.08,106.55) .. (130.71,106.55) .. controls (130.56,106.55) and (130.4,106.53) .. (130.25,106.49) ;  

%Shape: Ellipse [id:dp6611875349670855] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (183.47,95.12) .. controls (183.47,88.86) and (181.37,83.78) .. (178.79,83.78) .. controls (176.2,83.78) and (174.11,88.86) .. (174.11,95.12) .. controls (174.11,101.39) and (176.2,106.47) .. (178.79,106.47) .. controls (181.37,106.47) and (183.47,101.39) .. (183.47,95.12) -- cycle ;
%Shape: Arc [id:dp7093534363071047] 
\draw  [draw opacity=0] (227.59,99.51) .. controls (218.68,99.49) and (211.47,97.52) .. (211.47,95.09) .. controls (211.47,92.64) and (218.76,90.66) .. (227.74,90.66) -- (227.74,95.09) -- cycle ; \draw   (227.59,99.51) .. controls (218.68,99.49) and (211.47,97.52) .. (211.47,95.09) .. controls (211.47,92.64) and (218.76,90.66) .. (227.74,90.66) ;  
%Curve Lines [id:da3798868313713357] 
\draw    (227.74,67.97) .. controls (204.44,67.35) and (194.53,84.78) .. (178.79,83.78) ;
%Curve Lines [id:da4549118977201192] 
\draw    (227.74,122.37) .. controls (204.44,121.75) and (194.53,107.51) .. (178.79,106.51) ;
%Shape: Arc [id:dp2487092331348546] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (227.16,90.15) .. controls (225.36,88.81) and (224.03,84.39) .. (224.03,79.14) .. controls (224.03,73.9) and (225.36,69.49) .. (227.16,68.14) -- (228.32,79.14) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (227.16,90.15) .. controls (225.36,88.81) and (224.03,84.39) .. (224.03,79.14) .. controls (224.03,73.9) and (225.36,69.49) .. (227.16,68.14) ;  
%Shape: Arc [id:dp2925312182447082] 
\draw  [draw opacity=0] (227.85,67.78) .. controls (228.01,67.73) and (228.16,67.71) .. (228.32,67.71) .. controls (230.69,67.71) and (232.61,72.83) .. (232.61,79.14) .. controls (232.61,85.46) and (230.69,90.57) .. (228.32,90.57) .. controls (228.16,90.57) and (228.01,90.55) .. (227.85,90.51) -- (228.32,79.14) -- cycle ; \draw   (227.85,67.78) .. controls (228.01,67.73) and (228.16,67.71) .. (228.32,67.71) .. controls (230.69,67.71) and (232.61,72.83) .. (232.61,79.14) .. controls (232.61,85.46) and (230.69,90.57) .. (228.32,90.57) .. controls (228.16,90.57) and (228.01,90.55) .. (227.85,90.51) ;  

%Shape: Arc [id:dp8963934704472999] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (226.16,122.15) .. controls (224.36,120.81) and (223.03,116.39) .. (223.03,111.14) .. controls (223.03,105.9) and (224.36,101.49) .. (226.16,100.14) -- (227.32,111.14) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (226.16,122.15) .. controls (224.36,120.81) and (223.03,116.39) .. (223.03,111.14) .. controls (223.03,105.9) and (224.36,101.49) .. (226.16,100.14) ;  
%Shape: Arc [id:dp6000015939852172] 
\draw  [draw opacity=0] (226.85,99.78) .. controls (227.01,99.73) and (227.16,99.71) .. (227.32,99.71) .. controls (229.69,99.71) and (231.61,104.83) .. (231.61,111.14) .. controls (231.61,117.46) and (229.69,122.57) .. (227.32,122.57) .. controls (227.16,122.57) and (227.01,122.55) .. (226.85,122.51) -- (227.32,111.14) -- cycle ; \draw   (226.85,99.78) .. controls (227.01,99.73) and (227.16,99.71) .. (227.32,99.71) .. controls (229.69,99.71) and (231.61,104.83) .. (231.61,111.14) .. controls (231.61,117.46) and (229.69,122.57) .. (227.32,122.57) .. controls (227.16,122.57) and (227.01,122.55) .. (226.85,122.51) ;  



% Text Node
\draw (35.18,38.21) node [anchor=north west][inner sep=0.75pt]    {$I$};
% Text Node
\draw (106.94,38.21) node [anchor=north west][inner sep=0.75pt]    {$X\cdot$};
% Text Node
\draw (180.6,38.21) node [anchor=north west][inner sep=0.75pt]    {$Y\cdot$};
% Text Node
\draw (243,38.4) node [anchor=north west][inner sep=0.75pt]    {$\iota $};
% Text Node
\draw (284.42,38.28) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (100.94,129.21) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (194.6,128.21) node [anchor=north west][inner sep=0.75pt]    {$\Delta $};


\end{tikzpicture}

==> tikzpictures/hollow-dot-NC.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,99); %set diagram left start at 0, and has height of 99

%Shape: Ellipse [id:dp7152806177580989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (13.43,26.19) .. controls (13.43,18.48) and (16,12.23) .. (19.18,12.23) .. controls (22.36,12.23) and (24.93,18.48) .. (24.93,26.19) .. controls (24.93,33.89) and (22.36,40.14) .. (19.18,40.14) .. controls (16,40.14) and (13.43,33.89) .. (13.43,26.19) -- cycle ;
%Straight Lines [id:da4284765038472107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (19.18,40.14) -- (78.44,40.14) ;
%Straight Lines [id:da005030764402369048] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (19.18,12.23) -- (78.44,12.23) ;
%Shape: Arc [id:dp8383268008700049] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (76.15,39.93) .. controls (73.93,38.27) and (72.31,32.84) .. (72.31,26.39) .. controls (72.31,19.95) and (73.93,14.52) .. (76.15,12.86) -- (77.58,26.39) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (76.15,39.93) .. controls (73.93,38.27) and (72.31,32.84) .. (72.31,26.39) .. controls (72.31,19.95) and (73.93,14.52) .. (76.15,12.86) ;  
%Shape: Arc [id:dp2654717174459307] 
\draw  [draw opacity=0] (77,12.41) .. controls (77.19,12.36) and (77.38,12.33) .. (77.58,12.33) .. controls (80.49,12.33) and (82.85,18.63) .. (82.85,26.39) .. controls (82.85,34.15) and (80.49,40.45) .. (77.58,40.45) .. controls (77.38,40.45) and (77.19,40.42) .. (77,40.37) -- (77.58,26.39) -- cycle ; \draw   (77,12.41) .. controls (77.19,12.36) and (77.38,12.33) .. (77.58,12.33) .. controls (80.49,12.33) and (82.85,18.63) .. (82.85,26.39) .. controls (82.85,34.15) and (80.49,40.45) .. (77.58,40.45) .. controls (77.38,40.45) and (77.19,40.42) .. (77,40.37) ;  

%Shape: Ellipse [id:dp8884592992994206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (124.2,27.41) .. controls (124.2,19.7) and (126.78,13.46) .. (129.95,13.46) .. controls (133.13,13.46) and (135.71,19.7) .. (135.71,27.41) .. controls (135.71,35.11) and (133.13,41.36) .. (129.95,41.36) .. controls (126.78,41.36) and (124.2,35.11) .. (124.2,27.41) -- cycle ;
%Shape: Arc [id:dp88588148951194] 
\draw  [draw opacity=0] (129.37,13.36) .. controls (129.57,13.35) and (129.76,13.35) .. (129.95,13.35) .. controls (139.08,13.35) and (146.48,19.64) .. (146.48,27.41) .. controls (146.48,35.17) and (139.08,41.47) .. (129.95,41.47) .. controls (129.76,41.47) and (129.57,41.46) .. (129.37,41.46) -- (129.95,27.41) -- cycle ; \draw   (129.37,13.36) .. controls (129.57,13.35) and (129.76,13.35) .. (129.95,13.35) .. controls (139.08,13.35) and (146.48,19.64) .. (146.48,27.41) .. controls (146.48,35.17) and (139.08,41.47) .. (129.95,41.47) .. controls (129.76,41.47) and (129.57,41.46) .. (129.37,41.46) ;  
%Shape: Arc [id:dp08698365298631139] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (181.77,40.41) .. controls (179.55,38.76) and (177.92,33.32) .. (177.92,26.87) .. controls (177.92,20.43) and (179.55,15) .. (181.76,13.34) -- (183.19,26.87) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (181.77,40.41) .. controls (179.55,38.76) and (177.92,33.32) .. (177.92,26.87) .. controls (177.92,20.43) and (179.55,15) .. (181.76,13.34) ;  
%Shape: Arc [id:dp1532812685830508] 
\draw  [draw opacity=0] (182.62,12.9) .. controls (182.81,12.84) and (183,12.82) .. (183.19,12.82) .. controls (186.1,12.82) and (188.46,19.11) .. (188.46,26.87) .. controls (188.46,34.64) and (186.1,40.93) .. (183.19,40.93) .. controls (183,40.93) and (182.81,40.91) .. (182.62,40.85) -- (183.19,26.87) -- cycle ; \draw   (182.62,12.9) .. controls (182.81,12.84) and (183,12.82) .. (183.19,12.82) .. controls (186.1,12.82) and (188.46,19.11) .. (188.46,26.87) .. controls (188.46,34.64) and (186.1,40.93) .. (183.19,40.93) .. controls (183,40.93) and (182.81,40.91) .. (182.62,40.85) ;  
%Shape: Arc [id:dp8225496499197076] 
\draw  [draw opacity=0] (183.77,12.82) .. controls (183.58,12.82) and (183.39,12.82) .. (183.19,12.82) .. controls (174.07,12.82) and (166.67,19.11) .. (166.67,26.87) .. controls (166.67,34.64) and (174.07,40.93) .. (183.19,40.93) .. controls (183.39,40.93) and (183.58,40.93) .. (183.77,40.92) -- (183.19,26.87) -- cycle ; \draw   (183.77,12.82) .. controls (183.58,12.82) and (183.39,12.82) .. (183.19,12.82) .. controls (174.07,12.82) and (166.67,19.11) .. (166.67,26.87) .. controls (166.67,34.64) and (174.07,40.93) .. (183.19,40.93) .. controls (183.39,40.93) and (183.58,40.93) .. (183.77,40.92) ;  

%Shape: Ellipse [id:dp7416018264049518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (222.73,27.41) .. controls (222.73,19.7) and (225.31,13.46) .. (228.49,13.46) .. controls (231.67,13.46) and (234.24,19.7) .. (234.24,27.41) .. controls (234.24,35.11) and (231.67,41.36) .. (228.49,41.36) .. controls (225.31,41.36) and (222.73,35.11) .. (222.73,27.41) -- cycle ;
%Shape: Arc [id:dp45847351310262185] 
\draw  [draw opacity=0] (227.91,13.36) .. controls (228.1,13.35) and (228.29,13.35) .. (228.49,13.35) .. controls (237.61,13.35) and (245.01,19.64) .. (245.01,27.41) .. controls (245.01,35.17) and (237.61,41.47) .. (228.49,41.47) .. controls (228.29,41.47) and (228.1,41.46) .. (227.91,41.46) -- (228.49,27.41) -- cycle ; \draw   (227.91,13.36) .. controls (228.1,13.35) and (228.29,13.35) .. (228.49,13.35) .. controls (237.61,13.35) and (245.01,19.64) .. (245.01,27.41) .. controls (245.01,35.17) and (237.61,41.47) .. (228.49,41.47) .. controls (228.29,41.47) and (228.1,41.46) .. (227.91,41.46) ;  
%Shape: Arc [id:dp4418846085005912] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (280.3,40.41) .. controls (278.09,38.76) and (276.46,33.32) .. (276.46,26.87) .. controls (276.46,20.43) and (278.08,15) .. (280.3,13.34) -- (281.73,26.87) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (280.3,40.41) .. controls (278.09,38.76) and (276.46,33.32) .. (276.46,26.87) .. controls (276.46,20.43) and (278.08,15) .. (280.3,13.34) ;  
%Shape: Arc [id:dp20605204962855483] 
\draw  [draw opacity=0] (281.15,12.9) .. controls (281.34,12.84) and (281.53,12.82) .. (281.73,12.82) .. controls (284.64,12.82) and (287,19.11) .. (287,26.87) .. controls (287,34.64) and (284.64,40.93) .. (281.73,40.93) .. controls (281.53,40.93) and (281.34,40.91) .. (281.15,40.85) -- (281.73,26.87) -- cycle ; \draw   (281.15,12.9) .. controls (281.34,12.84) and (281.53,12.82) .. (281.73,12.82) .. controls (284.64,12.82) and (287,19.11) .. (287,26.87) .. controls (287,34.64) and (284.64,40.93) .. (281.73,40.93) .. controls (281.53,40.93) and (281.34,40.91) .. (281.15,40.85) ;  
%Shape: Arc [id:dp6678670519923475] 
\draw  [draw opacity=0] (282.31,12.82) .. controls (282.11,12.82) and (281.92,12.82) .. (281.73,12.82) .. controls (272.6,12.82) and (265.21,19.11) .. (265.21,26.87) .. controls (265.21,34.64) and (272.6,40.93) .. (281.73,40.93) .. controls (281.92,40.93) and (282.11,40.93) .. (282.31,40.92) -- (281.73,26.87) -- cycle ; \draw   (282.31,12.82) .. controls (282.11,12.82) and (281.92,12.82) .. (281.73,12.82) .. controls (272.6,12.82) and (265.21,19.11) .. (265.21,26.87) .. controls (265.21,34.64) and (272.6,40.93) .. (281.73,40.93) .. controls (281.92,40.93) and (282.11,40.93) .. (282.31,40.92) ;  

%Shape: Ellipse [id:dp5907811655941739] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.92,27.36) .. controls (139.92,26.5) and (140.61,25.8) .. (141.47,25.8) .. controls (142.32,25.8) and (143.02,26.5) .. (143.02,27.36) .. controls (143.02,28.21) and (142.32,28.91) .. (141.47,28.91) .. controls (140.61,28.91) and (139.92,28.21) .. (139.92,27.36) -- cycle ;
%Shape: Ellipse [id:dp5067486135438931] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (267.09,26.62) .. controls (267.09,25.21) and (268.23,24.06) .. (269.64,24.06) .. controls (271.06,24.06) and (272.2,25.21) .. (272.2,26.62) .. controls (272.2,28.03) and (271.06,29.18) .. (269.64,29.18) .. controls (268.23,29.18) and (267.09,28.03) .. (267.09,26.62) -- cycle ;
%Shape: Ellipse [id:dp38467787069641257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (123.2,71.99) .. controls (123.2,64.29) and (125.78,58.04) .. (128.95,58.04) .. controls (132.13,58.04) and (134.71,64.29) .. (134.71,71.99) .. controls (134.71,79.7) and (132.13,85.94) .. (128.95,85.94) .. controls (125.78,85.94) and (123.2,79.7) .. (123.2,71.99) -- cycle ;
%Shape: Arc [id:dp6467612999115127] 
\draw  [draw opacity=0] (128.37,57.94) .. controls (128.57,57.94) and (128.76,57.93) .. (128.95,57.93) .. controls (138.08,57.93) and (145.48,64.23) .. (145.48,71.99) .. controls (145.48,79.76) and (138.08,86.05) .. (128.95,86.05) .. controls (128.76,86.05) and (128.57,86.05) .. (128.37,86.04) -- (128.95,71.99) -- cycle ; \draw   (128.37,57.94) .. controls (128.57,57.94) and (128.76,57.93) .. (128.95,57.93) .. controls (138.08,57.93) and (145.48,64.23) .. (145.48,71.99) .. controls (145.48,79.76) and (138.08,86.05) .. (128.95,86.05) .. controls (128.76,86.05) and (128.57,86.05) .. (128.37,86.04) ;  
%Shape: Arc [id:dp12951960132761575] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (180.77,85) .. controls (178.55,83.34) and (176.92,77.91) .. (176.92,71.46) .. controls (176.92,65.02) and (178.55,59.59) .. (180.76,57.92) -- (182.19,71.46) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (180.77,85) .. controls (178.55,83.34) and (176.92,77.91) .. (176.92,71.46) .. controls (176.92,65.02) and (178.55,59.59) .. (180.76,57.92) ;  
%Shape: Arc [id:dp1934881375669334] 
\draw  [draw opacity=0] (181.62,57.48) .. controls (181.81,57.43) and (182,57.4) .. (182.19,57.4) .. controls (185.1,57.4) and (187.46,63.69) .. (187.46,71.46) .. controls (187.46,79.22) and (185.1,85.52) .. (182.19,85.52) .. controls (182,85.52) and (181.81,85.49) .. (181.62,85.43) -- (182.19,71.46) -- cycle ; \draw   (181.62,57.48) .. controls (181.81,57.43) and (182,57.4) .. (182.19,57.4) .. controls (185.1,57.4) and (187.46,63.69) .. (187.46,71.46) .. controls (187.46,79.22) and (185.1,85.52) .. (182.19,85.52) .. controls (182,85.52) and (181.81,85.49) .. (181.62,85.43) ;  
%Shape: Arc [id:dp8961436511413825] 
\draw  [draw opacity=0] (182.77,57.41) .. controls (182.58,57.4) and (182.39,57.4) .. (182.19,57.4) .. controls (173.07,57.4) and (165.67,63.69) .. (165.67,71.46) .. controls (165.67,79.22) and (173.07,85.52) .. (182.19,85.52) .. controls (182.39,85.52) and (182.58,85.51) .. (182.77,85.51) -- (182.19,71.46) -- cycle ; \draw   (182.77,57.41) .. controls (182.58,57.4) and (182.39,57.4) .. (182.19,57.4) .. controls (173.07,57.4) and (165.67,63.69) .. (165.67,71.46) .. controls (165.67,79.22) and (173.07,85.52) .. (182.19,85.52) .. controls (182.39,85.52) and (182.58,85.51) .. (182.77,85.51) ;  

%Shape: Ellipse [id:dp06550687835421376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (221.73,71.99) .. controls (221.73,64.29) and (224.31,58.04) .. (227.49,58.04) .. controls (230.67,58.04) and (233.24,64.29) .. (233.24,71.99) .. controls (233.24,79.7) and (230.67,85.94) .. (227.49,85.94) .. controls (224.31,85.94) and (221.73,79.7) .. (221.73,71.99) -- cycle ;
%Shape: Arc [id:dp1298213261880612] 
\draw  [draw opacity=0] (226.91,57.94) .. controls (227.1,57.94) and (227.29,57.93) .. (227.49,57.93) .. controls (236.61,57.93) and (244.01,64.23) .. (244.01,71.99) .. controls (244.01,79.76) and (236.61,86.05) .. (227.49,86.05) .. controls (227.29,86.05) and (227.1,86.05) .. (226.91,86.04) -- (227.49,71.99) -- cycle ; \draw   (226.91,57.94) .. controls (227.1,57.94) and (227.29,57.93) .. (227.49,57.93) .. controls (236.61,57.93) and (244.01,64.23) .. (244.01,71.99) .. controls (244.01,79.76) and (236.61,86.05) .. (227.49,86.05) .. controls (227.29,86.05) and (227.1,86.05) .. (226.91,86.04) ;  
%Shape: Arc [id:dp7536791394121145] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (279.3,85) .. controls (277.09,83.34) and (275.46,77.91) .. (275.46,71.46) .. controls (275.46,65.02) and (277.08,59.59) .. (279.3,57.92) -- (280.73,71.46) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (279.3,85) .. controls (277.09,83.34) and (275.46,77.91) .. (275.46,71.46) .. controls (275.46,65.02) and (277.08,59.59) .. (279.3,57.92) ;  
%Shape: Arc [id:dp9063712990840831] 
\draw  [draw opacity=0] (280.15,57.48) .. controls (280.34,57.43) and (280.53,57.4) .. (280.73,57.4) .. controls (283.64,57.4) and (286,63.69) .. (286,71.46) .. controls (286,79.22) and (283.64,85.52) .. (280.73,85.52) .. controls (280.53,85.52) and (280.34,85.49) .. (280.15,85.43) -- (280.73,71.46) -- cycle ; \draw   (280.15,57.48) .. controls (280.34,57.43) and (280.53,57.4) .. (280.73,57.4) .. controls (283.64,57.4) and (286,63.69) .. (286,71.46) .. controls (286,79.22) and (283.64,85.52) .. (280.73,85.52) .. controls (280.53,85.52) and (280.34,85.49) .. (280.15,85.43) ;  
%Shape: Arc [id:dp16508644400875772] 
\draw  [draw opacity=0] (281.31,57.41) .. controls (281.11,57.4) and (280.92,57.4) .. (280.73,57.4) .. controls (271.6,57.4) and (264.21,63.69) .. (264.21,71.46) .. controls (264.21,79.22) and (271.6,85.52) .. (280.73,85.52) .. controls (280.92,85.52) and (281.11,85.51) .. (281.31,85.51) -- (280.73,71.46) -- cycle ; \draw   (281.31,57.41) .. controls (281.11,57.4) and (280.92,57.4) .. (280.73,57.4) .. controls (271.6,57.4) and (264.21,63.69) .. (264.21,71.46) .. controls (264.21,79.22) and (271.6,85.52) .. (280.73,85.52) .. controls (280.92,85.52) and (281.11,85.51) .. (281.31,85.51) ;  

%Shape: Ellipse [id:dp7254179601048831] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.8,71.94) .. controls (137.8,70.47) and (138.99,69.27) .. (140.47,69.27) .. controls (141.94,69.27) and (143.13,70.47) .. (143.13,71.94) .. controls (143.13,73.41) and (141.94,74.61) .. (140.47,74.61) .. controls (138.99,74.61) and (137.8,73.41) .. (137.8,71.94) -- cycle ;
%Shape: Ellipse [id:dp8044046646810843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.09,71.2) .. controls (267.09,70.35) and (267.79,69.65) .. (268.64,69.65) .. controls (269.5,69.65) and (270.2,70.35) .. (270.2,71.2) .. controls (270.2,72.06) and (269.5,72.75) .. (268.64,72.75) .. controls (267.79,72.75) and (267.09,72.06) .. (267.09,71.2) -- cycle ;

% Text Node
\draw (89.28,18.42) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (199.67,19.22) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (88.28,63) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (198.67,63.8) node [anchor=north west][inner sep=0.75pt]    {$+$};


\end{tikzpicture}

==> tikzpictures/hollow-dot.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,67); %set diagram left start at 0, and has height of 67

%Shape: Rectangle [id:dp6657862526390232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10.93,11.56) -- (56.56,11.56) -- (56.56,55.49) -- (10.93,55.49) -- cycle ;
%Shape: Rectangle [id:dp05316274891441941] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (101.41,12.06) -- (148.08,12.06) -- (148.08,56.99) -- (101.41,56.99) -- cycle ;
%Shape: Circle [id:dp6568279118439123] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (29.5,34.2) .. controls (29.5,32.43) and (30.93,31) .. (32.7,31) .. controls (34.47,31) and (35.91,32.43) .. (35.91,34.2) .. controls (35.91,35.97) and (34.47,37.41) .. (32.7,37.41) .. controls (30.93,37.41) and (29.5,35.97) .. (29.5,34.2) -- cycle ;
%Shape: Circle [id:dp4996287769828862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.54,34.52) .. controls (121.54,32.75) and (122.97,31.32) .. (124.74,31.32) .. controls (126.51,31.32) and (127.95,32.75) .. (127.95,34.52) .. controls (127.95,36.29) and (126.51,37.73) .. (124.74,37.73) .. controls (122.97,37.73) and (121.54,36.29) .. (121.54,34.52) -- cycle ;
%Shape: Rectangle [id:dp696397315587286] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (209.95,11.91) -- (254.54,11.91) -- (254.54,54.84) -- (209.95,54.84) -- cycle ;

% Text Node
\draw (68,25.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (167,24.24) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (190,24.17) node [anchor=north west][inner sep=0.75pt]    {$h$};


\end{tikzpicture}

==> tikzpictures/intro-a.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

\clip (0,0) rectangle + (100, 100);

%Curve Lines [id:da4534858391601907] 
\draw [line width=1.5]    (70.58,41.39) .. controls (63.5,-18) and (4,25.5) .. (42.36,77.01) ;
%Curve Lines [id:da9744085105392458] 
\draw [line width=1.5]    (53.15,86.58) .. controls (94,115) and (123,32) .. (35.5,45.5) ;
%Curve Lines [id:da5896580142187507] 
\draw [line width=1.5]    (25.13,46.95) .. controls (-12.3,54.35) and (15.68,141.29) .. (69.06,54.44) ;
%Straight Lines [id:da9402680077717771] 
\draw    (54.5,13) -- (47.5,13) ;
\draw [shift={(45.5,13)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;




\end{tikzpicture}

==> tikzpictures/intro-b.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

\clip (0,0) rectangle + (100, 100);

%Shape: Polygon Curved [id:ds35396286239104846] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (49.5,13) .. controls (62.5,12) and (67.5,20) .. (69.5,37) .. controls (71.5,54) and (79.27,44.04) .. (89.5,55) .. controls (99.73,65.96) and (98.5,74) .. (96.5,83) .. controls (94.5,92) and (82.5,100) .. (65.5,91) .. controls (48.5,82) and (55.5,83) .. (40.5,92) .. controls (25.5,101) and (16.5,91) .. (10.5,84) .. controls (4.5,77) and (5.5,62) .. (12.5,57) .. controls (19.5,52) and (30.5,52) .. (32.5,37) .. controls (34.5,22) and (36.5,14) .. (49.5,13) -- cycle ;
%Shape: Polygon Curved [id:ds6741754652220737] 
\draw  [color={rgb, 255:red, 0; green, 116; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (49.5,44) .. controls (61.5,44) and (75,41) .. (68.5,63) .. controls (62,85) and (45,87) .. (35,67) .. controls (25,47) and (37.5,44) .. (49.5,44) -- cycle ;

% Text Node
\draw (72,5.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (70.5,58.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 117; blue, 255 }  ,opacity=1 ]  {$Y$};


\end{tikzpicture}

==> tikzpictures/intro-c.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

\clip (0,0) rectangle + (150, 100);

%Curve Lines [id:da354239760487419] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (98.22,13.41) .. controls (107.84,12.45) and (111.54,20.08) .. (113.02,36.28) .. controls (114.5,52.49) and (120.25,43) .. (127.82,53.44) .. controls (135.38,63.88) and (134.47,71.55) .. (132.99,80.13) .. controls (131.51,88.71) and (128.99,89.47) .. (124.14,90.98) ;
%Curve Lines [id:da7468146028110322] 
\draw [color={rgb, 255:red, 0; green, 116; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (98.22,42.96) .. controls (107.1,42.96) and (117.09,40.1) .. (112.28,61.07) .. controls (107.47,82.03) and (104.49,78.54) .. (99.21,78.03) ;
%Curve Lines [id:da456514121160539] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (98.22,13.41) .. controls (71.82,13.41) and (9,1.67) .. (9,56) .. controls (9,110.33) and (96.96,90.49) .. (124.14,90.98) ;
%Shape: Ellipse [id:dp6743408953422624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (26.3,58.45) .. controls (26.3,56.76) and (27.67,55.39) .. (29.35,55.39) .. controls (31.04,55.39) and (32.41,56.76) .. (32.41,58.45) .. controls (32.41,60.13) and (31.04,61.5) .. (29.35,61.5) .. controls (27.67,61.5) and (26.3,60.13) .. (26.3,58.45) -- cycle ;
%Curve Lines [id:da5604215334542274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (124.14,90.98) .. controls (108.4,90.99) and (108.4,81.84) .. (102.3,82.23) .. controls (96.2,82.61) and (91.24,87.94) .. (91.57,88.71) .. controls (91.89,89.47) and (75.23,88.71) .. (69.89,81.84) .. controls (64.55,74.98) and (65.67,60.11) .. (70.85,55.35) .. controls (76.03,50.58) and (84.17,50.58) .. (85.65,36.28) .. controls (87.13,21.99) and (88.28,16.13) .. (95.31,13.97) ;
%Curve Lines [id:da025390541887372886] 
\draw [color={rgb, 255:red, 0; green, 116; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (100.46,78.03) .. controls (95.91,78.45) and (91.02,70.52) .. (87.43,61.26) .. controls (83.83,51.99) and (87.65,43.7) .. (95.54,43.06) ;
%Curve Lines [id:da030811963727374936] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][line width=1.5]    (98.22,42.96) .. controls (71.82,42.96) and (49.78,48.32) .. (49.3,59.99) .. controls (48.82,71.67) and (65.84,72.77) .. (100.46,78.03) ;
%Shape: Ellipse [id:dp0036598793116868755] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57.92,60.71) .. controls (57.92,59.02) and (59.28,57.66) .. (60.97,57.66) .. controls (62.66,57.66) and (64.02,59.02) .. (64.02,60.71) .. controls (64.02,62.4) and (62.66,63.76) .. (60.97,63.76) .. controls (59.28,63.76) and (57.92,62.4) .. (57.92,60.71) -- cycle ;

% Text Node
\draw (117.65,6.76) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (113.91,63.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 117; blue, 255 }  ,opacity=1 ]  {$Y$};


\end{tikzpicture}

==> tikzpictures/intro-lee-decomp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

\begin{knot}[
  % draft mode=crossings,
  clip width=3pt,
  end tolerance=1pt,
  % consider self intersections
]

%Curve Lines [id:da1566923710722824] 
\strand    (36.05,36.23) .. controls (35.61,51.23) and (16.06,50.23) .. (16.33,65.56) .. controls (16.61,80.89) and (36.33,81.56) .. (36.33,96.23) .. controls (36.33,110.89) and (16.33,110.23) .. (15.67,125.56) ;
%Curve Lines [id:da4369398012924648] 
\strand    (17.24,35.56) .. controls (17.64,50.56) and (36.59,50.23) .. (36.33,65.56) .. controls (36.08,80.89) and (16.98,80.89) .. (16.98,95.56) .. controls (16.98,110.23) and (35.05,110.89) .. (35.67,126.23) ;

%Curve Lines [id:da9166747114164048] 
\strand    (77.05,36.23) .. controls (76.6,51.23) and (57.06,50.23) .. (57.33,65.56) .. controls (57.61,80.89) and (77.33,81.56) .. (77.33,96.23) .. controls (77.33,110.89) and (57.33,110.23) .. (56.66,125.56) ;
%Curve Lines [id:da9289069943380346] 
\strand    (58.23,35.56) .. controls (58.64,50.56) and (77.59,50.23) .. (77.33,65.56) .. controls (77.08,80.89) and (57.98,80.89) .. (57.98,95.56) .. controls (57.98,110.23) and (76.05,110.89) .. (76.66,126.23) ;
%Curve Lines [id:da0732613421437106] 
\strand    (118.05,36.23) .. controls (117.61,51.23) and (98.06,50.23) .. (98.33,65.56) .. controls (98.61,80.89) and (118.33,81.56) .. (118.33,96.23) .. controls (118.33,110.89) and (98.33,110.23) .. (97.67,125.56) ;
%Curve Lines [id:da9767832935826802] 
\strand    (99.24,35.56) .. controls (99.64,50.56) and (118.59,50.23) .. (118.33,65.56) .. controls (118.08,80.89) and (98.98,80.89) .. (98.98,95.56) .. controls (98.98,110.23) and (117.05,110.89) .. (117.67,126.23) ;

\flipcrossings{2,4,6,7,9}

\end{knot}

%Curve Lines [id:da13619024712746064] 
\draw    (17.24,35.56) .. controls (17.36,27.63) and (17.2,12) .. (66.8,12) .. controls (116.4,12) and (119.31,24.2) .. (118.05,36.23) ;
%Curve Lines [id:da47856530672851927] 
\draw    (117.67,126.23) .. controls (117.54,134.15) and (118,148.8) .. (68.4,148.8) .. controls (18.8,148.8) and (15.6,136.4) .. (15.67,125.56) ;
%Curve Lines [id:da5908557218709364] 
\draw    (36.05,36.23) .. controls (35.6,27.6) and (58.8,27.2) .. (58.23,35.56) ;
%Curve Lines [id:da8892342426254091] 
\draw    (77.05,36.23) .. controls (76.6,27.6) and (99.2,27.6) .. (99.24,35.56) ;
%Curve Lines [id:da6901094877274471] 
\draw    (35.67,126.23) .. controls (35.21,134.85) and (56.8,136) .. (56.66,125.56) ;
%Curve Lines [id:da2807052078048138] 
\draw    (76.66,126.23) .. controls (76.21,134.85) and (100.4,136.4) .. (97.67,125.56) ;
%Shape: Rectangle [id:dp6938682404709964] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (13.72,36.23) -- (39,36.23) -- (39,126.23) -- (13.72,126.23) -- cycle ;
%Shape: Rectangle [id:dp827326235924493] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (54.66,35.56) -- (79.95,35.56) -- (79.95,125.56) -- (54.66,125.56) -- cycle ;
%Shape: Rectangle [id:dp017115023972868126] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (95.67,35.56) -- (120.95,35.56) -- (120.95,125.56) -- (95.67,125.56) -- cycle ;
%Curve Lines [id:da22262711827785775] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (356.44,33.56) .. controls (356.56,25.63) and (356.4,10) .. (406,10) .. controls (455.6,10) and (458.51,22.2) .. (457.25,34.23) ;
%Curve Lines [id:da7328608727312985] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (356.44,33.56) .. controls (356.8,40.07) and (362.8,47) .. (366.4,46.6) .. controls (370,46.2) and (373.2,42.6) .. (374.4,37.4) .. controls (375.6,32.2) and (375.6,27.4) .. (386.8,27.4) .. controls (398,27.4) and (396.8,35.4) .. (398.8,39.8) .. controls (400.8,44.2) and (404.26,46.58) .. (406.8,46.2) .. controls (409.34,45.82) and (414.4,45.8) .. (416,38.6) .. controls (417.6,31.4) and (416,27.8) .. (428,27.4) .. controls (440,27) and (438.4,36.2) .. (440.4,40.2) .. controls (442.4,44.2) and (444.8,46.6) .. (447.6,46.6) .. controls (450.4,46.6) and (457.2,41.4) .. (457.25,34.23) ;
%Curve Lines [id:da6602891284684801] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (355.44,123.96) .. controls (355.56,131.89) and (355.4,147.52) .. (405,147.52) .. controls (454.6,147.52) and (457.51,135.32) .. (456.25,123.3) ;
%Curve Lines [id:da14381415448866286] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (355.44,123.96) .. controls (355.8,117.46) and (361.8,110.52) .. (365.4,110.92) .. controls (369,111.32) and (372.2,114.92) .. (373.4,120.12) .. controls (374.6,125.32) and (374.6,130.12) .. (385.8,130.12) .. controls (397,130.12) and (395.8,122.12) .. (397.8,117.72) .. controls (399.8,113.32) and (402.2,110.22) .. (406.4,110.6) .. controls (410.6,110.98) and (413.4,111.72) .. (415,118.92) .. controls (416.6,126.12) and (415,129.72) .. (427,130.12) .. controls (439,130.52) and (437.4,121.32) .. (439.4,117.32) .. controls (441.4,113.32) and (442.6,110.52) .. (447.6,110.6) .. controls (452.6,110.68) and (456.2,116.12) .. (456.25,123.3) ;
%Shape: Ellipse [id:dp13394536362211606] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (356.19,63.56) .. controls (356.19,55.96) and (360.51,49.8) .. (365.83,49.8) .. controls (371.16,49.8) and (375.47,55.96) .. (375.47,63.56) .. controls (375.47,71.16) and (371.16,77.32) .. (365.83,77.32) .. controls (360.51,77.32) and (356.19,71.16) .. (356.19,63.56) -- cycle ;
%Shape: Ellipse [id:dp9533112802104464] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (397.25,63.56) .. controls (397.25,55.96) and (401.56,49.8) .. (406.89,49.8) .. controls (412.21,49.8) and (416.53,55.96) .. (416.53,63.56) .. controls (416.53,71.16) and (412.21,77.32) .. (406.89,77.32) .. controls (401.56,77.32) and (397.25,71.16) .. (397.25,63.56) -- cycle ;
%Shape: Ellipse [id:dp907633469586504] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (437.53,63.56) .. controls (437.53,55.96) and (441.85,49.8) .. (447.17,49.8) .. controls (452.5,49.8) and (456.82,55.96) .. (456.82,63.56) .. controls (456.82,71.16) and (452.5,77.32) .. (447.17,77.32) .. controls (441.85,77.32) and (437.53,71.16) .. (437.53,63.56) -- cycle ;
%Shape: Ellipse [id:dp7727552082227857] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (355.39,93.96) .. controls (355.39,86.36) and (359.71,80.2) .. (365.03,80.2) .. controls (370.36,80.2) and (374.67,86.36) .. (374.67,93.96) .. controls (374.67,101.56) and (370.36,107.72) .. (365.03,107.72) .. controls (359.71,107.72) and (355.39,101.56) .. (355.39,93.96) -- cycle ;
%Shape: Ellipse [id:dp20266312343488468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (396.45,93.96) .. controls (396.45,86.36) and (400.76,80.2) .. (406.09,80.2) .. controls (411.41,80.2) and (415.73,86.36) .. (415.73,93.96) .. controls (415.73,101.56) and (411.41,107.72) .. (406.09,107.72) .. controls (400.76,107.72) and (396.45,101.56) .. (396.45,93.96) -- cycle ;
%Shape: Ellipse [id:dp6363473440206735] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (436.73,93.96) .. controls (436.73,86.36) and (441.05,80.2) .. (446.37,80.2) .. controls (451.7,80.2) and (456.02,86.36) .. (456.02,93.96) .. controls (456.02,101.56) and (451.7,107.72) .. (446.37,107.72) .. controls (441.05,107.72) and (436.73,101.56) .. (436.73,93.96) -- cycle ;
%Shape: Rectangle [id:dp37153618802136934] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (352.72,34.23) -- (378,34.23) -- (378,124.23) -- (352.72,124.23) -- cycle ;
%Shape: Rectangle [id:dp31817675017713387] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (393.66,33.56) -- (418.95,33.56) -- (418.95,123.56) -- (393.66,123.56) -- cycle ;
%Shape: Rectangle [id:dp25841674116897406] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (434.67,33.56) -- (459.95,33.56) -- (459.95,123.56) -- (434.67,123.56) -- cycle ;
%Curve Lines [id:da13322328674047346] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (187.44,35.56) .. controls (187.56,27.63) and (187.4,12) .. (237,12) .. controls (286.6,12) and (289.51,24.2) .. (288.25,36.23) ;
%Curve Lines [id:da5848000249823425] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (187.44,35.56) .. controls (187.8,42.07) and (193.8,49) .. (197.4,48.6) .. controls (201,48.2) and (204.2,44.6) .. (205.4,39.4) .. controls (206.6,34.2) and (206.6,29.4) .. (217.8,29.4) .. controls (229,29.4) and (227.8,37.4) .. (229.8,41.8) .. controls (231.8,46.2) and (235.26,48.58) .. (237.8,48.2) .. controls (240.34,47.82) and (245.4,47.8) .. (247,40.6) .. controls (248.6,33.4) and (247,29.8) .. (259,29.4) .. controls (271,29) and (269.4,38.2) .. (271.4,42.2) .. controls (273.4,46.2) and (275.8,48.6) .. (278.6,48.6) .. controls (281.4,48.6) and (288.2,43.4) .. (288.25,36.23) ;
%Curve Lines [id:da6322441657517824] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (186.44,125.96) .. controls (186.56,133.89) and (186.4,149.52) .. (236,149.52) .. controls (285.6,149.52) and (288.51,137.32) .. (287.25,125.3) ;
%Curve Lines [id:da713571061347798] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (186.44,125.96) .. controls (186.8,119.46) and (192.8,112.52) .. (196.4,112.92) .. controls (200,113.32) and (203.2,116.92) .. (204.4,122.12) .. controls (205.6,127.32) and (205.6,132.12) .. (216.8,132.12) .. controls (228,132.12) and (226.8,124.12) .. (228.8,119.72) .. controls (230.8,115.32) and (233.2,112.22) .. (237.4,112.6) .. controls (241.6,112.98) and (244.4,113.72) .. (246,120.92) .. controls (247.6,128.12) and (246,131.72) .. (258,132.12) .. controls (270,132.52) and (268.4,123.32) .. (270.4,119.32) .. controls (272.4,115.32) and (273.6,112.52) .. (278.6,112.6) .. controls (283.6,112.68) and (287.2,118.12) .. (287.25,125.3) ;
%Shape: Ellipse [id:dp7999183703098229] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (187.19,65.56) .. controls (187.19,57.96) and (191.51,51.8) .. (196.83,51.8) .. controls (202.16,51.8) and (206.47,57.96) .. (206.47,65.56) .. controls (206.47,73.16) and (202.16,79.32) .. (196.83,79.32) .. controls (191.51,79.32) and (187.19,73.16) .. (187.19,65.56) -- cycle ;
%Shape: Ellipse [id:dp23149737077672994] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (228.25,65.56) .. controls (228.25,57.96) and (232.56,51.8) .. (237.89,51.8) .. controls (243.21,51.8) and (247.53,57.96) .. (247.53,65.56) .. controls (247.53,73.16) and (243.21,79.32) .. (237.89,79.32) .. controls (232.56,79.32) and (228.25,73.16) .. (228.25,65.56) -- cycle ;
%Shape: Ellipse [id:dp5736181877361759] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (268.53,65.56) .. controls (268.53,57.96) and (272.85,51.8) .. (278.17,51.8) .. controls (283.5,51.8) and (287.82,57.96) .. (287.82,65.56) .. controls (287.82,73.16) and (283.5,79.32) .. (278.17,79.32) .. controls (272.85,79.32) and (268.53,73.16) .. (268.53,65.56) -- cycle ;
%Shape: Ellipse [id:dp8042319836778894] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (186.39,95.96) .. controls (186.39,88.36) and (190.71,82.2) .. (196.03,82.2) .. controls (201.36,82.2) and (205.67,88.36) .. (205.67,95.96) .. controls (205.67,103.56) and (201.36,109.72) .. (196.03,109.72) .. controls (190.71,109.72) and (186.39,103.56) .. (186.39,95.96) -- cycle ;
%Shape: Ellipse [id:dp5948440545198944] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (227.45,95.96) .. controls (227.45,88.36) and (231.76,82.2) .. (237.09,82.2) .. controls (242.41,82.2) and (246.73,88.36) .. (246.73,95.96) .. controls (246.73,103.56) and (242.41,109.72) .. (237.09,109.72) .. controls (231.76,109.72) and (227.45,103.56) .. (227.45,95.96) -- cycle ;
%Shape: Ellipse [id:dp0724978268232841] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (267.73,95.96) .. controls (267.73,88.36) and (272.05,82.2) .. (277.37,82.2) .. controls (282.7,82.2) and (287.02,88.36) .. (287.02,95.96) .. controls (287.02,103.56) and (282.7,109.72) .. (277.37,109.72) .. controls (272.05,109.72) and (267.73,103.56) .. (267.73,95.96) -- cycle ;
%Curve Lines [id:da10766546572279279] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (514.84,32.56) .. controls (514.96,24.63) and (514.8,9) .. (564.4,9) .. controls (614,9) and (616.91,21.2) .. (615.65,33.23) ;
%Curve Lines [id:da06037683114289749] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (514.84,32.56) .. controls (515.2,39.07) and (521.2,46) .. (524.8,45.6) .. controls (528.4,45.2) and (531.6,41.6) .. (532.8,36.4) .. controls (534,31.2) and (534,26.4) .. (545.2,26.4) .. controls (556.4,26.4) and (555.2,34.4) .. (557.2,38.8) .. controls (559.2,43.2) and (562.66,45.58) .. (565.2,45.2) .. controls (567.74,44.82) and (572.8,44.8) .. (574.4,37.6) .. controls (576,30.4) and (574.4,26.8) .. (586.4,26.4) .. controls (598.4,26) and (596.8,35.2) .. (598.8,39.2) .. controls (600.8,43.2) and (603.2,45.6) .. (606,45.6) .. controls (608.8,45.6) and (615.6,40.4) .. (615.65,33.23) ;
%Curve Lines [id:da01934134417582456] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (513.84,122.96) .. controls (513.96,130.89) and (513.8,146.52) .. (563.4,146.52) .. controls (613,146.52) and (615.91,134.32) .. (614.65,122.3) ;
%Curve Lines [id:da34347364812728187] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (513.84,122.96) .. controls (514.2,116.46) and (520.2,109.52) .. (523.8,109.92) .. controls (527.4,110.32) and (530.6,113.92) .. (531.8,119.12) .. controls (533,124.32) and (533,129.12) .. (544.2,129.12) .. controls (555.4,129.12) and (554.2,121.12) .. (556.2,116.72) .. controls (558.2,112.32) and (560.6,109.22) .. (564.8,109.6) .. controls (569,109.98) and (571.8,110.72) .. (573.4,117.92) .. controls (575,125.12) and (573.4,128.72) .. (585.4,129.12) .. controls (597.4,129.52) and (595.8,120.32) .. (597.8,116.32) .. controls (599.8,112.32) and (601,109.52) .. (606,109.6) .. controls (611,109.68) and (614.6,115.12) .. (614.65,122.3) ;
%Shape: Rectangle [id:dp18376899988189022] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (511.72,35.23) -- (537,35.23) -- (537,125.23) -- (511.72,125.23) -- cycle ;
%Shape: Rectangle [id:dp4386906020045722] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (552.66,34.56) -- (577.95,34.56) -- (577.95,124.56) -- (552.66,124.56) -- cycle ;
%Shape: Rectangle [id:dp3680087685360697] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (593.67,34.56) -- (618.95,34.56) -- (618.95,124.56) -- (593.67,124.56) -- cycle ;


% Text Node
\draw (60,166.8) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (141,70.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {:};
% Text Node
\draw (378,165.8) node [anchor=north west][inner sep=0.75pt]    {$D( \alpha ( T_{i}))$};
% Text Node
\draw (237,15.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (196.03,95.96) node  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (237.09,95.96) node  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (277.37,95.96) node  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (196.83,65.56) node  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (237.89,65.56) node  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (278.17,65.56) node  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (236,146.12) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (218,166.8) node [anchor=north west][inner sep=0.75pt]    {$\alpha ( K)$};
% Text Node
\draw (487,71.4) node [anchor=north west][inner sep=0.75pt]    {$\circ $};
% Text Node
\draw (311,72.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (542.4,165.8) node [anchor=north west][inner sep=0.75pt]    {$\alpha ( T_{0})$};
% Text Node
\draw (563.4,143.12) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (564.4,12.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (365.03,93.96) node  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (406.09,93.96) node  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (446.37,93.96) node  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (365.83,63.56) node  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (406.89,63.56) node  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (447.17,63.56) node  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};


\end{tikzpicture}

==> tikzpictures/loc-relation-dot.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,116); %set diagram left start at 0, and has height of 116

%Shape: Arc [id:dp7224108811387085] 
\draw  [draw opacity=0] (157.31,28.4) .. controls (156.57,31) and (148.66,33.04) .. (139.01,33.04) .. controls (128.87,33.04) and (120.65,30.78) .. (120.65,28) .. controls (120.65,27.83) and (120.68,27.66) .. (120.74,27.5) -- (139.01,28) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (157.31,28.4) .. controls (156.57,31) and (148.66,33.04) .. (139.01,33.04) .. controls (128.87,33.04) and (120.65,30.78) .. (120.65,28) .. controls (120.65,27.83) and (120.68,27.66) .. (120.74,27.5) ;  
%Shape: Arc [id:dp7062878652345111] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (121.1,26.75) .. controls (122.57,24.37) and (130.12,22.56) .. (139.21,22.56) .. controls (149.2,22.56) and (157.33,24.75) .. (157.56,27.48) -- (139.21,27.6) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (121.1,26.75) .. controls (122.57,24.37) and (130.12,22.56) .. (139.21,22.56) .. controls (149.2,22.56) and (157.33,24.75) .. (157.56,27.48) ;  
%Shape: Circle [id:dp25092899188973905] 
\draw   (120.51,28) .. controls (120.51,17.78) and (128.79,9.5) .. (139.01,9.5) .. controls (149.23,9.5) and (157.51,17.78) .. (157.51,28) .. controls (157.51,38.22) and (149.23,46.5) .. (139.01,46.5) .. controls (128.79,46.5) and (120.51,38.22) .. (120.51,28) -- cycle ;

%Shape: Arc [id:dp14462943334154432] 
\draw  [draw opacity=0] (342.81,29.4) .. controls (342.07,32) and (334.16,34.04) .. (324.51,34.04) .. controls (314.37,34.04) and (306.15,31.78) .. (306.15,29) .. controls (306.15,28.83) and (306.18,28.66) .. (306.24,28.5) -- (324.51,29) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (342.81,29.4) .. controls (342.07,32) and (334.16,34.04) .. (324.51,34.04) .. controls (314.37,34.04) and (306.15,31.78) .. (306.15,29) .. controls (306.15,28.83) and (306.18,28.66) .. (306.24,28.5) ;  
%Shape: Arc [id:dp24744449712593408] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (306.6,27.75) .. controls (308.07,25.37) and (315.62,23.56) .. (324.71,23.56) .. controls (334.7,23.56) and (342.83,25.75) .. (343.06,28.48) -- (324.71,28.6) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (306.6,27.75) .. controls (308.07,25.37) and (315.62,23.56) .. (324.71,23.56) .. controls (334.7,23.56) and (342.83,25.75) .. (343.06,28.48) ;  
%Shape: Circle [id:dp47762084478699707] 
\draw   (306.01,29) .. controls (306.01,18.78) and (314.29,10.5) .. (324.51,10.5) .. controls (334.73,10.5) and (343.01,18.78) .. (343.01,29) .. controls (343.01,39.22) and (334.73,47.5) .. (324.51,47.5) .. controls (314.29,47.5) and (306.01,39.22) .. (306.01,29) -- cycle ;
%Shape: Ellipse [id:dp37199257986892365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.34,19.72) .. controls (322.34,18.41) and (323.4,17.35) .. (324.71,17.35) .. controls (326.02,17.35) and (327.08,18.41) .. (327.08,19.72) .. controls (327.08,21.03) and (326.02,22.09) .. (324.71,22.09) .. controls (323.4,22.09) and (322.34,21.03) .. (322.34,19.72) -- cycle ;

%Shape: Ellipse [id:dp08118885028354406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (49.43,84.19) .. controls (49.43,76.48) and (52,70.23) .. (55.18,70.23) .. controls (58.36,70.23) and (60.93,76.48) .. (60.93,84.19) .. controls (60.93,91.89) and (58.36,98.14) .. (55.18,98.14) .. controls (52,98.14) and (49.43,91.89) .. (49.43,84.19) -- cycle ;
%Straight Lines [id:da5769727128473926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (55.18,98.14) -- (114.44,98.14) ;
%Straight Lines [id:da06256411510349102] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (55.18,70.23) -- (114.44,70.23) ;
%Shape: Arc [id:dp5235300076828503] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (112.15,97.93) .. controls (109.93,96.27) and (108.31,90.84) .. (108.31,84.39) .. controls (108.31,77.95) and (109.93,72.52) .. (112.15,70.86) -- (113.58,84.39) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (112.15,97.93) .. controls (109.93,96.27) and (108.31,90.84) .. (108.31,84.39) .. controls (108.31,77.95) and (109.93,72.52) .. (112.15,70.86) ;  
%Shape: Arc [id:dp6259650886345249] 
\draw  [draw opacity=0] (113,70.41) .. controls (113.19,70.36) and (113.38,70.33) .. (113.58,70.33) .. controls (116.49,70.33) and (118.85,76.63) .. (118.85,84.39) .. controls (118.85,92.15) and (116.49,98.45) .. (113.58,98.45) .. controls (113.38,98.45) and (113.19,98.42) .. (113,98.37) -- (113.58,84.39) -- cycle ; \draw   (113,70.41) .. controls (113.19,70.36) and (113.38,70.33) .. (113.58,70.33) .. controls (116.49,70.33) and (118.85,76.63) .. (118.85,84.39) .. controls (118.85,92.15) and (116.49,98.45) .. (113.58,98.45) .. controls (113.38,98.45) and (113.19,98.42) .. (113,98.37) ;  

%Shape: Ellipse [id:dp8946090725825809] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (156.6,84.61) .. controls (156.6,76.9) and (159.18,70.66) .. (162.35,70.66) .. controls (165.53,70.66) and (168.11,76.9) .. (168.11,84.61) .. controls (168.11,92.31) and (165.53,98.56) .. (162.35,98.56) .. controls (159.18,98.56) and (156.6,92.31) .. (156.6,84.61) -- cycle ;
%Shape: Arc [id:dp31262687694167834] 
\draw  [draw opacity=0] (161.77,70.56) .. controls (161.97,70.55) and (162.16,70.55) .. (162.35,70.55) .. controls (171.48,70.55) and (178.88,76.84) .. (178.88,84.61) .. controls (178.88,92.37) and (171.48,98.67) .. (162.35,98.67) .. controls (162.16,98.67) and (161.97,98.66) .. (161.77,98.66) -- (162.35,84.61) -- cycle ; \draw   (161.77,70.56) .. controls (161.97,70.55) and (162.16,70.55) .. (162.35,70.55) .. controls (171.48,70.55) and (178.88,76.84) .. (178.88,84.61) .. controls (178.88,92.37) and (171.48,98.67) .. (162.35,98.67) .. controls (162.16,98.67) and (161.97,98.66) .. (161.77,98.66) ;  
%Shape: Arc [id:dp12471764238618654] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (214.17,97.61) .. controls (211.95,95.96) and (210.32,90.52) .. (210.32,84.07) .. controls (210.32,77.63) and (211.95,72.2) .. (214.16,70.54) -- (215.59,84.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (214.17,97.61) .. controls (211.95,95.96) and (210.32,90.52) .. (210.32,84.07) .. controls (210.32,77.63) and (211.95,72.2) .. (214.16,70.54) ;  
%Shape: Arc [id:dp4824194393320892] 
\draw  [draw opacity=0] (215.02,70.1) .. controls (215.21,70.04) and (215.4,70.02) .. (215.59,70.02) .. controls (218.5,70.02) and (220.86,76.31) .. (220.86,84.07) .. controls (220.86,91.84) and (218.5,98.13) .. (215.59,98.13) .. controls (215.4,98.13) and (215.21,98.11) .. (215.02,98.05) -- (215.59,84.07) -- cycle ; \draw   (215.02,70.1) .. controls (215.21,70.04) and (215.4,70.02) .. (215.59,70.02) .. controls (218.5,70.02) and (220.86,76.31) .. (220.86,84.07) .. controls (220.86,91.84) and (218.5,98.13) .. (215.59,98.13) .. controls (215.4,98.13) and (215.21,98.11) .. (215.02,98.05) ;  
%Shape: Arc [id:dp7309271927420278] 
\draw  [draw opacity=0] (216.17,70.02) .. controls (215.98,70.02) and (215.79,70.02) .. (215.59,70.02) .. controls (206.47,70.02) and (199.07,76.31) .. (199.07,84.07) .. controls (199.07,91.84) and (206.47,98.13) .. (215.59,98.13) .. controls (215.79,98.13) and (215.98,98.13) .. (216.17,98.12) -- (215.59,84.07) -- cycle ; \draw   (216.17,70.02) .. controls (215.98,70.02) and (215.79,70.02) .. (215.59,70.02) .. controls (206.47,70.02) and (199.07,76.31) .. (199.07,84.07) .. controls (199.07,91.84) and (206.47,98.13) .. (215.59,98.13) .. controls (215.79,98.13) and (215.98,98.13) .. (216.17,98.12) ;  

%Shape: Ellipse [id:dp234458261910506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (255.13,84.61) .. controls (255.13,76.9) and (257.71,70.66) .. (260.89,70.66) .. controls (264.07,70.66) and (266.64,76.9) .. (266.64,84.61) .. controls (266.64,92.31) and (264.07,98.56) .. (260.89,98.56) .. controls (257.71,98.56) and (255.13,92.31) .. (255.13,84.61) -- cycle ;
%Shape: Arc [id:dp8500855883963419] 
\draw  [draw opacity=0] (260.31,70.56) .. controls (260.5,70.55) and (260.69,70.55) .. (260.89,70.55) .. controls (270.01,70.55) and (277.41,76.84) .. (277.41,84.61) .. controls (277.41,92.37) and (270.01,98.67) .. (260.89,98.67) .. controls (260.69,98.67) and (260.5,98.66) .. (260.31,98.66) -- (260.89,84.61) -- cycle ; \draw   (260.31,70.56) .. controls (260.5,70.55) and (260.69,70.55) .. (260.89,70.55) .. controls (270.01,70.55) and (277.41,76.84) .. (277.41,84.61) .. controls (277.41,92.37) and (270.01,98.67) .. (260.89,98.67) .. controls (260.69,98.67) and (260.5,98.66) .. (260.31,98.66) ;  
%Shape: Arc [id:dp1021227762582142] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (312.7,97.61) .. controls (310.49,95.96) and (308.86,90.52) .. (308.86,84.07) .. controls (308.86,77.63) and (310.48,72.2) .. (312.7,70.54) -- (314.13,84.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (312.7,97.61) .. controls (310.49,95.96) and (308.86,90.52) .. (308.86,84.07) .. controls (308.86,77.63) and (310.48,72.2) .. (312.7,70.54) ;  
%Shape: Arc [id:dp6312381392239566] 
\draw  [draw opacity=0] (313.55,70.1) .. controls (313.74,70.04) and (313.93,70.02) .. (314.13,70.02) .. controls (317.04,70.02) and (319.4,76.31) .. (319.4,84.07) .. controls (319.4,91.84) and (317.04,98.13) .. (314.13,98.13) .. controls (313.93,98.13) and (313.74,98.11) .. (313.55,98.05) -- (314.13,84.07) -- cycle ; \draw   (313.55,70.1) .. controls (313.74,70.04) and (313.93,70.02) .. (314.13,70.02) .. controls (317.04,70.02) and (319.4,76.31) .. (319.4,84.07) .. controls (319.4,91.84) and (317.04,98.13) .. (314.13,98.13) .. controls (313.93,98.13) and (313.74,98.11) .. (313.55,98.05) ;  
%Shape: Arc [id:dp988746719342341] 
\draw  [draw opacity=0] (314.71,70.02) .. controls (314.51,70.02) and (314.32,70.02) .. (314.13,70.02) .. controls (305,70.02) and (297.61,76.31) .. (297.61,84.07) .. controls (297.61,91.84) and (305,98.13) .. (314.13,98.13) .. controls (314.32,98.13) and (314.51,98.13) .. (314.71,98.12) -- (314.13,84.07) -- cycle ; \draw   (314.71,70.02) .. controls (314.51,70.02) and (314.32,70.02) .. (314.13,70.02) .. controls (305,70.02) and (297.61,76.31) .. (297.61,84.07) .. controls (297.61,91.84) and (305,98.13) .. (314.13,98.13) .. controls (314.32,98.13) and (314.51,98.13) .. (314.71,98.12) ;  

%Shape: Ellipse [id:dp22440942370078654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (353.66,84.61) .. controls (353.66,76.9) and (356.24,70.66) .. (359.42,70.66) .. controls (362.59,70.66) and (365.17,76.9) .. (365.17,84.61) .. controls (365.17,92.31) and (362.59,98.56) .. (359.42,98.56) .. controls (356.24,98.56) and (353.66,92.31) .. (353.66,84.61) -- cycle ;
%Shape: Arc [id:dp9806869717946145] 
\draw  [draw opacity=0] (358.84,70.57) .. controls (359.03,70.56) and (359.22,70.55) .. (359.42,70.55) .. controls (366.1,70.55) and (371.52,76.84) .. (371.52,84.61) .. controls (371.52,92.37) and (366.1,98.67) .. (359.42,98.67) .. controls (359.22,98.67) and (359.03,98.66) .. (358.84,98.65) -- (359.42,84.61) -- cycle ; \draw   (358.84,70.57) .. controls (359.03,70.56) and (359.22,70.55) .. (359.42,70.55) .. controls (366.1,70.55) and (371.52,76.84) .. (371.52,84.61) .. controls (371.52,92.37) and (366.1,98.67) .. (359.42,98.67) .. controls (359.22,98.67) and (359.03,98.66) .. (358.84,98.65) ;  
%Shape: Arc [id:dp23659126351662363] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (411.23,97.61) .. controls (409.01,95.96) and (407.39,90.52) .. (407.39,84.07) .. controls (407.39,77.63) and (409.01,72.2) .. (411.23,70.54) -- (412.66,84.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (411.23,97.61) .. controls (409.01,95.96) and (407.39,90.52) .. (407.39,84.07) .. controls (407.39,77.63) and (409.01,72.2) .. (411.23,70.54) ;  
%Shape: Arc [id:dp3658332564775769] 
\draw  [draw opacity=0] (412.08,70.1) .. controls (412.27,70.04) and (412.46,70.02) .. (412.66,70.02) .. controls (415.57,70.02) and (417.93,76.31) .. (417.93,84.07) .. controls (417.93,91.84) and (415.57,98.13) .. (412.66,98.13) .. controls (412.46,98.13) and (412.27,98.11) .. (412.08,98.05) -- (412.66,84.07) -- cycle ; \draw   (412.08,70.1) .. controls (412.27,70.04) and (412.46,70.02) .. (412.66,70.02) .. controls (415.57,70.02) and (417.93,76.31) .. (417.93,84.07) .. controls (417.93,91.84) and (415.57,98.13) .. (412.66,98.13) .. controls (412.46,98.13) and (412.27,98.11) .. (412.08,98.05) ;  
%Shape: Arc [id:dp5355710497299292] 
\draw  [draw opacity=0] (413.23,70.03) .. controls (413.04,70.02) and (412.85,70.02) .. (412.66,70.02) .. controls (406.21,70.02) and (400.98,76.31) .. (400.98,84.07) .. controls (400.98,91.84) and (406.21,98.13) .. (412.66,98.13) .. controls (412.85,98.13) and (413.04,98.13) .. (413.23,98.12) -- (412.66,84.07) -- cycle ; \draw   (413.23,70.03) .. controls (413.04,70.02) and (412.85,70.02) .. (412.66,70.02) .. controls (406.21,70.02) and (400.98,76.31) .. (400.98,84.07) .. controls (400.98,91.84) and (406.21,98.13) .. (412.66,98.13) .. controls (412.85,98.13) and (413.04,98.13) .. (413.23,98.12) ;  
%Shape: Arc [id:dp3315168922162248] 
\draw  [draw opacity=0] (397.87,84.26) .. controls (397.38,85.96) and (392.21,87.3) .. (385.89,87.3) .. controls (379.26,87.3) and (373.88,85.82) .. (373.88,84) .. controls (373.88,83.89) and (373.9,83.78) .. (373.94,83.67) -- (385.89,84) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (397.87,84.26) .. controls (397.38,85.96) and (392.21,87.3) .. (385.89,87.3) .. controls (379.26,87.3) and (373.88,85.82) .. (373.88,84) .. controls (373.88,83.89) and (373.9,83.78) .. (373.94,83.67) ;  
%Shape: Arc [id:dp954084416897939] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (374.17,83.18) .. controls (375.13,81.62) and (380.07,80.44) .. (386.02,80.44) .. controls (392.56,80.44) and (397.88,81.87) .. (398.03,83.66) -- (386.02,83.74) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (374.17,83.18) .. controls (375.13,81.62) and (380.07,80.44) .. (386.02,80.44) .. controls (392.56,80.44) and (397.88,81.87) .. (398.03,83.66) ;  
%Shape: Ellipse [id:dp38619512366210806] 
\draw   (373.79,84) .. controls (373.79,77.31) and (379.21,71.89) .. (385.89,71.89) .. controls (392.58,71.89) and (398,77.31) .. (398,84) .. controls (398,90.69) and (392.58,96.11) .. (385.89,96.11) .. controls (379.21,96.11) and (373.79,90.69) .. (373.79,84) -- cycle ;
%Shape: Ellipse [id:dp5005086497844019] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.52,77.93) .. controls (381.52,77.07) and (382.22,76.37) .. (383.07,76.37) .. controls (383.93,76.37) and (384.63,77.07) .. (384.63,77.93) .. controls (384.63,78.78) and (383.93,79.48) .. (383.07,79.48) .. controls (382.22,79.48) and (381.52,78.78) .. (381.52,77.93) -- cycle ;
%Shape: Ellipse [id:dp37426800889628753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.42,77.93) .. controls (387.42,77.07) and (388.11,76.37) .. (388.97,76.37) .. controls (389.82,76.37) and (390.52,77.07) .. (390.52,77.93) .. controls (390.52,78.78) and (389.82,79.48) .. (388.97,79.48) .. controls (388.11,79.48) and (387.42,78.78) .. (387.42,77.93) -- cycle ;
%Shape: Ellipse [id:dp7761669681662249] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.32,84.56) .. controls (172.32,83.7) and (173.01,83) .. (173.87,83) .. controls (174.72,83) and (175.42,83.7) .. (175.42,84.56) .. controls (175.42,85.41) and (174.72,86.11) .. (173.87,86.11) .. controls (173.01,86.11) and (172.32,85.41) .. (172.32,84.56) -- cycle ;
%Shape: Ellipse [id:dp745513418144792] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.49,83.82) .. controls (300.49,82.96) and (301.19,82.27) .. (302.04,82.27) .. controls (302.9,82.27) and (303.6,82.96) .. (303.6,83.82) .. controls (303.6,84.68) and (302.9,85.37) .. (302.04,85.37) .. controls (301.19,85.37) and (300.49,84.68) .. (300.49,83.82) -- cycle ;


% Text Node
\draw (76,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {(S)};
% Text Node
\draw (164,18.4) node [anchor=north west][inner sep=0.75pt]    {$=0$};
% Text Node
\draw (3.5,72.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(NC)};
% Text Node
\draw (261.5,19) node [anchor=north west][inner sep=0.75pt]   [align=left] {(S$\displaystyle _{\bullet }$)};
% Text Node
\draw (349.5,19.4) node [anchor=north west][inner sep=0.75pt]    {$=1$};
% Text Node
\draw (125.28,76.42) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (232.07,76.42) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (330.78,76.42) node [anchor=north west][inner sep=0.75pt]    {$-$};


\end{tikzpicture}

==> tikzpictures/m9_46-cpx-red.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,366); %set diagram left start at 0, and has height of 366

%Straight Lines [id:da4204499595036856] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75] (233,51.32) -- (311,297.16) ;
%Straight Lines [id:da5626172920952568] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240.33,197.6) -- (311,297.16) ;
%Straight Lines [id:da2454455217238859] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (244,271.16) -- (309,341.71) ;
%Straight Lines [id:da5780494862646121] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75] (233,51.32) -- (309,341.71) ;
%Straight Lines [id:da44176178896982143] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (81,51.32) -- (155.67,197.6) ;
%Straight Lines [id:da578905453674033] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (81,51.32) -- (155,267.04) ;
%Straight Lines [id:da6342574577383917] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (81,51.32) -- (153,51.32) ;

% Text Node
\draw (34.33,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {\underline{-1}};
% Text Node
\draw (185.67,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {\underline{0}};
% Text Node
\draw (336.33,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {\underline{1}};
% Text Node
\draw (44.89,44.86) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\sf{A}(0,-1,0)$};
% Text Node
\draw (44.89,69.31) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{A}(1,-2,0)$};
% Text Node
\draw (44.89,93.76) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{A}(0,-2,1)$};
% Text Node
\draw (44.39,118.21) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{B}(2,-3,0)$};
% Text Node
\draw (44.39,142.66) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{B}(1,-3,1)$};
% Text Node
\draw (44.39,167.1) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{B}(0,-3,2)$};
% Text Node
\draw (191.23,44.6) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\underline{\sf{A}(0,0,0)}$};
% Text Node
\draw (194.73,69.41) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{A}(1,-1,0)$};
% Text Node
\draw (194.73,93.97) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{A}(0,-1,1)$};
% Text Node
\draw (194.73,118.53) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{A}(2,-2,0)$};
% Text Node
\draw (194.73,143.09) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{A}(1,-2,1)$};
% Text Node
\draw (194.73,167.65) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{A}(0,-2,2)$};
% Text Node
\draw (194.73,192.21) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{C}_{0} (3,-3,0)$};
% Text Node
\draw (194.23,216.77) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{B}(2,-3,1)$};
% Text Node
\draw (194.23,241.32) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{B}(1,-3,2)$};
% Text Node
\draw (195.23,265.89) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{C}'_{0} (0,-3,3)$};
% Text Node
\draw (348.06,69.19) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{A}(1,0,0)$};
% Text Node
\draw (348.06,93.76) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{A}(0,0,1)$};
% Text Node
\draw (351.56,117.77) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{A}(2,-1,0)$};
% Text Node
\draw (351.56,142.89) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{A}(1,-1,1)$};
% Text Node
\draw (351.56,167.46) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{A}(0,-1,2)$};
% Text Node
\draw (352.06,192.03) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{D}(3,-2,0)$};
% Text Node
\draw (351.56,216.59) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{A}(2,-2,1)$};
% Text Node
\draw (351.56,241.16) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{A}(1,-2,2)$};
% Text Node
\draw (353.56,265.73) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\sf{D}'(0,-2,3)$};
% Text Node
\draw (351.56,290.29) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{C}_{0} (3,-3,1)$};
% Text Node
\draw (351.06,314.86) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\sf{B}(2,-3,2)$};
% Text Node
\draw (353.06,339.44) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{C}'_{0} (1,-3,3)$};


\end{tikzpicture}

==> tikzpictures/m9_46-cpx.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,375); %set diagram left start at 0, and has height of 375

%Straight Lines [id:da7456333358148748] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (84,54.93) -- (150,78.82) ;
%Straight Lines [id:da6122451651639684] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (83,79.36) -- (150,128.23) ;
%Straight Lines [id:da6316101410822487] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (83,79.36) -- (149.33,152.12) ;
%Straight Lines [id:da08985844153742495] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (82.83,103.8) -- (149.33,152.12) ;
%Straight Lines [id:da5209635450397674] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (82.83,103.8) -- (150.67,174.92) ;
%Straight Lines [id:da9756138717025268] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (82.67,128.23) -- (150.67,199.9) ;
%Straight Lines [id:da8812270523291423] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (82.67,128.23) -- (152.67,224.87) ;
%Straight Lines [id:da9813679222047625] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (82,152.12) -- (152.67,224.87) ;
%Straight Lines [id:da4292279288819828] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (82,152.12) -- (153.33,244.42) ;
%Straight Lines [id:da9857310493961468] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (83.33,174.92) -- (153.33,244.42) ;
%Straight Lines [id:da12389190210648093] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (83.33,174.92) -- (154,272.65) ;
%Straight Lines [id:da5274506016164322] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (236.67,54.93) -- (302.67,78.82) ;
%Straight Lines [id:da7512977138739753] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (236.67,54.93) -- (302,103.8) ;
%Straight Lines [id:da3869372781869911] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (236,79.36) -- (303.33,79.36) ;
%Straight Lines [id:da653379407822498] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (236,79.36) -- (303,128.23) ;
%Straight Lines [id:da18827575888639947] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (236,79.36) -- (302.33,152.12) ;
%Straight Lines [id:da7613454990177833] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (235.83,103.8) -- (303.17,103.8) ;
%Straight Lines [id:da0335081692882464] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (235.83,103.8) -- (302.33,152.12) ;
%Straight Lines [id:da2840789635065992] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (235.83,103.8) -- (303.67,174.92) ;
%Straight Lines [id:da9283829688298485] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (235.67,128.23) -- (303,128.23) ;
%Straight Lines [id:da46039919317998623] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (235.67,128.23) -- (303.67,199.9) ;
%Straight Lines [id:da577929624567457] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (235.67,128.23) -- (305.67,224.87) ;
%Straight Lines [id:da48420317388502376] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (235.33,151.58) -- (302.67,151.58) ;
%Straight Lines [id:da33955582393159045] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (235.33,151.58) -- (306,224.33) ;
%Straight Lines [id:da8050628843521712] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (235.33,151.58) -- (306.67,247.95) ;
%Straight Lines [id:da6307325740635835] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (236.67,174.38) -- (306.67,247.95) ;
%Straight Lines [id:da6557800187282865] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (236.67,174.38) -- (304,174.38) ;
%Straight Lines [id:da2070049721497489] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (236.67,174.38) -- (307.33,272.11) ;
%Straight Lines [id:da16504469369711117] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (236.33,199.9) -- (303.67,199.9) ;
%Straight Lines [id:da8970620637381973] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (236.33,199.9) -- (307,297.63) ;
%Straight Lines [id:da2822135823131823] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (238.33,223.24) -- (309.67,321.53) ;
%Straight Lines [id:da41676534162753764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (84,54.93) -- (151.33,54.93) ;
%Straight Lines [id:da9998988519427562] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (84,54.93) -- (149.33,103.8) ;
%Straight Lines [id:da46868475456638414] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (82.83,103.8) -- (150.17,103.8) ;
%Straight Lines [id:da9808641451831704] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (82.67,128.23) -- (150,128.23) ;
%Straight Lines [id:da8246457267025513] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (82,152.12) -- (149.33,152.12) ;
%Straight Lines [id:da3071049462432137] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (83.33,174.92) -- (150.67,174.92) ;
%Straight Lines [id:da7446814930698399] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (238.33,223.24) -- (305.67,223.24) ;
%Straight Lines [id:da09717511549380464] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (239.33,247.95) -- (306.67,247.95) ;
%Straight Lines [id:da478784151385365] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (240,272.11) -- (307.33,272.11) ;
%Straight Lines [id:da8354332341327687] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (83,79.36) -- (150.33,79.36) ;
%Straight Lines [id:da45668527298258843] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (238.33,223.24) -- (307,297.63) ;
%Straight Lines [id:da8395871263504591] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (239.33,247.95) -- (313.67,346.24) ;
%Straight Lines [id:da11916526165300134] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (239.33,247.95) -- (309.67,321.53) ;
%Straight Lines [id:da28043245116129556] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,272.11) -- (313.67,346.24) ;


% Text Node
\draw (30.33,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {\underline{-1}};
% Text Node
\draw (181.67,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {\underline{0}};
% Text Node
\draw (332.33,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {\underline{1}};
% Text Node
\draw (40.89,49.88) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{A}(0, -1, 0)$};
% Text Node
\draw (40.89,73.88) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{A}(1, -2, 0)$};
% Text Node
\draw (40.89,97.89) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{A}(0, -2, 1)$};
% Text Node
\draw (40.39,121.89) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{B}(2, -3, 0)$};
% Text Node
\draw (40.39,145.89) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{B}(1, -3, 1)$};
% Text Node
\draw (40.39,169.87) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{B}(0, -3, 2)$};
% Text Node
\draw (186.23,49.61) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\underline{\sf{A}(0, 0, 0)}$};
% Text Node
\draw (189.73,73.99) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{A}(1, -1, 0)$};
% Text Node
\draw (189.73,98.1) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{A}(0, -1, 1)$};
% Text Node
\draw (189.73,122.2) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{A}(2, -2, 0)$};
% Text Node
\draw (189.73,146.31) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{A}(1, -2, 1)$};
% Text Node
\draw (189.73,170.42) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{A}(0, -2, 2)$};
% Text Node
\draw (189.73,194.52) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{C}(3, -3, 0)$};
% Text Node
\draw (189.23,218.63) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{B}(2, -3, 1)$};
% Text Node
\draw (189.23,242.74) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{B}(1, -3, 2)$};
% Text Node
\draw (190.23,266.85) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{C}'(0, -3, 3)$};
% Text Node
\draw (344.06,73.77) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{A}(1, 0, 0)$};
% Text Node
\draw (344.06,97.89) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{A}(0, 0, 1)$};
% Text Node
\draw (347.56,121.46) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{A}(2, -1, 0)$};
% Text Node
\draw (347.56,146.12) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{A}(1, -1, 1)$};
% Text Node
\draw (347.56,170.23) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{A}(0, -1, 2)$};
% Text Node
\draw (348.06,194.35) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{D}(3, -2, 0)$};
% Text Node
\draw (347.56,218.46) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{A}(2, -2, 1)$};
% Text Node
\draw (347.56,242.58) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{A}(1, -2, 2)$};
% Text Node
\draw (349.56,266.69) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{D}'(0, -2, 3)$};
% Text Node
\draw (347.56,290.81) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{C}(3, -3, 1)$};
% Text Node
\draw (347.06,314.92) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{B}(2, -3, 2)$};
% Text Node
\draw (349.06,339.04) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$\sf{C}'(1, -3, 3)$};


\end{tikzpicture}

==> tikzpictures/m9_46-diagrams.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,72); %set diagram left start at 0, and has height of 72

%Curve Lines [id:da7861786137192941] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (81.33,16.78) .. controls (81.38,13.43) and (81.32,6.82) .. (102.3,6.82) .. controls (123.28,6.82) and (124.52,11.98) .. (123.98,17.07) ;
%Curve Lines [id:da06270162470409579] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (81.33,16.78) .. controls (81.48,19.54) and (84.02,22.47) .. (85.55,22.3) .. controls (87.07,22.13) and (88.42,20.61) .. (88.93,18.41) .. controls (89.44,16.21) and (89.44,14.18) .. (94.18,14.18) .. controls (98.92,14.18) and (98.41,17.56) .. (99.25,19.42) .. controls (100.1,21.29) and (101.56,22.29) .. (102.64,22.13) .. controls (103.71,21.97) and (105.85,21.96) .. (106.53,18.92) .. controls (107.21,15.87) and (106.53,14.35) .. (111.61,14.18) .. controls (116.68,14.01) and (116.01,17.9) .. (116.85,19.59) .. controls (117.7,21.29) and (118.72,22.3) .. (119.9,22.3) .. controls (121.08,22.3) and (123.96,20.1) .. (123.98,17.07) ;
%Curve Lines [id:da005789335252840422] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (81.75,33.03) .. controls (81.81,36.39) and (81.74,43) .. (102.72,43) .. controls (123.71,43) and (124.94,37.84) .. (124.41,32.75) ;
%Curve Lines [id:da5988778224072067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (81.75,33.03) .. controls (81.91,30.28) and (84.45,27.35) .. (85.97,27.52) .. controls (87.49,27.68) and (88.85,29.21) .. (89.35,31.41) .. controls (89.86,33.61) and (89.86,35.64) .. (94.6,35.64) .. controls (99.34,35.64) and (98.83,32.25) .. (99.68,30.39) .. controls (100.52,28.53) and (101.54,27.22) .. (103.32,27.38) .. controls (105.09,27.54) and (106.28,27.85) .. (106.95,30.9) .. controls (107.63,33.95) and (106.95,35.47) .. (112.03,35.64) .. controls (117.11,35.81) and (116.43,31.92) .. (117.28,30.22) .. controls (118.12,28.53) and (118.63,27.35) .. (120.75,27.38) .. controls (122.86,27.41) and (124.38,29.72) .. (124.41,32.75) ;
%Shape: Ellipse [id:dp5310852525862664] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.74,24.04) .. controls (95.74,20.51) and (98.56,17.64) .. (102.04,17.64) .. controls (105.51,17.64) and (108.34,20.51) .. (108.34,24.04) .. controls (108.34,27.58) and (105.51,30.44) .. (102.04,30.44) .. controls (98.56,30.44) and (95.74,27.58) .. (95.74,24.04) -- cycle ;
%Curve Lines [id:da7675921457437951] 
\draw [line width=0.75]    (105.86,18.25) .. controls (104.63,24.35) and (105.43,25.95) .. (106.29,30.23) ;
%Curve Lines [id:da23281388703521766] 
\draw [line width=0.75]    (98.59,18.76) .. controls (99.43,21.55) and (99.83,26.35) .. (99.01,29.73) ;



%Curve Lines [id:da5840412596066962] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (11.34,16.78) .. controls (11.39,13.43) and (11.32,6.82) .. (32.3,6.82) .. controls (53.29,6.82) and (54.52,11.98) .. (53.99,17.07) ;
%Curve Lines [id:da801227980279771] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (11.34,16.78) .. controls (11.49,19.54) and (14.03,22.47) .. (15.55,22.3) .. controls (17.07,22.13) and (18.43,20.61) .. (18.94,18.41) .. controls (19.44,16.21) and (19.44,14.18) .. (24.18,14.18) .. controls (28.92,14.18) and (28.41,17.56) .. (29.26,19.42) .. controls (30.1,21.29) and (31.57,22.29) .. (32.64,22.13) .. controls (33.72,21.97) and (35.86,21.96) .. (36.54,18.92) .. controls (37.21,15.87) and (36.54,14.35) .. (41.61,14.18) .. controls (46.69,14.01) and (46.01,17.9) .. (46.86,19.59) .. controls (47.71,21.29) and (48.72,22.3) .. (49.91,22.3) .. controls (51.09,22.3) and (53.97,20.1) .. (53.99,17.07) ;
%Curve Lines [id:da5264115750822678] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (11.76,33.03) .. controls (11.81,36.39) and (11.74,43) .. (32.73,43) .. controls (53.71,43) and (54.94,37.84) .. (54.41,32.75) ;
%Curve Lines [id:da6306087618242722] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (11.76,33.03) .. controls (11.91,30.28) and (14.45,27.35) .. (15.97,27.52) .. controls (17.5,27.68) and (18.85,29.21) .. (19.36,31.41) .. controls (19.87,33.61) and (19.87,35.64) .. (24.6,35.64) .. controls (29.34,35.64) and (28.84,32.25) .. (29.68,30.39) .. controls (30.53,28.53) and (31.54,27.22) .. (33.32,27.38) .. controls (35.1,27.54) and (36.28,27.85) .. (36.96,30.9) .. controls (37.64,33.95) and (36.96,35.47) .. (42.04,35.64) .. controls (47.11,35.81) and (46.44,31.92) .. (47.28,30.22) .. controls (48.13,28.53) and (48.64,27.35) .. (50.75,27.38) .. controls (52.87,27.41) and (54.39,29.72) .. (54.41,32.75) ;


%Curve Lines [id:da9697326349875085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (161.25,16.78) .. controls (161.31,13.43) and (161.24,6.82) .. (182.22,6.82) .. controls (203.21,6.82) and (204.44,11.98) .. (203.91,17.07) ;
%Curve Lines [id:da055317944665338126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (161.25,16.78) .. controls (161.41,19.54) and (163.95,22.47) .. (165.47,22.3) .. controls (166.99,22.13) and (168.35,20.61) .. (168.85,18.41) .. controls (169.36,16.21) and (169.36,14.18) .. (174.1,14.18) .. controls (178.84,14.18) and (178.33,17.56) .. (179.18,19.42) .. controls (180.02,21.29) and (181.49,22.29) .. (182.56,22.13) .. controls (183.63,21.97) and (185.78,21.96) .. (186.45,18.92) .. controls (187.13,15.87) and (186.45,14.35) .. (191.53,14.18) .. controls (196.61,14.01) and (195.93,17.9) .. (196.78,19.59) .. controls (197.62,21.29) and (198.64,22.3) .. (199.82,22.3) .. controls (201.01,22.3) and (203.88,20.1) .. (203.91,17.07) ;
%Curve Lines [id:da37107643345813546] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (161.68,33.03) .. controls (161.73,36.39) and (161.66,43) .. (182.65,43) .. controls (203.63,43) and (204.86,37.84) .. (204.33,32.75) ;
%Curve Lines [id:da7593526719174752] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (161.68,33.03) .. controls (161.83,30.28) and (164.37,27.35) .. (165.89,27.52) .. controls (167.42,27.68) and (168.77,29.21) .. (169.28,31.41) .. controls (169.78,33.61) and (169.78,35.64) .. (174.52,35.64) .. controls (179.26,35.64) and (178.75,32.25) .. (179.6,30.39) .. controls (180.45,28.53) and (181.46,27.22) .. (183.24,27.38) .. controls (185.02,27.54) and (186.2,27.85) .. (186.88,30.9) .. controls (187.55,33.95) and (186.88,35.47) .. (191.95,35.64) .. controls (197.03,35.81) and (196.35,31.92) .. (197.2,30.22) .. controls (198.05,28.53) and (198.55,27.35) .. (200.67,27.38) .. controls (202.78,27.41) and (204.31,29.72) .. (204.33,32.75) ;
%Shape: Ellipse [id:dp48210220331360787] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175.66,24.04) .. controls (175.66,20.51) and (178.48,17.64) .. (181.96,17.64) .. controls (185.44,17.64) and (188.26,20.51) .. (188.26,24.04) .. controls (188.26,27.58) and (185.44,30.44) .. (181.96,30.44) .. controls (178.48,30.44) and (175.66,27.58) .. (175.66,24.04) -- cycle ;
%Curve Lines [id:da18809056848354577] 
\draw [line width=0.75]    (185.79,18.25) .. controls (184.55,24.35) and (185.35,25.95) .. (186.21,30.23) ;
%Curve Lines [id:da3641559924161635] 
\draw [line width=0.75]    (178.51,18.76) .. controls (179.35,21.55) and (179.75,26.35) .. (178.93,29.73) ;

%Shape: Ellipse [id:dp2577746581089918] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.32,25.04) .. controls (158.32,21.51) and (161.15,18.64) .. (164.62,18.64) .. controls (168.1,18.64) and (170.92,21.51) .. (170.92,25.04) .. controls (170.92,28.58) and (168.1,31.44) .. (164.62,31.44) .. controls (161.15,31.44) and (158.32,28.58) .. (158.32,25.04) -- cycle ;
%Curve Lines [id:da768482959594963] 
\draw [line width=0.75]    (168.45,19.25) .. controls (167.22,25.35) and (168.02,26.95) .. (168.88,31.23) ;
%Curve Lines [id:da12586695212996402] 
\draw [line width=0.75]    (161.18,19.76) .. controls (162.02,22.55) and (162.42,27.35) .. (161.6,30.73) ;


%Curve Lines [id:da1656403787498194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (222.25,16.78) .. controls (222.3,13.43) and (222.23,6.82) .. (243.22,6.82) .. controls (264.2,6.82) and (265.43,11.98) .. (264.9,17.07) ;
%Curve Lines [id:da4776508090541237] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (222.25,16.78) .. controls (222.4,19.54) and (224.94,22.47) .. (226.46,22.3) .. controls (227.99,22.13) and (229.34,20.61) .. (229.85,18.41) .. controls (230.36,16.21) and (230.36,14.18) .. (235.09,14.18) .. controls (239.83,14.18) and (239.33,17.56) .. (240.17,19.42) .. controls (241.02,21.29) and (242.48,22.29) .. (243.56,22.13) .. controls (244.63,21.97) and (246.77,21.96) .. (247.45,18.92) .. controls (248.13,15.87) and (247.45,14.35) .. (252.53,14.18) .. controls (257.6,14.01) and (256.93,17.9) .. (257.77,19.59) .. controls (258.62,21.29) and (259.63,22.3) .. (260.82,22.3) .. controls (262,22.3) and (264.88,20.1) .. (264.9,17.07) ;
%Curve Lines [id:da10032662844922247] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (222.67,33.03) .. controls (222.73,36.39) and (222.66,43) .. (243.64,43) .. controls (264.63,43) and (265.86,37.84) .. (265.32,32.75) ;
%Curve Lines [id:da49938322914496536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (222.67,33.03) .. controls (222.83,30.28) and (225.36,27.35) .. (226.89,27.52) .. controls (228.41,27.68) and (229.76,29.21) .. (230.27,31.41) .. controls (230.78,33.61) and (230.78,35.64) .. (235.52,35.64) .. controls (240.26,35.64) and (239.75,32.25) .. (240.59,30.39) .. controls (241.44,28.53) and (242.46,27.22) .. (244.23,27.38) .. controls (246.01,27.54) and (247.19,27.85) .. (247.87,30.9) .. controls (248.55,33.95) and (247.87,35.47) .. (252.95,35.64) .. controls (258.03,35.81) and (257.35,31.92) .. (258.19,30.22) .. controls (259.04,28.53) and (259.55,27.35) .. (261.66,27.38) .. controls (263.78,27.41) and (265.3,29.72) .. (265.32,32.75) ;
%Shape: Ellipse [id:dp04192655252392363] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237.65,24.04) .. controls (237.65,20.51) and (240.47,17.64) .. (243.95,17.64) .. controls (247.43,17.64) and (250.25,20.51) .. (250.25,24.04) .. controls (250.25,27.58) and (247.43,30.44) .. (243.95,30.44) .. controls (240.47,30.44) and (237.65,27.58) .. (237.65,24.04) -- cycle ;
%Curve Lines [id:da680915455323998] 
\draw [line width=0.75]    (247.78,18.25) .. controls (246.55,24.35) and (247.35,25.95) .. (248.2,30.23) ;
%Curve Lines [id:da726097237506695] 
\draw [line width=0.75]    (240.5,18.76) .. controls (241.35,21.55) and (241.75,26.35) .. (240.93,29.73) ;

%Shape: Ellipse [id:dp07613882936865479] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (254.99,24.38) .. controls (254.99,20.84) and (257.81,17.98) .. (261.29,17.98) .. controls (264.77,17.98) and (267.59,20.84) .. (267.59,24.38) .. controls (267.59,27.91) and (264.77,30.78) .. (261.29,30.78) .. controls (257.81,30.78) and (254.99,27.91) .. (254.99,24.38) -- cycle ;
%Curve Lines [id:da6263017001685034] 
\draw [line width=0.75]    (265.12,18.58) .. controls (263.88,24.68) and (264.68,26.28) .. (265.54,30.57) ;
%Curve Lines [id:da42253034690220903] 
\draw [line width=0.75]    (257.84,19.09) .. controls (258.68,21.88) and (259.08,26.68) .. (258.26,30.06) ;


%Curve Lines [id:da14236180742449056] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (299.34,16.78) .. controls (299.4,13.43) and (299.33,6.82) .. (320.31,6.82) .. controls (341.3,6.82) and (342.53,11.98) .. (342,17.07) ;
%Curve Lines [id:da9383512844202077] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (299.34,16.78) .. controls (299.5,19.54) and (302.04,22.47) .. (303.56,22.3) .. controls (305.08,22.13) and (306.44,20.61) .. (306.95,18.41) .. controls (307.45,16.21) and (307.45,14.18) .. (312.19,14.18) .. controls (316.93,14.18) and (316.42,17.56) .. (317.27,19.42) .. controls (318.11,21.29) and (319.58,22.29) .. (320.65,22.13) .. controls (321.73,21.97) and (323.87,21.96) .. (324.55,18.92) .. controls (325.22,15.87) and (324.55,14.35) .. (329.62,14.18) .. controls (334.7,14.01) and (334.02,17.9) .. (334.87,19.59) .. controls (335.71,21.29) and (336.73,22.3) .. (337.91,22.3) .. controls (339.1,22.3) and (341.98,20.1) .. (342,17.07) ;
%Curve Lines [id:da4888357447189021] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (299.77,33.03) .. controls (299.82,36.39) and (299.75,43) .. (320.74,43) .. controls (341.72,43) and (342.95,37.84) .. (342.42,32.75) ;
%Curve Lines [id:da4940857130987205] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (299.77,33.03) .. controls (299.92,30.28) and (302.46,27.35) .. (303.98,27.52) .. controls (305.51,27.68) and (306.86,29.21) .. (307.37,31.41) .. controls (307.88,33.61) and (307.88,35.64) .. (312.61,35.64) .. controls (317.35,35.64) and (316.85,32.25) .. (317.69,30.39) .. controls (318.54,28.53) and (319.55,27.22) .. (321.33,27.38) .. controls (323.11,27.54) and (324.29,27.85) .. (324.97,30.9) .. controls (325.65,33.95) and (324.97,35.47) .. (330.05,35.64) .. controls (335.12,35.81) and (334.45,31.92) .. (335.29,30.22) .. controls (336.14,28.53) and (336.65,27.35) .. (338.76,27.38) .. controls (340.88,27.41) and (342.4,29.72) .. (342.42,32.75) ;
%Shape: Ellipse [id:dp5034136479831959] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (296.42,25.04) .. controls (296.42,21.51) and (299.24,18.64) .. (302.72,18.64) .. controls (306.2,18.64) and (309.02,21.51) .. (309.02,25.04) .. controls (309.02,28.58) and (306.2,31.44) .. (302.72,31.44) .. controls (299.24,31.44) and (296.42,28.58) .. (296.42,25.04) -- cycle ;
%Curve Lines [id:da3344071393053397] 
\draw [line width=0.75]    (306.55,19.25) .. controls (305.31,25.35) and (306.11,26.95) .. (306.97,31.23) ;
%Curve Lines [id:da27377570135282636] 
\draw [line width=0.75]    (299.27,19.76) .. controls (300.11,22.55) and (300.51,27.35) .. (299.69,30.73) ;


%Curve Lines [id:da609666863059395] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (357.34,16.78) .. controls (357.39,13.43) and (357.32,6.82) .. (378.3,6.82) .. controls (399.29,6.82) and (400.52,11.98) .. (399.99,17.07) ;
%Curve Lines [id:da5816377051341226] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (357.34,16.78) .. controls (357.49,19.54) and (360.03,22.47) .. (361.55,22.3) .. controls (363.07,22.13) and (364.43,20.61) .. (364.94,18.41) .. controls (365.44,16.21) and (365.44,14.18) .. (370.18,14.18) .. controls (374.92,14.18) and (374.41,17.56) .. (375.26,19.42) .. controls (376.1,21.29) and (377.57,22.29) .. (378.64,22.13) .. controls (379.72,21.97) and (381.86,21.96) .. (382.54,18.92) .. controls (383.21,15.87) and (382.54,14.35) .. (387.61,14.18) .. controls (392.69,14.01) and (392.01,17.9) .. (392.86,19.59) .. controls (393.71,21.29) and (394.72,22.3) .. (395.91,22.3) .. controls (397.09,22.3) and (399.97,20.1) .. (399.99,17.07) ;
%Curve Lines [id:da6505731933265323] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (357.76,33.03) .. controls (357.81,36.39) and (357.74,43) .. (378.73,43) .. controls (399.71,43) and (400.94,37.84) .. (400.41,32.75) ;
%Curve Lines [id:da3165969808788328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (357.76,33.03) .. controls (357.91,30.28) and (360.45,27.35) .. (361.97,27.52) .. controls (363.5,27.68) and (364.85,29.21) .. (365.36,31.41) .. controls (365.87,33.61) and (365.87,35.64) .. (370.6,35.64) .. controls (375.34,35.64) and (374.84,32.25) .. (375.68,30.39) .. controls (376.53,28.53) and (377.54,27.22) .. (379.32,27.38) .. controls (381.1,27.54) and (382.28,27.85) .. (382.96,30.9) .. controls (383.64,33.95) and (382.96,35.47) .. (388.04,35.64) .. controls (393.11,35.81) and (392.44,31.92) .. (393.28,30.22) .. controls (394.13,28.53) and (394.64,27.35) .. (396.75,27.38) .. controls (398.87,27.41) and (400.39,29.72) .. (400.41,32.75) ;
%Shape: Ellipse [id:dp19534379579457195] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390.07,24.38) .. controls (390.07,20.84) and (392.89,17.98) .. (396.37,17.98) .. controls (399.85,17.98) and (402.67,20.84) .. (402.67,24.38) .. controls (402.67,27.91) and (399.85,30.78) .. (396.37,30.78) .. controls (392.89,30.78) and (390.07,27.91) .. (390.07,24.38) -- cycle ;
%Curve Lines [id:da48555208327173294] 
\draw [line width=0.75]    (400.2,18.58) .. controls (398.97,24.68) and (399.77,26.28) .. (400.63,30.57) ;
%Curve Lines [id:da7572287358625474] 
\draw [line width=0.75]    (392.93,19.09) .. controls (393.77,21.88) and (394.17,26.68) .. (393.35,30.06) ;



% Text Node
\draw (378.73,46.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\sf{D}'$};
% Text Node
\draw (320.74,46.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\sf{D}$};
% Text Node
\draw (243.64,46.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\sf{C}'$};
% Text Node
\draw (182.65,46.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\sf{C}$};
% Text Node
\draw (32.73,46.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\sf{A}$};
% Text Node
\draw (102.72,46.4) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize]  {$\sf{B}$};


\end{tikzpicture}

==> tikzpictures/red-H.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,47); %set diagram left start at 0, and has height of 47

%Shape: Arc [id:dp6319807885803715] 
\draw  [draw opacity=0] (96.94,23.75) .. controls (96.29,26) and (89.45,27.76) .. (81.11,27.76) .. controls (72.35,27.76) and (65.24,25.81) .. (65.24,23.41) .. controls (65.24,23.26) and (65.27,23.11) .. (65.32,22.97) -- (81.11,23.41) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (96.94,23.75) .. controls (96.29,26) and (89.45,27.76) .. (81.11,27.76) .. controls (72.35,27.76) and (65.24,25.81) .. (65.24,23.41) .. controls (65.24,23.26) and (65.27,23.11) .. (65.32,22.97) ;  
%Shape: Arc [id:dp056615061649111675] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (65.63,22.33) .. controls (66.9,20.27) and (73.43,18.7) .. (81.28,18.7) .. controls (89.93,18.7) and (96.96,20.6) .. (97.15,22.96) -- (81.28,23.06) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (65.63,22.33) .. controls (66.9,20.27) and (73.43,18.7) .. (81.28,18.7) .. controls (89.93,18.7) and (96.96,20.6) .. (97.15,22.96) ;  
%Shape: Circle [id:dp39111359424094494] 
\draw   (65.12,23.41) .. controls (65.12,14.57) and (72.28,7.41) .. (81.11,7.41) .. controls (89.95,7.41) and (97.11,14.57) .. (97.11,23.41) .. controls (97.11,32.24) and (89.95,39.4) .. (81.11,39.4) .. controls (72.28,39.4) and (65.12,32.24) .. (65.12,23.41) -- cycle ;
%Shape: Ellipse [id:dp9734470792692242] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.63,14.68) .. controls (74.63,13.55) and (75.55,12.63) .. (76.68,12.63) .. controls (77.82,12.63) and (78.73,13.55) .. (78.73,14.68) .. controls (78.73,15.81) and (77.82,16.73) .. (76.68,16.73) .. controls (75.55,16.73) and (74.63,15.81) .. (74.63,14.68) -- cycle ;
%Shape: Ellipse [id:dp1260497035726349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.23,14.68) .. controls (84.23,13.55) and (85.15,12.63) .. (86.28,12.63) .. controls (87.42,12.63) and (88.33,13.55) .. (88.33,14.68) .. controls (88.33,15.81) and (87.42,16.73) .. (86.28,16.73) .. controls (85.15,16.73) and (84.23,15.81) .. (84.23,14.68) -- cycle ;

% Text Node
\draw (14,14.61) node [anchor=north west][inner sep=0.75pt]    {$h\ =\ $};


\end{tikzpicture}

==> tikzpictures/sigma-cob2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,56); %set diagram left start at 0, and has height of 56

%Shape: Ellipse [id:dp21047279365815763] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (60.6,28.61) .. controls (60.6,20.9) and (63.18,14.66) .. (66.35,14.66) .. controls (69.53,14.66) and (72.11,20.9) .. (72.11,28.61) .. controls (72.11,36.31) and (69.53,42.56) .. (66.35,42.56) .. controls (63.18,42.56) and (60.6,36.31) .. (60.6,28.61) -- cycle ;
%Shape: Arc [id:dp04498211449684586] 
\draw  [draw opacity=0] (65.77,14.56) .. controls (65.97,14.55) and (66.16,14.55) .. (66.35,14.55) .. controls (75.48,14.55) and (82.88,20.84) .. (82.88,28.61) .. controls (82.88,36.37) and (75.48,42.67) .. (66.35,42.67) .. controls (66.16,42.67) and (65.97,42.66) .. (65.77,42.66) -- (66.35,28.61) -- cycle ; \draw   (65.77,14.56) .. controls (65.97,14.55) and (66.16,14.55) .. (66.35,14.55) .. controls (75.48,14.55) and (82.88,20.84) .. (82.88,28.61) .. controls (82.88,36.37) and (75.48,42.67) .. (66.35,42.67) .. controls (66.16,42.67) and (65.97,42.66) .. (65.77,42.66) ;  
%Shape: Arc [id:dp2775132142624852] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (118.17,41.61) .. controls (115.95,39.96) and (114.32,34.52) .. (114.32,28.07) .. controls (114.32,21.63) and (115.95,16.2) .. (118.16,14.54) -- (119.59,28.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (118.17,41.61) .. controls (115.95,39.96) and (114.32,34.52) .. (114.32,28.07) .. controls (114.32,21.63) and (115.95,16.2) .. (118.16,14.54) ;  
%Shape: Arc [id:dp23564793686605956] 
\draw  [draw opacity=0] (119.02,14.1) .. controls (119.21,14.04) and (119.4,14.02) .. (119.59,14.02) .. controls (122.5,14.02) and (124.86,20.31) .. (124.86,28.07) .. controls (124.86,35.84) and (122.5,42.13) .. (119.59,42.13) .. controls (119.4,42.13) and (119.21,42.11) .. (119.02,42.05) -- (119.59,28.07) -- cycle ; \draw   (119.02,14.1) .. controls (119.21,14.04) and (119.4,14.02) .. (119.59,14.02) .. controls (122.5,14.02) and (124.86,20.31) .. (124.86,28.07) .. controls (124.86,35.84) and (122.5,42.13) .. (119.59,42.13) .. controls (119.4,42.13) and (119.21,42.11) .. (119.02,42.05) ;  
%Shape: Arc [id:dp5086640044941747] 
\draw  [draw opacity=0] (120.17,14.02) .. controls (119.98,14.02) and (119.79,14.02) .. (119.59,14.02) .. controls (110.47,14.02) and (103.07,20.31) .. (103.07,28.07) .. controls (103.07,35.84) and (110.47,42.13) .. (119.59,42.13) .. controls (119.79,42.13) and (119.98,42.13) .. (120.17,42.12) -- (119.59,28.07) -- cycle ; \draw   (120.17,14.02) .. controls (119.98,14.02) and (119.79,14.02) .. (119.59,14.02) .. controls (110.47,14.02) and (103.07,20.31) .. (103.07,28.07) .. controls (103.07,35.84) and (110.47,42.13) .. (119.59,42.13) .. controls (119.79,42.13) and (119.98,42.13) .. (120.17,42.12) ;  

%Shape: Ellipse [id:dp08181538767593222] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (159.13,28.61) .. controls (159.13,20.9) and (161.71,14.66) .. (164.89,14.66) .. controls (168.07,14.66) and (170.64,20.9) .. (170.64,28.61) .. controls (170.64,36.31) and (168.07,42.56) .. (164.89,42.56) .. controls (161.71,42.56) and (159.13,36.31) .. (159.13,28.61) -- cycle ;
%Shape: Arc [id:dp5126630660000262] 
\draw  [draw opacity=0] (164.31,14.56) .. controls (164.5,14.55) and (164.69,14.55) .. (164.89,14.55) .. controls (174.01,14.55) and (181.41,20.84) .. (181.41,28.61) .. controls (181.41,36.37) and (174.01,42.67) .. (164.89,42.67) .. controls (164.69,42.67) and (164.5,42.66) .. (164.31,42.66) -- (164.89,28.61) -- cycle ; \draw   (164.31,14.56) .. controls (164.5,14.55) and (164.69,14.55) .. (164.89,14.55) .. controls (174.01,14.55) and (181.41,20.84) .. (181.41,28.61) .. controls (181.41,36.37) and (174.01,42.67) .. (164.89,42.67) .. controls (164.69,42.67) and (164.5,42.66) .. (164.31,42.66) ;  
%Shape: Arc [id:dp6559806839185154] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (216.7,41.61) .. controls (214.49,39.96) and (212.86,34.52) .. (212.86,28.07) .. controls (212.86,21.63) and (214.48,16.2) .. (216.7,14.54) -- (218.13,28.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (216.7,41.61) .. controls (214.49,39.96) and (212.86,34.52) .. (212.86,28.07) .. controls (212.86,21.63) and (214.48,16.2) .. (216.7,14.54) ;  
%Shape: Arc [id:dp7424092107733811] 
\draw  [draw opacity=0] (217.55,14.1) .. controls (217.74,14.04) and (217.93,14.02) .. (218.13,14.02) .. controls (221.04,14.02) and (223.4,20.31) .. (223.4,28.07) .. controls (223.4,35.84) and (221.04,42.13) .. (218.13,42.13) .. controls (217.93,42.13) and (217.74,42.11) .. (217.55,42.05) -- (218.13,28.07) -- cycle ; \draw   (217.55,14.1) .. controls (217.74,14.04) and (217.93,14.02) .. (218.13,14.02) .. controls (221.04,14.02) and (223.4,20.31) .. (223.4,28.07) .. controls (223.4,35.84) and (221.04,42.13) .. (218.13,42.13) .. controls (217.93,42.13) and (217.74,42.11) .. (217.55,42.05) ;  
%Shape: Arc [id:dp8185121211290025] 
\draw  [draw opacity=0] (218.71,14.02) .. controls (218.51,14.02) and (218.32,14.02) .. (218.13,14.02) .. controls (209,14.02) and (201.61,20.31) .. (201.61,28.07) .. controls (201.61,35.84) and (209,42.13) .. (218.13,42.13) .. controls (218.32,42.13) and (218.51,42.13) .. (218.71,42.12) -- (218.13,28.07) -- cycle ; \draw   (218.71,14.02) .. controls (218.51,14.02) and (218.32,14.02) .. (218.13,14.02) .. controls (209,14.02) and (201.61,20.31) .. (201.61,28.07) .. controls (201.61,35.84) and (209,42.13) .. (218.13,42.13) .. controls (218.32,42.13) and (218.51,42.13) .. (218.71,42.12) ;  

%Shape: Ellipse [id:dp700823480928003] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.32,28.56) .. controls (76.32,27.7) and (77.01,27) .. (77.87,27) .. controls (78.72,27) and (79.42,27.7) .. (79.42,28.56) .. controls (79.42,29.41) and (78.72,30.11) .. (77.87,30.11) .. controls (77.01,30.11) and (76.32,29.41) .. (76.32,28.56) -- cycle ;
%Shape: Ellipse [id:dp0604128844763866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.49,27.82) .. controls (204.49,26.96) and (205.19,26.27) .. (206.04,26.27) .. controls (206.9,26.27) and (207.6,26.96) .. (207.6,27.82) .. controls (207.6,28.68) and (206.9,29.37) .. (206.04,29.37) .. controls (205.19,29.37) and (204.49,28.68) .. (204.49,27.82) -- cycle ;

% Text Node
\draw (136.07,20.42) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (13,18.4) node [anchor=north west][inner sep=0.75pt]    {$\sigma \ =\ $};


\end{tikzpicture}

==> tikzpictures/sym-planar-diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,161); %set diagram left start at 0, and has height of 161

%Shape: Circle [id:dp7649051234184333] 
\draw  [fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (13.38,76.46) .. controls (13.38,43.4) and (40.18,16.6) .. (73.24,16.6) .. controls (106.31,16.6) and (133.11,43.4) .. (133.11,76.46) .. controls (133.11,109.52) and (106.31,136.33) .. (73.24,136.33) .. controls (40.18,136.33) and (13.38,109.52) .. (13.38,76.46) -- cycle ;
%Shape: Ellipse [id:dp5333265811418699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (84.9,90.06) .. controls (84.9,82.3) and (91.19,76.01) .. (98.95,76.01) .. controls (106.71,76.01) and (113,82.3) .. (113,90.06) .. controls (113,97.82) and (106.71,104.11) .. (98.95,104.11) .. controls (91.19,104.11) and (84.9,97.82) .. (84.9,90.06) -- cycle ;
%Shape: Ellipse [id:dp24620277323885764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.26,76.01) .. controls (96.26,74.75) and (97.28,73.72) .. (98.55,73.72) .. controls (99.82,73.72) and (100.84,74.75) .. (100.84,76.01) .. controls (100.84,77.28) and (99.82,78.31) .. (98.55,78.31) .. controls (97.28,78.31) and (96.26,77.28) .. (96.26,76.01) -- cycle ;
%Shape: Circle [id:dp8392428619131991] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.54,98.11) .. controls (84.54,96.85) and (85.57,95.82) .. (86.84,95.82) .. controls (88.1,95.82) and (89.13,96.85) .. (89.13,98.11) .. controls (89.13,99.38) and (88.1,100.41) .. (86.84,100.41) .. controls (85.57,100.41) and (84.54,99.38) .. (84.54,98.11) -- cycle ;
%Curve Lines [id:da40079638092299996] 
\draw    (46.15,75.61) .. controls (47.4,65.66) and (57.8,67.25) .. (62.19,58.54) ;
%Curve Lines [id:da8910462272174032] 
\draw    (56.44,97.71) .. controls (65.86,103.66) and (77.86,104.51) .. (86.84,98.11) ;
%Shape: Ellipse [id:dp24905179246856113] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (32.1,89.66) .. controls (32.1,81.9) and (38.39,75.61) .. (46.15,75.61) .. controls (53.91,75.61) and (60.2,81.9) .. (60.2,89.66) .. controls (60.2,97.42) and (53.91,103.71) .. (46.15,103.71) .. controls (38.39,103.71) and (32.1,97.42) .. (32.1,89.66) -- cycle ;
%Shape: Ellipse [id:dp11376479946273077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.86,75.61) .. controls (43.86,74.35) and (44.88,73.32) .. (46.15,73.32) .. controls (47.42,73.32) and (48.44,74.35) .. (48.44,75.61) .. controls (48.44,76.88) and (47.42,77.91) .. (46.15,77.91) .. controls (44.88,77.91) and (43.86,76.88) .. (43.86,75.61) -- cycle ;
%Shape: Ellipse [id:dp971135466221709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.14,97.71) .. controls (54.14,96.45) and (55.17,95.42) .. (56.44,95.42) .. controls (57.7,95.42) and (58.73,96.45) .. (58.73,97.71) .. controls (58.73,98.98) and (57.7,100.01) .. (56.44,100.01) .. controls (55.17,100.01) and (54.14,98.98) .. (54.14,97.71) -- cycle ;
%Shape: Ellipse [id:dp09489475923096924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.74,41.68) .. controls (117.74,40.41) and (118.76,39.39) .. (120.03,39.39) .. controls (121.3,39.39) and (122.32,40.41) .. (122.32,41.68) .. controls (122.32,42.94) and (121.3,43.97) .. (120.03,43.97) .. controls (118.76,43.97) and (117.74,42.94) .. (117.74,41.68) -- cycle ;
%Shape: Ellipse [id:dp8785931130805089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23.21,42.86) .. controls (23.21,41.6) and (24.24,40.57) .. (25.5,40.57) .. controls (26.77,40.57) and (27.8,41.6) .. (27.8,42.86) .. controls (27.8,44.13) and (26.77,45.16) .. (25.5,45.16) .. controls (24.24,45.16) and (23.21,44.13) .. (23.21,42.86) -- cycle ;
%Curve Lines [id:da597617182993763] 
\draw    (25.5,42.86) .. controls (31.8,46.05) and (48.2,46.85) .. (55.31,41.77) ;
%Curve Lines [id:da6006639362359552] 
\draw    (90.23,42.77) .. controls (96.52,45.96) and (112.92,46.76) .. (120.03,41.68) ;
%Straight Lines [id:da7098491043459713] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (72.8,2.75) -- (72.8,150.05) ;
%Shape: Circle [id:dp009386539949096329] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (55.31,44.06) .. controls (55.31,34.42) and (63.12,26.6) .. (72.77,26.6) .. controls (82.41,26.6) and (90.23,34.42) .. (90.23,44.06) .. controls (90.23,53.71) and (82.41,61.52) .. (72.77,61.52) .. controls (63.12,61.52) and (55.31,53.71) .. (55.31,44.06) -- cycle ;

%Shape: Circle [id:dp7302825028463409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.01,41.77) .. controls (53.01,40.5) and (54.04,39.48) .. (55.31,39.48) .. controls (56.57,39.48) and (57.6,40.5) .. (57.6,41.77) .. controls (57.6,43.04) and (56.57,44.06) .. (55.31,44.06) .. controls (54.04,44.06) and (53.01,43.04) .. (53.01,41.77) -- cycle ;
%Shape: Circle [id:dp6647594143855015] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.93,42.77) .. controls (87.93,41.5) and (88.96,40.48) .. (90.23,40.48) .. controls (91.49,40.48) and (92.52,41.5) .. (92.52,42.77) .. controls (92.52,44.04) and (91.49,45.06) .. (90.23,45.06) .. controls (88.96,45.06) and (87.93,44.04) .. (87.93,42.77) -- cycle ;
%Shape: Circle [id:dp8199799281725872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.9,58.54) .. controls (59.9,57.28) and (60.93,56.25) .. (62.19,56.25) .. controls (63.46,56.25) and (64.49,57.28) .. (64.49,58.54) .. controls (64.49,59.81) and (63.46,60.84) .. (62.19,60.84) .. controls (60.93,60.84) and (59.9,59.81) .. (59.9,58.54) -- cycle ;
%Shape: Ellipse [id:dp7740077219345414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.1,58.28) .. controls (80.1,57.01) and (81.12,55.99) .. (82.39,55.99) .. controls (83.66,55.99) and (84.68,57.01) .. (84.68,58.28) .. controls (84.68,59.55) and (83.66,60.57) .. (82.39,60.57) .. controls (81.12,60.57) and (80.1,59.55) .. (80.1,58.28) -- cycle ;
%Curve Lines [id:da7016392125170414] 
\draw    (98.55,76.01) .. controls (95.8,66.86) and (87.38,67.67) .. (82.39,58.28) ;
%Shape: Ellipse [id:dp6020480700307418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.35,118.29) .. controls (28.35,117.02) and (29.38,116) .. (30.65,116) .. controls (31.91,116) and (32.94,117.02) .. (32.94,118.29) .. controls (32.94,119.55) and (31.91,120.58) .. (30.65,120.58) .. controls (29.38,120.58) and (28.35,119.55) .. (28.35,118.29) -- cycle ;
%Curve Lines [id:da3050119168271639] 
\draw    (30.65,118.29) .. controls (31.8,110.06) and (34.29,106.3) .. (38.02,102.13) ;
%Shape: Circle [id:dp07684613175818045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.73,102.13) .. controls (35.73,100.86) and (36.75,99.83) .. (38.02,99.83) .. controls (39.29,99.83) and (40.31,100.86) .. (40.31,102.13) .. controls (40.31,103.39) and (39.29,104.42) .. (38.02,104.42) .. controls (36.75,104.42) and (35.73,103.39) .. (35.73,102.13) -- cycle ;
%Shape: Ellipse [id:dp3788997094759087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.93,118.29) .. controls (112.93,117.02) and (113.96,116) .. (115.22,116) .. controls (116.49,116) and (117.52,117.02) .. (117.52,118.29) .. controls (117.52,119.55) and (116.49,120.58) .. (115.22,120.58) .. controls (113.96,120.58) and (112.93,119.55) .. (112.93,118.29) -- cycle ;
%Shape: Circle [id:dp9425620602253482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.73,102.13) .. controls (104.73,100.86) and (105.75,99.83) .. (107.02,99.83) .. controls (108.29,99.83) and (109.31,100.86) .. (109.31,102.13) .. controls (109.31,103.39) and (108.29,104.42) .. (107.02,104.42) .. controls (105.75,104.42) and (104.73,103.39) .. (104.73,102.13) -- cycle ;
%Curve Lines [id:da34147524950386976] 
\draw    (115.22,118.29) .. controls (115,112.06) and (111,105.26) .. (107.02,102.13) ;

% Text Node
\draw (72.77,44.06) node  [font=\scriptsize]  {$D$};
% Text Node
\draw (98.95,90.06) node  [font=\scriptsize]  {$\tau D'$};
% Text Node
\draw (46.15,89.66) node  [font=\scriptsize]  {$D'$};


\end{tikzpicture}

==> tikzpictures/tau-equiv-complex.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,406); %set diagram left start at 0, and has height of 406

%Curve Lines [id:da46240742331024] 
\draw [line width=1.0]    (85.48,83.1) .. controls (80.19,38.68) and (35.68,71.21) .. (64.37,109.74) ;
%Curve Lines [id:da5931528644054869] 
\draw [line width=1.0]    (72.45,116.9) .. controls (103,138.16) and (124.69,76.08) .. (59.24,86.17) ;
%Curve Lines [id:da6053007985928383] 
\draw [line width=1.0]    (51.48,87.26) .. controls (23.49,92.79) and (44.42,157.83) .. (84.34,92.86) ;
%Curve Lines [id:da8925359725561599] 
\draw [line width=1.0]    (190.21,91.19) .. controls (187,64.26) and (160.03,83.98) .. (177.42,107.34) ;
%Curve Lines [id:da7628776864766756] 
\draw [line width=1.0]    (182.31,111.67) .. controls (200.83,124.56) and (213.98,86.93) .. (174.31,93.05) ;
%Curve Lines [id:da29851783638492335] 
\draw [line width=1.0]    (169.61,93.71) .. controls (152.64,97.06) and (165.32,136.48) .. (189.52,97.1) ;
%Curve Lines [id:da5134184416802489] 
\draw [line width=1.0]    (280.72,27.86) .. controls (277.51,0.93) and (250.54,20.65) .. (267.93,44) ;
%Curve Lines [id:da5545057519427048] 
\draw [line width=1.0]    (272.82,48.34) .. controls (291.34,61.23) and (304.49,23.6) .. (264.82,29.72) ;
%Curve Lines [id:da09628067168468424] 
\draw [line width=1.0]    (260.11,30.37) .. controls (243.15,33.73) and (255.83,73.15) .. (280.03,33.77) ;

%Curve Lines [id:da0134705972953727] 
\draw [line width=1.0]    (280.72,89.94) .. controls (277.51,63.01) and (250.54,82.74) .. (267.93,106.09) ;
%Curve Lines [id:da09841066728966774] 
\draw [line width=1.0]    (272.82,110.43) .. controls (291.34,123.32) and (304.49,85.68) .. (264.82,91.81) ;
%Curve Lines [id:da09612523134474049] 
\draw [line width=1.0]    (260.11,92.46) .. controls (243.15,95.82) and (255.83,135.24) .. (280.03,95.86) ;

%Curve Lines [id:da02256428297940416] 
\draw [line width=1.0]    (280.72,152.03) .. controls (277.51,125.1) and (250.54,144.82) .. (267.93,168.17) ;
%Curve Lines [id:da9052215131687846] 
\draw [line width=1.0]    (272.82,172.51) .. controls (291.34,185.4) and (304.49,147.77) .. (264.82,153.89) ;
%Curve Lines [id:da20924503831990815] 
\draw [line width=1.0]    (260.11,154.54) .. controls (243.15,157.9) and (255.83,197.32) .. (280.03,157.94) ;

%Curve Lines [id:da33529446436822663] 
\draw [line width=1.0]    (366,26.61) .. controls (362.79,-0.32) and (335.81,19.4) .. (353.2,42.76) ;
%Curve Lines [id:da854741245283784] 
\draw [line width=1.0]    (358.09,47.1) .. controls (376.62,59.98) and (389.76,22.35) .. (350.09,28.47) ;
%Curve Lines [id:da3471561600041706] 
\draw [line width=1.0]    (345.39,29.13) .. controls (328.42,32.48) and (341.11,71.9) .. (365.31,32.53) ;

%Curve Lines [id:da6867163271030299] 
\draw [line width=1.0]    (366,88.7) .. controls (362.79,61.77) and (335.81,81.49) .. (353.2,104.85) ;
%Curve Lines [id:da26875118190681346] 
\draw [line width=1.0]    (358.09,109.18) .. controls (376.62,122.07) and (389.76,84.44) .. (350.09,90.56) ;
%Curve Lines [id:da6327599304429182] 
\draw [line width=1.0]    (345.39,91.22) .. controls (328.42,94.57) and (341.11,133.99) .. (365.31,94.61) ;

%Curve Lines [id:da06202328472772145] 
\draw [line width=1.0]    (366,150.78) .. controls (362.79,123.85) and (335.81,143.57) .. (353.2,166.93) ;
%Curve Lines [id:da3254342740552024] 
\draw [line width=1.0]    (358.09,171.27) .. controls (376.62,184.15) and (389.76,146.52) .. (350.09,152.64) ;
%Curve Lines [id:da7119548136897983] 
\draw [line width=1.0]    (345.39,153.3) .. controls (328.42,156.65) and (341.11,196.07) .. (365.31,156.7) ;

%Curve Lines [id:da2904766254124146] 
\draw [line width=1.0]    (453.76,90.19) .. controls (450.55,63.26) and (423.58,82.99) .. (440.97,106.34) ;
%Curve Lines [id:da7504635528514001] 
\draw [line width=1.0]    (445.86,110.68) .. controls (464.38,123.57) and (477.53,85.93) .. (437.86,92.06) ;
%Curve Lines [id:da7438179275826691] 
\draw [line width=1.0]    (433.15,92.71) .. controls (416.19,96.07) and (428.87,135.49) .. (453.07,96.11) ;

%Shape: Ellipse [id:dp46326786636613426] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175.73,91.31) .. controls (176.93,93.66) and (176.02,96.53) .. (173.7,97.71) .. controls (171.38,98.89) and (168.53,97.93) .. (167.33,95.58) .. controls (166.13,93.22) and (167.04,90.35) .. (169.36,89.17) .. controls (171.68,88) and (174.53,88.95) .. (175.73,91.31) -- cycle ;
%Curve Lines [id:da4807778205186123] 
\draw [line width=1.0]    (171.83,88.2) .. controls (171.83,91.94) and (174.45,92.69) .. (176.69,92.69) ;
%Curve Lines [id:da48152141139066373] 
\draw [line width=1.0]    (166.59,94.75) .. controls (168.84,94.18) and (172.02,94.75) .. (172.76,98.11) ;

%Shape: Ellipse [id:dp5018956489983628] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.24,90.06) .. controls (267.44,92.42) and (266.53,95.28) .. (264.21,96.46) .. controls (261.89,97.64) and (259.04,96.69) .. (257.84,94.33) .. controls (256.64,91.97) and (257.55,89.11) .. (259.87,87.93) .. controls (262.19,86.75) and (265.04,87.7) .. (266.24,90.06) -- cycle ;
%Curve Lines [id:da02060878440312197] 
\draw [line width=1.0]    (262.34,86.95) .. controls (262.34,90.69) and (264.96,91.44) .. (267.2,91.44) ;
%Curve Lines [id:da33512709031895604] 
\draw [line width=1.0]    (257.1,93.5) .. controls (259.35,92.94) and (262.53,93.5) .. (263.27,96.86) ;

%Shape: Ellipse [id:dp3144563141458504] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.43,152.14) .. controls (267.63,154.5) and (266.72,157.37) .. (264.4,158.55) .. controls (262.08,159.73) and (259.22,158.77) .. (258.03,156.42) .. controls (256.83,154.06) and (257.74,151.19) .. (260.06,150.01) .. controls (262.38,148.83) and (265.23,149.79) .. (266.43,152.14) -- cycle ;
%Curve Lines [id:da917333515872553] 
\draw [line width=1.0]    (262.53,149.04) .. controls (262.53,152.78) and (265.14,153.53) .. (267.39,153.53) ;
%Curve Lines [id:da43719306499449295] 
\draw [line width=1.0]    (257.29,155.58) .. controls (259.53,155.02) and (262.71,155.58) .. (263.46,158.95) ;

%Shape: Ellipse [id:dp8956576328970863] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.7,150.9) .. controls (352.9,153.25) and (351.99,156.12) .. (349.67,157.3) .. controls (347.35,158.48) and (344.5,157.53) .. (343.3,155.17) .. controls (342.1,152.81) and (343.01,149.95) .. (345.33,148.77) .. controls (347.65,147.59) and (350.5,148.54) .. (351.7,150.9) -- cycle ;
%Curve Lines [id:da722500233480819] 
\draw [line width=1.0]    (347.8,147.79) .. controls (347.8,151.53) and (350.42,152.28) .. (352.66,152.28) ;
%Curve Lines [id:da17508392606846235] 
\draw [line width=1.0]    (342.56,154.34) .. controls (344.81,153.78) and (347.99,154.34) .. (348.73,157.7) ;

%Shape: Ellipse [id:dp1476002031860889] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.33,36.44) .. controls (259.69,36.63) and (257.4,34.69) .. (257.2,32.09) .. controls (257.01,29.5) and (258.99,27.23) .. (261.63,27.04) .. controls (264.27,26.84) and (266.56,28.79) .. (266.75,31.39) .. controls (266.95,33.98) and (264.96,36.24) .. (262.33,36.44) -- cycle ;
%Curve Lines [id:da351592148106736] 
\draw [line width=1.0]    (266.83,29.36) .. controls (263.84,29.36) and (262.34,33.1) .. (263.84,36.46) ;
%Curve Lines [id:da4582707767635854] 
\draw [line width=1.0]    (262.34,26.36) .. controls (262,28.29) and (258.79,30.48) .. (256.92,31.6) ;

%Shape: Ellipse [id:dp57913796976343] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (347.23,35.38) .. controls (344.59,35.57) and (342.3,33.63) .. (342.1,31.03) .. controls (341.91,28.44) and (343.89,26.18) .. (346.53,25.98) .. controls (349.17,25.78) and (351.46,27.73) .. (351.65,30.33) .. controls (351.84,32.92) and (349.86,35.18) .. (347.23,35.38) -- cycle ;
%Curve Lines [id:da5699349381063378] 
\draw [line width=1.0]    (351.73,28.3) .. controls (348.73,28.3) and (347.24,32.04) .. (348.73,35.4) ;
%Curve Lines [id:da7101469417625274] 
\draw [line width=1.0]    (347.24,25.3) .. controls (346.89,27.23) and (343.69,29.42) .. (341.82,30.54) ;

%Shape: Ellipse [id:dp10463172453731018] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (347.6,97.28) .. controls (344.96,97.47) and (342.67,95.53) .. (342.48,92.93) .. controls (342.29,90.34) and (344.27,88.07) .. (346.9,87.88) .. controls (349.54,87.68) and (351.83,89.63) .. (352.03,92.22) .. controls (352.22,94.82) and (350.24,97.08) .. (347.6,97.28) -- cycle ;
%Curve Lines [id:da7832414978865996] 
\draw [line width=1.0]    (352.1,90.19) .. controls (349.11,90.19) and (347.61,93.93) .. (349.11,97.3) ;
%Curve Lines [id:da2028860203709929] 
\draw [line width=1.0]    (347.61,87.2) .. controls (347.27,89.13) and (344.06,91.32) .. (342.19,92.44) ;

%Shape: Ellipse [id:dp3275101418358338] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.99,98.96) .. controls (432.36,99.16) and (430.06,97.21) .. (429.87,94.61) .. controls (429.68,92.02) and (431.66,89.76) .. (434.3,89.56) .. controls (436.93,89.37) and (439.23,91.31) .. (439.42,93.91) .. controls (439.61,96.5) and (437.63,98.76) .. (434.99,98.96) -- cycle ;
%Curve Lines [id:da28666214504892507] 
\draw [line width=1.0]    (439.49,91.88) .. controls (436.5,91.88) and (435,95.62) .. (436.5,98.98) ;
%Curve Lines [id:da6374538998892708] 
\draw [line width=1.0]    (435,88.89) .. controls (434.66,90.81) and (431.45,93) .. (429.58,94.12) ;

%Shape: Ellipse [id:dp5543307627998222] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278.84,25.98) .. controls (281.43,25.48) and (283.94,27.14) .. (284.44,29.69) .. controls (284.93,32.25) and (283.23,34.73) .. (280.64,35.24) .. controls (278.04,35.74) and (275.54,34.08) .. (275.04,31.52) .. controls (274.54,28.97) and (276.24,26.49) .. (278.84,25.98) -- cycle ;
%Curve Lines [id:da47932117186349354] 
\draw [line width=1.0]    (274.87,28.98) .. controls (278.7,29.08) and (280.85,27.3) .. (280.43,25.44) ;
%Curve Lines [id:da3549580778300354] 
\draw [line width=1.0]    (278.8,35.71) .. controls (279.73,33.84) and (281.41,30.67) .. (284.59,31.41) ;

%Shape: Ellipse [id:dp706161129448655] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188.14,89.32) .. controls (190.74,88.81) and (193.24,90.47) .. (193.74,93.03) .. controls (194.24,95.58) and (192.54,98.06) .. (189.94,98.57) .. controls (187.35,99.07) and (184.84,97.41) .. (184.34,94.86) .. controls (183.85,92.3) and (185.55,89.82) .. (188.14,89.32) -- cycle ;
%Curve Lines [id:da2480904012666162] 
\draw [line width=1.0]    (184.17,92.31) .. controls (188,92.41) and (190.16,90.63) .. (189.73,88.77) ;
%Curve Lines [id:da6340793156762399] 
\draw [line width=1.0]    (188.1,99.05) .. controls (189.03,97.18) and (190.72,94) .. (193.9,94.75) ;

%Shape: Ellipse [id:dp6729532207306838] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278.84,150.53) .. controls (281.43,150.02) and (283.94,151.68) .. (284.44,154.24) .. controls (284.93,156.79) and (283.23,159.27) .. (280.64,159.78) .. controls (278.04,160.28) and (275.54,158.62) .. (275.04,156.07) .. controls (274.54,153.51) and (276.24,151.03) .. (278.84,150.53) -- cycle ;
%Curve Lines [id:da2758630768834859] 
\draw [line width=1.0]    (274.87,153.53) .. controls (278.7,153.63) and (280.85,151.84) .. (280.43,149.98) ;
%Curve Lines [id:da8676156848578931] 
\draw [line width=1.0]    (278.8,160.26) .. controls (279.73,158.39) and (281.41,155.21) .. (284.59,155.96) ;

%Shape: Ellipse [id:dp460237835246481] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.3,86.82) .. controls (366.89,86.32) and (369.4,87.98) .. (369.9,90.53) .. controls (370.39,93.09) and (368.69,95.57) .. (366.1,96.07) .. controls (363.5,96.58) and (361,94.92) .. (360.5,92.36) .. controls (360,89.81) and (361.7,87.33) .. (364.3,86.82) -- cycle ;
%Curve Lines [id:da13915446335329307] 
\draw [line width=1.0]    (360.33,89.82) .. controls (364.16,89.92) and (366.31,88.14) .. (365.89,86.28) ;
%Curve Lines [id:da5569311450155366] 
\draw [line width=1.0]    (364.26,96.55) .. controls (365.19,94.68) and (366.87,91.5) .. (370.05,92.25) ;

%Shape: Ellipse [id:dp07431166975833714] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.1,98.34) .. controls (282.29,98.53) and (284.19,96.59) .. (284.35,93.99) .. controls (284.51,91.4) and (282.87,89.13) .. (280.68,88.94) .. controls (278.49,88.74) and (276.59,90.69) .. (276.43,93.28) .. controls (276.27,95.88) and (277.91,98.14) .. (280.1,98.34) -- cycle ;
%Curve Lines [id:da7044329833901217] 
\draw [line width=1.0]    (276.36,91.25) .. controls (278.85,91.25) and (280.67,94.25) .. (278.42,97.99) ;
%Curve Lines [id:da3576583282696284] 
\draw [line width=1.0]    (280.67,88.64) .. controls (280.84,91.89) and (283.41,92.38) .. (284.97,93.5) ;

%Shape: Ellipse [id:dp28431966319039714] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.19,35) .. controls (367.38,35.2) and (369.28,33.25) .. (369.44,30.66) .. controls (369.6,28.06) and (367.95,25.8) .. (365.76,25.61) .. controls (363.58,25.41) and (361.67,27.36) .. (361.51,29.95) .. controls (361.35,32.55) and (363,34.81) .. (365.19,35) -- cycle ;
%Curve Lines [id:da9833824277972796] 
\draw [line width=1.0]    (361.45,27.92) .. controls (363.93,27.92) and (365.75,30.91) .. (363.51,34.65) ;
%Curve Lines [id:da5041685181846789] 
\draw [line width=1.0]    (365.75,25.3) .. controls (365.93,28.56) and (368.5,29.04) .. (370.05,30.17) ;

%Shape: Ellipse [id:dp8729152845268291] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365,159.55) .. controls (367.19,159.74) and (369.09,157.8) .. (369.25,155.2) .. controls (369.41,152.61) and (367.77,150.35) .. (365.58,150.15) .. controls (363.39,149.95) and (361.48,151.9) .. (361.32,154.5) .. controls (361.17,157.09) and (362.81,159.35) .. (365,159.55) -- cycle ;
%Curve Lines [id:da018579798098326994] 
\draw [line width=1.0]    (361.26,152.47) .. controls (363.75,152.47) and (365.56,155.46) .. (363.32,159.2) ;
%Curve Lines [id:da8749046830064456] 
\draw [line width=1.0]    (365.56,149.85) .. controls (365.74,153.1) and (368.31,153.59) .. (369.87,154.71) ;

%Shape: Ellipse [id:dp9585245687615072] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (453.14,98.59) .. controls (455.33,98.78) and (457.23,96.84) .. (457.39,94.24) .. controls (457.55,91.64) and (455.91,89.38) .. (453.72,89.19) .. controls (451.53,88.99) and (449.63,90.94) .. (449.47,93.53) .. controls (449.31,96.13) and (450.95,98.39) .. (453.14,98.59) -- cycle ;
%Curve Lines [id:da41826012763881437] 
\draw [line width=1.0]    (449.4,91.5) .. controls (451.89,91.5) and (453.71,94.5) .. (451.46,98.24) ;
%Curve Lines [id:da5580515673093395] 
\draw [line width=1.0]    (453.71,88.89) .. controls (453.88,92.14) and (456.45,92.63) .. (458.01,93.75) ;

%Shape: Ellipse [id:dp05243340522139883] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.81,111.04) .. controls (182.43,113.29) and (179.51,114.01) .. (177.29,112.65) .. controls (175.07,111.28) and (174.4,108.35) .. (175.79,106.1) .. controls (177.17,103.85) and (180.09,103.13) .. (182.31,104.49) .. controls (184.52,105.85) and (185.2,108.79) .. (183.81,111.04) -- cycle ;
%Curve Lines [id:da06830052325226565] 
\draw [line width=1.0]    (183.8,105.4) .. controls (181.55,107.65) and (181.93,111.39) .. (183.24,112.32) ;
%Curve Lines [id:da6029123615798693] 
\draw [line width=1.0]    (176.11,105.04) .. controls (177.76,106.66) and (178.94,109.66) .. (176.46,112.06) ;

%Shape: Ellipse [id:dp07324221169084832] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.32,47.71) .. controls (272.94,49.96) and (270.02,50.68) .. (267.8,49.31) .. controls (265.58,47.95) and (264.91,45.02) .. (266.29,42.77) .. controls (267.68,40.52) and (270.6,39.8) .. (272.82,41.16) .. controls (275.03,42.52) and (275.71,45.45) .. (274.32,47.71) -- cycle ;
%Curve Lines [id:da843582417793475] 
\draw [line width=1.0]    (274.31,42.07) .. controls (272.06,44.32) and (272.44,48.06) .. (273.75,48.99) ;
%Curve Lines [id:da36848342228369135] 
\draw [line width=1.0]    (266.62,41.71) .. controls (268.27,43.33) and (269.45,46.33) .. (266.97,48.73) ;

%Shape: Ellipse [id:dp5422220886850356] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (274.14,109.79) .. controls (272.75,112.04) and (269.83,112.76) .. (267.61,111.4) .. controls (265.4,110.04) and (264.72,107.1) .. (266.11,104.85) .. controls (267.49,102.6) and (270.41,101.88) .. (272.63,103.24) .. controls (274.85,104.61) and (275.52,107.54) .. (274.14,109.79) -- cycle ;
%Curve Lines [id:da24598348067642228] 
\draw [line width=1.0]    (274.12,104.16) .. controls (271.88,106.4) and (272.25,110.14) .. (273.56,111.08) ;
%Curve Lines [id:da3040446200536322] 
\draw [line width=1.0]    (266.43,103.79) .. controls (268.08,105.41) and (269.26,108.42) .. (266.78,110.81) ;

%Shape: Ellipse [id:dp8947915460564958] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.41,46.46) .. controls (358.02,48.71) and (355.1,49.43) .. (352.89,48.07) .. controls (350.67,46.7) and (350,43.77) .. (351.38,41.52) .. controls (352.77,39.27) and (355.69,38.55) .. (357.9,39.91) .. controls (360.12,41.28) and (360.79,44.21) .. (359.41,46.46) -- cycle ;
%Curve Lines [id:da9020830395570305] 
\draw [line width=1.0]    (359.39,40.83) .. controls (357.15,43.07) and (357.52,46.81) .. (358.83,47.75) ;
%Curve Lines [id:da7555828422869745] 
\draw [line width=1.0]    (351.71,40.46) .. controls (353.36,42.08) and (354.54,45.08) .. (352.06,47.48) ;

%Shape: Ellipse [id:dp6264312067323209] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268.31,173.58) .. controls (265.97,172.35) and (265.05,169.49) .. (266.26,167.18) .. controls (267.47,164.88) and (270.34,164.01) .. (272.68,165.23) .. controls (275.03,166.46) and (275.94,169.33) .. (274.73,171.63) .. controls (273.53,173.94) and (270.65,174.81) .. (268.31,173.58) -- cycle ;
%Curve Lines [id:da5361249167188465] 
\draw [line width=1.0]    (273.93,173.18) .. controls (271.53,171.09) and (267.83,171.72) .. (266.98,173.09) ;
%Curve Lines [id:da4524778053264875] 
\draw [line width=1.0]    (273.77,165.49) .. controls (272.26,167.24) and (269.34,168.63) .. (266.79,166.31) ;

%Shape: Ellipse [id:dp5563865256776266] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (354.14,172.52) .. controls (351.8,171.29) and (350.88,168.43) .. (352.09,166.12) .. controls (353.3,163.82) and (356.18,162.95) .. (358.52,164.17) .. controls (360.86,165.4) and (361.78,168.27) .. (360.57,170.57) .. controls (359.36,172.88) and (356.48,173.75) .. (354.14,172.52) -- cycle ;
%Curve Lines [id:da16170247323812248] 
\draw [line width=1.0]    (359.76,172.12) .. controls (357.37,170.03) and (353.66,170.66) .. (352.82,172.03) ;
%Curve Lines [id:da16499752783827815] 
\draw [line width=1.0]    (359.6,164.43) .. controls (358.1,166.18) and (355.18,167.57) .. (352.62,165.25) ;

%Shape: Ellipse [id:dp9840872005480653] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.98,110.43) .. controls (351.61,109.21) and (350.69,106.36) .. (351.91,104.06) .. controls (353.14,101.76) and (356.06,100.88) .. (358.43,102.1) .. controls (360.8,103.33) and (361.73,106.18) .. (360.5,108.48) .. controls (359.27,110.78) and (356.35,111.66) .. (353.98,110.43) -- cycle ;
%Curve Lines [id:da5419176127331469] 
\draw [line width=1.0]    (359.68,110.03) .. controls (357.26,107.95) and (353.5,108.58) .. (352.65,109.95) ;
%Curve Lines [id:da00546846345489449] 
\draw [line width=1.0]    (359.52,102.36) .. controls (358,104.11) and (355.04,105.49) .. (352.45,103.19) ;

%Shape: Ellipse [id:dp4061950271382544] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.53,111.93) .. controls (439.19,110.7) and (438.27,107.84) .. (439.48,105.53) .. controls (440.69,103.23) and (443.57,102.36) .. (445.91,103.59) .. controls (448.25,104.81) and (449.17,107.68) .. (447.96,109.98) .. controls (446.75,112.29) and (443.87,113.16) .. (441.53,111.93) -- cycle ;
%Curve Lines [id:da4619981163396032] 
\draw [line width=1.0]    (447.15,111.53) .. controls (444.76,109.45) and (441.05,110.07) .. (440.21,111.44) ;
%Curve Lines [id:da4075972243771899] 
\draw [line width=1.0]    (446.99,103.84) .. controls (445.49,105.59) and (442.57,106.98) .. (440.01,104.67) ;

%Straight Lines [id:da9170050929045268] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (206.74,94.03) -- (235.47,39.94) ;
\draw [shift={(236.41,38.18)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da22675145278056497] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (300.49,97.52) -- (329.22,43.43) ;
\draw [shift={(330.16,41.67)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da2714034833469279] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (206.74,114.47) -- (235.47,168.56) ;
\draw [shift={(236.41,170.33)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da04730286677966833] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (300.49,107.99) -- (329.22,162.08) ;
\draw [shift={(330.16,163.84)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da25030956728468023] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (208.48,105) -- (242.89,105) ;
\draw [shift={(244.89,105)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da5030014432330643] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (296.75,169.33) -- (331.15,169.33) ;
\draw [shift={(333.15,169.33)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da4886240439267281] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (295.75,32.69) -- (330.15,32.69) ;
\draw [shift={(332.15,32.69)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da15603339742152422] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (382.77,166.34) -- (411.5,112.25) ;
\draw [shift={(412.44,110.48)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da35383099609086965] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (385.26,34.69) -- (413.99,88.77) ;
\draw [shift={(414.93,90.54)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da190839132848862] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (382.52,101.01) -- (416.92,101.01) ;
\draw [shift={(418.92,101.01)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da42996149005533657] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (297.74,163.34) -- (326.48,109.26) ;
\draw [shift={(327.42,107.49)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9111831713893049] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (299.24,41.17) -- (327.97,95.25) ;
\draw [shift={(328.91,97.02)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Donut [id:dp3696381166848979] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (38.42,96.77) .. controls (38.42,79.42) and (52.49,65.35) .. (69.84,65.35) .. controls (87.19,65.35) and (101.26,79.42) .. (101.26,96.77) .. controls (101.26,114.12) and (87.19,128.19) .. (69.84,128.19) .. controls (52.49,128.19) and (38.42,114.12) .. (38.42,96.77)(30.94,96.77) .. controls (30.94,75.29) and (48.36,57.87) .. (69.84,57.87) .. controls (91.32,57.87) and (108.74,75.29) .. (108.74,96.77) .. controls (108.74,118.25) and (91.32,135.67) .. (69.84,135.67) .. controls (48.36,135.67) and (30.94,118.25) .. (30.94,96.77) ;
%Shape: Ellipse [id:dp4250753650696625] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (39.35,96.77) .. controls (39.35,79.93) and (53,66.28) .. (69.84,66.28) .. controls (86.68,66.28) and (100.33,79.93) .. (100.33,96.77) .. controls (100.33,113.61) and (86.68,127.26) .. (69.84,127.26) .. controls (53,127.26) and (39.35,113.61) .. (39.35,96.77) -- cycle ;

%Shape: Ellipse [id:dp7609529129574715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.17,67.9) .. controls (58.17,67.24) and (58.71,66.7) .. (59.37,66.7) .. controls (60.03,66.7) and (60.56,67.24) .. (60.56,67.9) .. controls (60.56,68.56) and (60.03,69.09) .. (59.37,69.09) .. controls (58.71,69.09) and (58.17,68.56) .. (58.17,67.9) -- cycle ;
%Shape: Circle [id:dp6963730219597228] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.01,68.05) .. controls (80.01,67.39) and (80.55,66.85) .. (81.21,66.85) .. controls (81.87,66.85) and (82.41,67.39) .. (82.41,68.05) .. controls (82.41,68.71) and (81.87,69.24) .. (81.21,69.24) .. controls (80.55,69.24) and (80.01,68.71) .. (80.01,68.05) -- cycle ;
%Shape: Circle [id:dp8765313406271573] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.31,97.22) .. controls (99.31,96.56) and (99.85,96.02) .. (100.51,96.02) .. controls (101.17,96.02) and (101.71,96.56) .. (101.71,97.22) .. controls (101.71,97.88) and (101.17,98.42) .. (100.51,98.42) .. controls (99.85,98.42) and (99.31,97.88) .. (99.31,97.22) -- cycle ;
%Shape: Ellipse [id:dp48233839339994644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.79,121.16) .. controls (87.79,120.5) and (88.33,119.96) .. (88.99,119.96) .. controls (89.65,119.96) and (90.19,120.5) .. (90.19,121.16) .. controls (90.19,121.82) and (89.65,122.35) .. (88.99,122.35) .. controls (88.33,122.35) and (87.79,121.82) .. (87.79,121.16) -- cycle ;
%Shape: Circle [id:dp2691160305493766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.53,100.81) .. controls (37.53,100.15) and (38.06,99.61) .. (38.72,99.61) .. controls (39.38,99.61) and (39.92,100.15) .. (39.92,100.81) .. controls (39.92,101.47) and (39.38,102.01) .. (38.72,102.01) .. controls (38.06,102.01) and (37.53,101.47) .. (37.53,100.81) -- cycle ;
%Shape: Ellipse [id:dp0776463752092712] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.79,121.75) .. controls (49.79,121.09) and (50.33,120.56) .. (50.99,120.56) .. controls (51.65,120.56) and (52.19,121.09) .. (52.19,121.75) .. controls (52.19,122.42) and (51.65,122.95) .. (50.99,122.95) .. controls (50.33,122.95) and (49.79,122.42) .. (49.79,121.75) -- cycle ;

%Shape: Donut [id:dp7624710554781731] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (161.63,99.02) .. controls (161.63,88.42) and (170.21,79.84) .. (180.81,79.84) .. controls (191.4,79.84) and (199.98,88.42) .. (199.98,99.02) .. controls (199.98,109.61) and (191.4,118.19) .. (180.81,118.19) .. controls (170.21,118.19) and (161.63,109.61) .. (161.63,99.02)(157.06,99.02) .. controls (157.06,85.9) and (167.69,75.27) .. (180.81,75.27) .. controls (193.92,75.27) and (204.55,85.9) .. (204.55,99.02) .. controls (204.55,112.13) and (193.92,122.76) .. (180.81,122.76) .. controls (167.69,122.76) and (157.06,112.13) .. (157.06,99.02) ;
%Shape: Ellipse [id:dp25946432938695296] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (162.2,99.02) .. controls (162.2,88.74) and (170.53,80.4) .. (180.81,80.4) .. controls (191.08,80.4) and (199.42,88.74) .. (199.42,99.02) .. controls (199.42,109.29) and (191.08,117.63) .. (180.81,117.63) .. controls (170.53,117.63) and (162.2,109.29) .. (162.2,99.02) -- cycle ;

%Shape: Ellipse [id:dp6360499784012882] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.68,81.39) .. controls (173.68,80.99) and (174.01,80.66) .. (174.41,80.66) .. controls (174.82,80.66) and (175.14,80.99) .. (175.14,81.39) .. controls (175.14,81.79) and (174.82,82.12) .. (174.41,82.12) .. controls (174.01,82.12) and (173.68,81.79) .. (173.68,81.39) -- cycle ;
%Shape: Ellipse [id:dp5087164445772382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.02,81.48) .. controls (187.02,81.08) and (187.34,80.75) .. (187.75,80.75) .. controls (188.15,80.75) and (188.48,81.08) .. (188.48,81.48) .. controls (188.48,81.88) and (188.15,82.21) .. (187.75,82.21) .. controls (187.34,82.21) and (187.02,81.88) .. (187.02,81.48) -- cycle ;
%Shape: Ellipse [id:dp9379002592419708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.8,99.29) .. controls (198.8,98.89) and (199.12,98.56) .. (199.53,98.56) .. controls (199.93,98.56) and (200.26,98.89) .. (200.26,99.29) .. controls (200.26,99.69) and (199.93,100.02) .. (199.53,100.02) .. controls (199.12,100.02) and (198.8,99.69) .. (198.8,99.29) -- cycle ;
%Shape: Ellipse [id:dp5754967516962295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.76,113.9) .. controls (191.76,113.5) and (192.09,113.17) .. (192.5,113.17) .. controls (192.9,113.17) and (193.23,113.5) .. (193.23,113.9) .. controls (193.23,114.3) and (192.9,114.63) .. (192.5,114.63) .. controls (192.09,114.63) and (191.76,114.3) .. (191.76,113.9) -- cycle ;
%Shape: Circle [id:dp8423037899084157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.08,101.48) .. controls (161.08,101.08) and (161.41,100.75) .. (161.81,100.75) .. controls (162.21,100.75) and (162.54,101.08) .. (162.54,101.48) .. controls (162.54,101.88) and (162.21,102.21) .. (161.81,102.21) .. controls (161.41,102.21) and (161.08,101.88) .. (161.08,101.48) -- cycle ;
%Shape: Ellipse [id:dp9259210879983979] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.57,114.27) .. controls (168.57,113.86) and (168.9,113.54) .. (169.3,113.54) .. controls (169.7,113.54) and (170.03,113.86) .. (170.03,114.27) .. controls (170.03,114.67) and (169.7,115) .. (169.3,115) .. controls (168.9,115) and (168.57,114.67) .. (168.57,114.27) -- cycle ;

%Shape: Donut [id:dp047466839822912] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (252.14,35.58) .. controls (252.14,24.99) and (260.72,16.41) .. (271.32,16.41) .. controls (281.91,16.41) and (290.49,24.99) .. (290.49,35.58) .. controls (290.49,46.18) and (281.91,54.76) .. (271.32,54.76) .. controls (260.72,54.76) and (252.14,46.18) .. (252.14,35.58)(247.57,35.58) .. controls (247.57,22.47) and (258.2,11.84) .. (271.32,11.84) .. controls (284.43,11.84) and (295.06,22.47) .. (295.06,35.58) .. controls (295.06,48.7) and (284.43,59.33) .. (271.32,59.33) .. controls (258.2,59.33) and (247.57,48.7) .. (247.57,35.58) ;
%Shape: Ellipse [id:dp9955518471558245] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (252.7,35.58) .. controls (252.7,25.31) and (261.04,16.97) .. (271.32,16.97) .. controls (281.59,16.97) and (289.93,25.31) .. (289.93,35.58) .. controls (289.93,45.86) and (281.59,54.19) .. (271.32,54.19) .. controls (261.04,54.19) and (252.7,45.86) .. (252.7,35.58) -- cycle ;

%Shape: Ellipse [id:dp23167907074407534] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.19,17.96) .. controls (264.19,17.55) and (264.52,17.23) .. (264.92,17.23) .. controls (265.33,17.23) and (265.65,17.55) .. (265.65,17.96) .. controls (265.65,18.36) and (265.33,18.69) .. (264.92,18.69) .. controls (264.52,18.69) and (264.19,18.36) .. (264.19,17.96) -- cycle ;
%Shape: Ellipse [id:dp25414240007576483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.53,18.05) .. controls (277.53,17.65) and (277.85,17.32) .. (278.26,17.32) .. controls (278.66,17.32) and (278.99,17.65) .. (278.99,18.05) .. controls (278.99,18.45) and (278.66,18.78) .. (278.26,18.78) .. controls (277.85,18.78) and (277.53,18.45) .. (277.53,18.05) -- cycle ;
%Shape: Ellipse [id:dp7830491693354874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.31,35.86) .. controls (289.31,35.45) and (289.63,35.13) .. (290.04,35.13) .. controls (290.44,35.13) and (290.77,35.45) .. (290.77,35.86) .. controls (290.77,36.26) and (290.44,36.59) .. (290.04,36.59) .. controls (289.63,36.59) and (289.31,36.26) .. (289.31,35.86) -- cycle ;
%Shape: Ellipse [id:dp3594667577808359] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.27,50.47) .. controls (282.27,50.07) and (282.6,49.74) .. (283,49.74) .. controls (283.41,49.74) and (283.74,50.07) .. (283.74,50.47) .. controls (283.74,50.87) and (283.41,51.2) .. (283,51.2) .. controls (282.6,51.2) and (282.27,50.87) .. (282.27,50.47) -- cycle ;
%Shape: Ellipse [id:dp06896574756637441] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.59,38.05) .. controls (251.59,37.65) and (251.92,37.32) .. (252.32,37.32) .. controls (252.72,37.32) and (253.05,37.65) .. (253.05,38.05) .. controls (253.05,38.45) and (252.72,38.78) .. (252.32,38.78) .. controls (251.92,38.78) and (251.59,38.45) .. (251.59,38.05) -- cycle ;
%Shape: Circle [id:dp5540441871445116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.08,50.84) .. controls (259.08,50.43) and (259.4,50.1) .. (259.81,50.1) .. controls (260.21,50.1) and (260.54,50.43) .. (260.54,50.84) .. controls (260.54,51.24) and (260.21,51.57) .. (259.81,51.57) .. controls (259.4,51.57) and (259.08,51.24) .. (259.08,50.84) -- cycle ;

%Shape: Donut [id:dp6363381363986157] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (252.14,97.67) .. controls (252.14,87.08) and (260.72,78.49) .. (271.32,78.49) .. controls (281.91,78.49) and (290.49,87.08) .. (290.49,97.67) .. controls (290.49,108.26) and (281.91,116.85) .. (271.32,116.85) .. controls (260.72,116.85) and (252.14,108.26) .. (252.14,97.67)(247.57,97.67) .. controls (247.57,84.55) and (258.2,73.92) .. (271.32,73.92) .. controls (284.43,73.92) and (295.06,84.55) .. (295.06,97.67) .. controls (295.06,110.78) and (284.43,121.41) .. (271.32,121.41) .. controls (258.2,121.41) and (247.57,110.78) .. (247.57,97.67) ;
%Shape: Ellipse [id:dp627076048779428] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (252.7,97.67) .. controls (252.7,87.39) and (261.04,79.06) .. (271.32,79.06) .. controls (281.59,79.06) and (289.93,87.39) .. (289.93,97.67) .. controls (289.93,107.95) and (281.59,116.28) .. (271.32,116.28) .. controls (261.04,116.28) and (252.7,107.95) .. (252.7,97.67) -- cycle ;

%Shape: Circle [id:dp16749213778006988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.19,80.04) .. controls (264.19,79.64) and (264.52,79.31) .. (264.92,79.31) .. controls (265.33,79.31) and (265.65,79.64) .. (265.65,80.04) .. controls (265.65,80.45) and (265.33,80.77) .. (264.92,80.77) .. controls (264.52,80.77) and (264.19,80.45) .. (264.19,80.04) -- cycle ;
%Shape: Ellipse [id:dp7035237687226317] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.53,80.13) .. controls (277.53,79.73) and (277.85,79.4) .. (278.26,79.4) .. controls (278.66,79.4) and (278.99,79.73) .. (278.99,80.13) .. controls (278.99,80.54) and (278.66,80.86) .. (278.26,80.86) .. controls (277.85,80.86) and (277.53,80.54) .. (277.53,80.13) -- cycle ;
%Shape: Ellipse [id:dp44247800915188185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.31,97.94) .. controls (289.31,97.54) and (289.63,97.21) .. (290.04,97.21) .. controls (290.44,97.21) and (290.77,97.54) .. (290.77,97.94) .. controls (290.77,98.35) and (290.44,98.67) .. (290.04,98.67) .. controls (289.63,98.67) and (289.31,98.35) .. (289.31,97.94) -- cycle ;
%Shape: Ellipse [id:dp6289292672523487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.27,112.55) .. controls (282.27,112.15) and (282.6,111.82) .. (283,111.82) .. controls (283.41,111.82) and (283.74,112.15) .. (283.74,112.55) .. controls (283.74,112.96) and (283.41,113.29) .. (283,113.29) .. controls (282.6,113.29) and (282.27,112.96) .. (282.27,112.55) -- cycle ;
%Shape: Ellipse [id:dp6300828966258918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.59,100.13) .. controls (251.59,99.73) and (251.92,99.4) .. (252.32,99.4) .. controls (252.72,99.4) and (253.05,99.73) .. (253.05,100.13) .. controls (253.05,100.54) and (252.72,100.87) .. (252.32,100.87) .. controls (251.92,100.87) and (251.59,100.54) .. (251.59,100.13) -- cycle ;
%Shape: Circle [id:dp9280516051756379] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.08,112.92) .. controls (259.08,112.52) and (259.4,112.19) .. (259.81,112.19) .. controls (260.21,112.19) and (260.54,112.52) .. (260.54,112.92) .. controls (260.54,113.32) and (260.21,113.65) .. (259.81,113.65) .. controls (259.4,113.65) and (259.08,113.32) .. (259.08,112.92) -- cycle ;

%Shape: Donut [id:dp9292960466580096] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (252.14,159.75) .. controls (252.14,149.16) and (260.72,140.58) .. (271.32,140.58) .. controls (281.91,140.58) and (290.49,149.16) .. (290.49,159.75) .. controls (290.49,170.35) and (281.91,178.93) .. (271.32,178.93) .. controls (260.72,178.93) and (252.14,170.35) .. (252.14,159.75)(247.57,159.75) .. controls (247.57,146.64) and (258.2,136.01) .. (271.32,136.01) .. controls (284.43,136.01) and (295.06,146.64) .. (295.06,159.75) .. controls (295.06,172.87) and (284.43,183.5) .. (271.32,183.5) .. controls (258.2,183.5) and (247.57,172.87) .. (247.57,159.75) ;
%Shape: Ellipse [id:dp622411538474648] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (252.7,159.75) .. controls (252.7,149.48) and (261.04,141.14) .. (271.32,141.14) .. controls (281.59,141.14) and (289.93,149.48) .. (289.93,159.75) .. controls (289.93,170.03) and (281.59,178.36) .. (271.32,178.36) .. controls (261.04,178.36) and (252.7,170.03) .. (252.7,159.75) -- cycle ;

%Shape: Ellipse [id:dp44713664818299237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.19,142.13) .. controls (264.19,141.72) and (264.52,141.4) .. (264.92,141.4) .. controls (265.33,141.4) and (265.65,141.72) .. (265.65,142.13) .. controls (265.65,142.53) and (265.33,142.86) .. (264.92,142.86) .. controls (264.52,142.86) and (264.19,142.53) .. (264.19,142.13) -- cycle ;
%Shape: Circle [id:dp3442623934482989] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.53,142.22) .. controls (277.53,141.82) and (277.85,141.49) .. (278.26,141.49) .. controls (278.66,141.49) and (278.99,141.82) .. (278.99,142.22) .. controls (278.99,142.62) and (278.66,142.95) .. (278.26,142.95) .. controls (277.85,142.95) and (277.53,142.62) .. (277.53,142.22) -- cycle ;
%Shape: Ellipse [id:dp7184884560018537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.31,160.03) .. controls (289.31,159.62) and (289.63,159.3) .. (290.04,159.3) .. controls (290.44,159.3) and (290.77,159.62) .. (290.77,160.03) .. controls (290.77,160.43) and (290.44,160.76) .. (290.04,160.76) .. controls (289.63,160.76) and (289.31,160.43) .. (289.31,160.03) -- cycle ;
%Shape: Ellipse [id:dp9090534475052209] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.27,174.64) .. controls (282.27,174.24) and (282.6,173.91) .. (283,173.91) .. controls (283.41,173.91) and (283.74,174.24) .. (283.74,174.64) .. controls (283.74,175.04) and (283.41,175.37) .. (283,175.37) .. controls (282.6,175.37) and (282.27,175.04) .. (282.27,174.64) -- cycle ;
%Shape: Ellipse [id:dp5836339848412098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.59,162.22) .. controls (251.59,161.82) and (251.92,161.49) .. (252.32,161.49) .. controls (252.72,161.49) and (253.05,161.82) .. (253.05,162.22) .. controls (253.05,162.62) and (252.72,162.95) .. (252.32,162.95) .. controls (251.92,162.95) and (251.59,162.62) .. (251.59,162.22) -- cycle ;
%Shape: Circle [id:dp6554379468702598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.08,175) .. controls (259.08,174.6) and (259.4,174.27) .. (259.81,174.27) .. controls (260.21,174.27) and (260.54,174.6) .. (260.54,175) .. controls (260.54,175.41) and (260.21,175.74) .. (259.81,175.74) .. controls (259.4,175.74) and (259.08,175.41) .. (259.08,175) -- cycle ;

%Shape: Donut [id:dp45456576405532556] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (337.56,34.54) .. controls (337.56,23.94) and (346.15,15.36) .. (356.74,15.36) .. controls (367.33,15.36) and (375.92,23.94) .. (375.92,34.54) .. controls (375.92,45.13) and (367.33,53.71) .. (356.74,53.71) .. controls (346.15,53.71) and (337.56,45.13) .. (337.56,34.54)(332.99,34.54) .. controls (332.99,21.42) and (343.62,10.79) .. (356.74,10.79) .. controls (369.85,10.79) and (380.48,21.42) .. (380.48,34.54) .. controls (380.48,47.65) and (369.85,58.28) .. (356.74,58.28) .. controls (343.62,58.28) and (332.99,47.65) .. (332.99,34.54) ;
%Shape: Ellipse [id:dp3633535369421501] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (338.13,34.54) .. controls (338.13,24.26) and (346.46,15.93) .. (356.74,15.93) .. controls (367.02,15.93) and (375.35,24.26) .. (375.35,34.54) .. controls (375.35,44.81) and (367.02,53.15) .. (356.74,53.15) .. controls (346.46,53.15) and (338.13,44.81) .. (338.13,34.54) -- cycle ;

%Shape: Ellipse [id:dp5000685095721911] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.61,16.91) .. controls (349.61,16.51) and (349.94,16.18) .. (350.35,16.18) .. controls (350.75,16.18) and (351.08,16.51) .. (351.08,16.91) .. controls (351.08,17.31) and (350.75,17.64) .. (350.35,17.64) .. controls (349.94,17.64) and (349.61,17.31) .. (349.61,16.91) -- cycle ;
%Shape: Ellipse [id:dp7532993619259962] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.95,17) .. controls (362.95,16.6) and (363.28,16.27) .. (363.68,16.27) .. controls (364.08,16.27) and (364.41,16.6) .. (364.41,17) .. controls (364.41,17.41) and (364.08,17.73) .. (363.68,17.73) .. controls (363.28,17.73) and (362.95,17.41) .. (362.95,17) -- cycle ;
%Shape: Ellipse [id:dp05534251112215183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.73,34.81) .. controls (374.73,34.41) and (375.06,34.08) .. (375.46,34.08) .. controls (375.86,34.08) and (376.19,34.41) .. (376.19,34.81) .. controls (376.19,35.21) and (375.86,35.54) .. (375.46,35.54) .. controls (375.06,35.54) and (374.73,35.21) .. (374.73,34.81) -- cycle ;
%Shape: Ellipse [id:dp13381453713174163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.7,49.42) .. controls (367.7,49.02) and (368.02,48.69) .. (368.43,48.69) .. controls (368.83,48.69) and (369.16,49.02) .. (369.16,49.42) .. controls (369.16,49.83) and (368.83,50.15) .. (368.43,50.15) .. controls (368.02,50.15) and (367.7,49.83) .. (367.7,49.42) -- cycle ;
%Shape: Ellipse [id:dp7044277221415391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.01,37) .. controls (337.01,36.6) and (337.34,36.27) .. (337.74,36.27) .. controls (338.15,36.27) and (338.47,36.6) .. (338.47,37) .. controls (338.47,37.41) and (338.15,37.73) .. (337.74,37.73) .. controls (337.34,37.73) and (337.01,37.41) .. (337.01,37) -- cycle ;
%Shape: Ellipse [id:dp33438837477694583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.5,49.79) .. controls (344.5,49.38) and (344.83,49.06) .. (345.23,49.06) .. controls (345.63,49.06) and (345.96,49.38) .. (345.96,49.79) .. controls (345.96,50.19) and (345.63,50.52) .. (345.23,50.52) .. controls (344.83,50.52) and (344.5,50.19) .. (344.5,49.79) -- cycle ;

%Shape: Donut [id:dp22582197139754068] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (337.56,96.62) .. controls (337.56,86.03) and (346.15,77.44) .. (356.74,77.44) .. controls (367.33,77.44) and (375.92,86.03) .. (375.92,96.62) .. controls (375.92,107.21) and (367.33,115.8) .. (356.74,115.8) .. controls (346.15,115.8) and (337.56,107.21) .. (337.56,96.62)(332.99,96.62) .. controls (332.99,83.51) and (343.62,72.88) .. (356.74,72.88) .. controls (369.85,72.88) and (380.48,83.51) .. (380.48,96.62) .. controls (380.48,109.74) and (369.85,120.37) .. (356.74,120.37) .. controls (343.62,120.37) and (332.99,109.74) .. (332.99,96.62) ;
%Shape: Ellipse [id:dp8500560100974419] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (338.13,96.62) .. controls (338.13,86.34) and (346.46,78.01) .. (356.74,78.01) .. controls (367.02,78.01) and (375.35,86.34) .. (375.35,96.62) .. controls (375.35,106.9) and (367.02,115.23) .. (356.74,115.23) .. controls (346.46,115.23) and (338.13,106.9) .. (338.13,96.62) -- cycle ;

%Shape: Circle [id:dp02935602681829874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.61,79) .. controls (349.61,78.59) and (349.94,78.26) .. (350.35,78.26) .. controls (350.75,78.26) and (351.08,78.59) .. (351.08,79) .. controls (351.08,79.4) and (350.75,79.73) .. (350.35,79.73) .. controls (349.94,79.73) and (349.61,79.4) .. (349.61,79) -- cycle ;
%Shape: Ellipse [id:dp0573742064266336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.95,79.09) .. controls (362.95,78.68) and (363.28,78.36) .. (363.68,78.36) .. controls (364.08,78.36) and (364.41,78.68) .. (364.41,79.09) .. controls (364.41,79.49) and (364.08,79.82) .. (363.68,79.82) .. controls (363.28,79.82) and (362.95,79.49) .. (362.95,79.09) -- cycle ;
%Shape: Ellipse [id:dp25743520190396585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.73,96.9) .. controls (374.73,96.49) and (375.06,96.16) .. (375.46,96.16) .. controls (375.86,96.16) and (376.19,96.49) .. (376.19,96.9) .. controls (376.19,97.3) and (375.86,97.63) .. (375.46,97.63) .. controls (375.06,97.63) and (374.73,97.3) .. (374.73,96.9) -- cycle ;
%Shape: Ellipse [id:dp440760814856866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.7,111.51) .. controls (367.7,111.1) and (368.02,110.78) .. (368.43,110.78) .. controls (368.83,110.78) and (369.16,111.1) .. (369.16,111.51) .. controls (369.16,111.91) and (368.83,112.24) .. (368.43,112.24) .. controls (368.02,112.24) and (367.7,111.91) .. (367.7,111.51) -- cycle ;
%Shape: Circle [id:dp1910917197216616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.01,99.09) .. controls (337.01,98.68) and (337.34,98.36) .. (337.74,98.36) .. controls (338.15,98.36) and (338.47,98.68) .. (338.47,99.09) .. controls (338.47,99.49) and (338.15,99.82) .. (337.74,99.82) .. controls (337.34,99.82) and (337.01,99.49) .. (337.01,99.09) -- cycle ;
%Shape: Circle [id:dp9699216114673319] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.5,111.87) .. controls (344.5,111.47) and (344.83,111.14) .. (345.23,111.14) .. controls (345.63,111.14) and (345.96,111.47) .. (345.96,111.87) .. controls (345.96,112.28) and (345.63,112.6) .. (345.23,112.6) .. controls (344.83,112.6) and (344.5,112.28) .. (344.5,111.87) -- cycle ;

%Shape: Donut [id:dp006814600463281195] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (337.56,158.71) .. controls (337.56,148.11) and (346.15,139.53) .. (356.74,139.53) .. controls (367.33,139.53) and (375.92,148.11) .. (375.92,158.71) .. controls (375.92,169.3) and (367.33,177.88) .. (356.74,177.88) .. controls (346.15,177.88) and (337.56,169.3) .. (337.56,158.71)(332.99,158.71) .. controls (332.99,145.59) and (343.62,134.96) .. (356.74,134.96) .. controls (369.85,134.96) and (380.48,145.59) .. (380.48,158.71) .. controls (380.48,171.82) and (369.85,182.45) .. (356.74,182.45) .. controls (343.62,182.45) and (332.99,171.82) .. (332.99,158.71) ;
%Shape: Ellipse [id:dp08357789126738235] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (338.13,158.71) .. controls (338.13,148.43) and (346.46,140.1) .. (356.74,140.1) .. controls (367.02,140.1) and (375.35,148.43) .. (375.35,158.71) .. controls (375.35,168.98) and (367.02,177.32) .. (356.74,177.32) .. controls (346.46,177.32) and (338.13,168.98) .. (338.13,158.71) -- cycle ;

%Shape: Circle [id:dp060792169870497514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.61,141.08) .. controls (349.61,140.68) and (349.94,140.35) .. (350.35,140.35) .. controls (350.75,140.35) and (351.08,140.68) .. (351.08,141.08) .. controls (351.08,141.48) and (350.75,141.81) .. (350.35,141.81) .. controls (349.94,141.81) and (349.61,141.48) .. (349.61,141.08) -- cycle ;
%Shape: Ellipse [id:dp6103598530749809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.95,141.17) .. controls (362.95,140.77) and (363.28,140.44) .. (363.68,140.44) .. controls (364.08,140.44) and (364.41,140.77) .. (364.41,141.17) .. controls (364.41,141.58) and (364.08,141.9) .. (363.68,141.9) .. controls (363.28,141.9) and (362.95,141.58) .. (362.95,141.17) -- cycle ;
%Shape: Ellipse [id:dp4646513342610791] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.73,158.98) .. controls (374.73,158.58) and (375.06,158.25) .. (375.46,158.25) .. controls (375.86,158.25) and (376.19,158.58) .. (376.19,158.98) .. controls (376.19,159.38) and (375.86,159.71) .. (375.46,159.71) .. controls (375.06,159.71) and (374.73,159.38) .. (374.73,158.98) -- cycle ;
%Shape: Ellipse [id:dp07097598236337477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.7,173.59) .. controls (367.7,173.19) and (368.02,172.86) .. (368.43,172.86) .. controls (368.83,172.86) and (369.16,173.19) .. (369.16,173.59) .. controls (369.16,174) and (368.83,174.32) .. (368.43,174.32) .. controls (368.02,174.32) and (367.7,174) .. (367.7,173.59) -- cycle ;
%Shape: Ellipse [id:dp9830370576126517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.01,161.17) .. controls (337.01,160.77) and (337.34,160.44) .. (337.74,160.44) .. controls (338.15,160.44) and (338.47,160.77) .. (338.47,161.17) .. controls (338.47,161.58) and (338.15,161.9) .. (337.74,161.9) .. controls (337.34,161.9) and (337.01,161.58) .. (337.01,161.17) -- cycle ;
%Shape: Circle [id:dp5869941096580509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.5,173.96) .. controls (344.5,173.55) and (344.83,173.23) .. (345.23,173.23) .. controls (345.63,173.23) and (345.96,173.55) .. (345.96,173.96) .. controls (345.96,174.36) and (345.63,174.69) .. (345.23,174.69) .. controls (344.83,174.69) and (344.5,174.36) .. (344.5,173.96) -- cycle ;

%Shape: Donut [id:dp35499607065045924] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (425.08,98.27) .. controls (425.08,87.68) and (433.66,79.09) .. (444.26,79.09) .. controls (454.85,79.09) and (463.43,87.68) .. (463.43,98.27) .. controls (463.43,108.86) and (454.85,117.45) .. (444.26,117.45) .. controls (433.66,117.45) and (425.08,108.86) .. (425.08,98.27)(420.51,98.27) .. controls (420.51,85.15) and (431.14,74.52) .. (444.26,74.52) .. controls (457.37,74.52) and (468,85.15) .. (468,98.27) .. controls (468,111.38) and (457.37,122.01) .. (444.26,122.01) .. controls (431.14,122.01) and (420.51,111.38) .. (420.51,98.27) ;
%Shape: Ellipse [id:dp910573266192497] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (425.64,98.27) .. controls (425.64,87.99) and (433.98,79.66) .. (444.26,79.66) .. controls (454.53,79.66) and (462.87,87.99) .. (462.87,98.27) .. controls (462.87,108.55) and (454.53,116.88) .. (444.26,116.88) .. controls (433.98,116.88) and (425.64,108.55) .. (425.64,98.27) -- cycle ;

%Shape: Ellipse [id:dp4392690203024061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.13,80.64) .. controls (437.13,80.24) and (437.46,79.91) .. (437.86,79.91) .. controls (438.27,79.91) and (438.59,80.24) .. (438.59,80.64) .. controls (438.59,81.04) and (438.27,81.37) .. (437.86,81.37) .. controls (437.46,81.37) and (437.13,81.04) .. (437.13,80.64) -- cycle ;
%Shape: Ellipse [id:dp47048594938554555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.47,80.73) .. controls (450.47,80.33) and (450.79,80) .. (451.2,80) .. controls (451.6,80) and (451.93,80.33) .. (451.93,80.73) .. controls (451.93,81.14) and (451.6,81.46) .. (451.2,81.46) .. controls (450.79,81.46) and (450.47,81.14) .. (450.47,80.73) -- cycle ;
%Shape: Ellipse [id:dp27004450444173833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.25,98.54) .. controls (462.25,98.14) and (462.57,97.81) .. (462.98,97.81) .. controls (463.38,97.81) and (463.71,98.14) .. (463.71,98.54) .. controls (463.71,98.94) and (463.38,99.27) .. (462.98,99.27) .. controls (462.57,99.27) and (462.25,98.94) .. (462.25,98.54) -- cycle ;
%Shape: Ellipse [id:dp3915813697836318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.21,113.15) .. controls (455.21,112.75) and (455.54,112.42) .. (455.95,112.42) .. controls (456.35,112.42) and (456.68,112.75) .. (456.68,113.15) .. controls (456.68,113.56) and (456.35,113.88) .. (455.95,113.88) .. controls (455.54,113.88) and (455.21,113.56) .. (455.21,113.15) -- cycle ;
%Shape: Ellipse [id:dp2968655650257882] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.53,100.73) .. controls (424.53,100.33) and (424.86,100) .. (425.26,100) .. controls (425.66,100) and (425.99,100.33) .. (425.99,100.73) .. controls (425.99,101.14) and (425.66,101.46) .. (425.26,101.46) .. controls (424.86,101.46) and (424.53,101.14) .. (424.53,100.73) -- cycle ;
%Shape: Circle [id:dp14369431994848347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.02,113.52) .. controls (432.02,113.11) and (432.34,112.79) .. (432.75,112.79) .. controls (433.15,112.79) and (433.48,113.11) .. (433.48,113.52) .. controls (433.48,113.92) and (433.15,114.25) .. (432.75,114.25) .. controls (432.34,114.25) and (432.02,113.92) .. (432.02,113.52) -- cycle ;

%Curve Lines [id:da4118058198128479] 
\draw [line width=1.0]    (80.48,282.89) .. controls (75.19,238.46) and (30.68,271) .. (59.37,309.53) ;
%Curve Lines [id:da004798978411999388] 
\draw [line width=1.0]    (67.45,316.69) .. controls (98,337.95) and (119.69,275.86) .. (54.24,285.96) ;
%Curve Lines [id:da4766064915529392] 
\draw [line width=1.0]    (46.48,287.04) .. controls (18.49,292.58) and (39.42,357.62) .. (79.34,292.65) ;
%Shape: Donut [id:dp5430164925207882] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (33.42,296.56) .. controls (33.42,279.21) and (47.49,265.14) .. (64.84,265.14) .. controls (82.19,265.14) and (96.26,279.21) .. (96.26,296.56) .. controls (96.26,313.91) and (82.19,327.97) .. (64.84,327.97) .. controls (47.49,327.97) and (33.42,313.91) .. (33.42,296.56)(25.94,296.56) .. controls (25.94,275.08) and (43.36,257.66) .. (64.84,257.66) .. controls (86.32,257.66) and (103.74,275.08) .. (103.74,296.56) .. controls (103.74,318.04) and (86.32,335.45) .. (64.84,335.45) .. controls (43.36,335.45) and (25.94,318.04) .. (25.94,296.56) ;
%Shape: Ellipse [id:dp5625207651543698] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (34.35,296.56) .. controls (34.35,279.72) and (48,266.07) .. (64.84,266.07) .. controls (81.68,266.07) and (95.33,279.72) .. (95.33,296.56) .. controls (95.33,313.39) and (81.68,327.04) .. (64.84,327.04) .. controls (48,327.04) and (34.35,313.39) .. (34.35,296.56) -- cycle ;

%Shape: Ellipse [id:dp5211913045129498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.17,267.68) .. controls (53.17,267.02) and (53.71,266.49) .. (54.37,266.49) .. controls (55.03,266.49) and (55.56,267.02) .. (55.56,267.68) .. controls (55.56,268.34) and (55.03,268.88) .. (54.37,268.88) .. controls (53.71,268.88) and (53.17,268.34) .. (53.17,267.68) -- cycle ;
%Shape: Circle [id:dp7205228875866261] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.01,267.83) .. controls (75.01,267.17) and (75.55,266.64) .. (76.21,266.64) .. controls (76.87,266.64) and (77.41,267.17) .. (77.41,267.83) .. controls (77.41,268.49) and (76.87,269.03) .. (76.21,269.03) .. controls (75.55,269.03) and (75.01,268.49) .. (75.01,267.83) -- cycle ;
%Shape: Circle [id:dp8004514468249305] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.31,297.01) .. controls (94.31,296.34) and (94.85,295.81) .. (95.51,295.81) .. controls (96.17,295.81) and (96.71,296.34) .. (96.71,297.01) .. controls (96.71,297.67) and (96.17,298.2) .. (95.51,298.2) .. controls (94.85,298.2) and (94.31,297.67) .. (94.31,297.01) -- cycle ;
%Shape: Ellipse [id:dp018943887058449405] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.79,320.94) .. controls (82.79,320.28) and (83.33,319.75) .. (83.99,319.75) .. controls (84.65,319.75) and (85.19,320.28) .. (85.19,320.94) .. controls (85.19,321.6) and (84.65,322.14) .. (83.99,322.14) .. controls (83.33,322.14) and (82.79,321.6) .. (82.79,320.94) -- cycle ;
%Shape: Circle [id:dp7897187920940902] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32.53,300.6) .. controls (32.53,299.94) and (33.06,299.4) .. (33.72,299.4) .. controls (34.38,299.4) and (34.92,299.94) .. (34.92,300.6) .. controls (34.92,301.26) and (34.38,301.79) .. (33.72,301.79) .. controls (33.06,301.79) and (32.53,301.26) .. (32.53,300.6) -- cycle ;
%Shape: Ellipse [id:dp3662172217121865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (44.79,321.54) .. controls (44.79,320.88) and (45.33,320.34) .. (45.99,320.34) .. controls (46.65,320.34) and (47.19,320.88) .. (47.19,321.54) .. controls (47.19,322.2) and (46.65,322.74) .. (45.99,322.74) .. controls (45.33,322.74) and (44.79,322.2) .. (44.79,321.54) -- cycle ;

%Curve Lines [id:da610506481924578] 
\draw [line width=1.0]    (188.55,291.52) .. controls (185.34,264.59) and (158.36,284.32) .. (175.75,307.67) ;
%Curve Lines [id:da646925795545498] 
\draw [line width=1.0]    (180.64,312.01) .. controls (199.17,324.89) and (212.32,287.26) .. (172.64,293.38) ;
%Curve Lines [id:da9758095482701016] 
\draw [line width=1.0]    (167.94,294.04) .. controls (150.97,297.4) and (163.66,336.82) .. (187.86,297.44) ;
%Curve Lines [id:da9033689907963279] 
\draw [line width=1.0]    (277.06,225.28) .. controls (273.85,198.35) and (246.87,218.07) .. (264.26,241.43) ;
%Curve Lines [id:da018064974558789304] 
\draw [line width=1.0]    (269.15,245.76) .. controls (287.68,258.65) and (300.82,221.02) .. (261.15,227.14) ;
%Curve Lines [id:da5217375162322193] 
\draw [line width=1.0]    (256.45,227.8) .. controls (239.48,231.15) and (252.17,270.57) .. (276.37,231.19) ;

%Curve Lines [id:da5284712814957677] 
\draw [line width=1.0]    (279.06,352.36) .. controls (275.85,325.43) and (248.87,345.15) .. (266.26,368.51) ;
%Curve Lines [id:da5740100337651441] 
\draw [line width=1.0]    (271.15,372.85) .. controls (289.68,385.73) and (302.82,348.1) .. (263.15,354.22) ;
%Curve Lines [id:da3452722005309158] 
\draw [line width=1.0]    (258.45,354.88) .. controls (241.48,358.23) and (254.17,397.65) .. (278.37,358.28) ;

%Curve Lines [id:da46592862634803034] 
\draw [line width=1.0]    (364.33,226.94) .. controls (361.12,200.01) and (334.14,219.74) .. (351.54,243.09) ;
%Curve Lines [id:da8823959754488682] 
\draw [line width=1.0]    (356.43,247.43) .. controls (374.95,260.32) and (388.1,222.68) .. (348.42,228.8) ;
%Curve Lines [id:da8352593574371004] 
\draw [line width=1.0]    (343.72,229.46) .. controls (326.75,232.82) and (339.44,272.24) .. (363.64,232.86) ;

%Curve Lines [id:da3851980594179423] 
\draw [line width=1.0]    (364.33,291.11) .. controls (361.12,264.18) and (334.14,283.91) .. (351.54,307.26) ;
%Curve Lines [id:da39146430422405853] 
\draw [line width=1.0]    (356.43,311.6) .. controls (374.95,324.49) and (388.1,286.85) .. (348.42,292.97) ;
%Curve Lines [id:da5120992264368368] 
\draw [line width=1.0]    (343.72,293.63) .. controls (326.75,296.99) and (339.44,336.41) .. (363.64,297.03) ;

%Curve Lines [id:da9475981729781524] 
\draw [line width=1.0]    (452.1,290.53) .. controls (448.89,263.6) and (421.91,283.32) .. (439.3,306.67) ;
%Curve Lines [id:da9853808107909272] 
\draw [line width=1.0]    (444.19,311.01) .. controls (462.72,323.9) and (475.86,286.27) .. (436.19,292.39) ;
%Curve Lines [id:da39800377694284517] 
\draw [line width=1.0]    (431.49,293.04) .. controls (414.52,296.4) and (427.21,335.82) .. (451.41,296.44) ;

%Shape: Ellipse [id:dp2556048103696712] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174.06,291.64) .. controls (175.26,294) and (174.35,296.86) .. (172.03,298.04) .. controls (169.71,299.22) and (166.86,298.27) .. (165.66,295.91) .. controls (164.46,293.55) and (165.37,290.69) .. (167.69,289.51) .. controls (170.01,288.33) and (172.87,289.28) .. (174.06,291.64) -- cycle ;
%Curve Lines [id:da22266864724853097] 
\draw [line width=1.0]    (170.16,288.53) .. controls (170.16,292.27) and (172.78,293.02) .. (175.03,293.02) ;
%Curve Lines [id:da1752837374700731] 
\draw [line width=1.0]    (164.93,295.08) .. controls (167.17,294.52) and (170.35,295.08) .. (171.1,298.44) ;

%Shape: Ellipse [id:dp7756738376929744] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.57,225.39) .. controls (263.77,227.75) and (262.86,230.62) .. (260.54,231.8) .. controls (258.22,232.98) and (255.37,232.02) .. (254.17,229.66) .. controls (252.97,227.31) and (253.88,224.44) .. (256.2,223.26) .. controls (258.52,222.08) and (261.38,223.04) .. (262.57,225.39) -- cycle ;
%Curve Lines [id:da5024963819825679] 
\draw [line width=1.0]    (258.67,222.29) .. controls (258.67,226.03) and (261.29,226.77) .. (263.53,226.77) ;
%Curve Lines [id:da563399419548266] 
\draw [line width=1.0]    (253.44,228.83) .. controls (255.68,228.27) and (258.86,228.83) .. (259.61,232.2) ;

%Shape: Ellipse [id:dp8633512727343456] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.76,352.48) .. controls (265.96,354.83) and (265.05,357.7) .. (262.73,358.88) .. controls (260.41,360.06) and (257.56,359.11) .. (256.36,356.75) .. controls (255.16,354.39) and (256.07,351.53) .. (258.39,350.35) .. controls (260.71,349.17) and (263.56,350.12) .. (264.76,352.48) -- cycle ;
%Curve Lines [id:da6060581254734572] 
\draw [line width=1.0]    (260.86,349.37) .. controls (260.86,353.11) and (263.48,353.86) .. (265.72,353.86) ;
%Curve Lines [id:da12622238728067292] 
\draw [line width=1.0]    (255.62,355.92) .. controls (257.87,355.36) and (261.05,355.92) .. (261.79,359.28) ;

%Shape: Ellipse [id:dp4972371432577817] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.03,291.23) .. controls (351.23,293.59) and (350.32,296.46) .. (348,297.63) .. controls (345.68,298.81) and (342.83,297.86) .. (341.63,295.5) .. controls (340.43,293.15) and (341.34,290.28) .. (343.66,289.1) .. controls (345.98,287.92) and (348.84,288.87) .. (350.03,291.23) -- cycle ;
%Curve Lines [id:da7835334634074355] 
\draw [line width=1.0]    (346.13,288.12) .. controls (346.13,291.86) and (348.75,292.61) .. (350.99,292.61) ;
%Curve Lines [id:da7490320496221778] 
\draw [line width=1.0]    (340.9,294.67) .. controls (343.14,294.11) and (346.32,294.67) .. (347.07,298.04) ;

%Shape: Ellipse [id:dp14305064103120757] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.56,235.71) .. controls (342.92,235.91) and (340.63,233.96) .. (340.44,231.37) .. controls (340.24,228.77) and (342.23,226.51) .. (344.86,226.31) .. controls (347.5,226.12) and (349.79,228.06) .. (349.99,230.66) .. controls (350.18,233.25) and (348.2,235.52) .. (345.56,235.71) -- cycle ;
%Curve Lines [id:da6119258979920288] 
\draw [line width=1.0]    (350.06,228.63) .. controls (347.07,228.63) and (345.57,232.37) .. (347.07,235.74) ;
%Curve Lines [id:da2203012089835692] 
\draw [line width=1.0]    (345.57,225.64) .. controls (345.23,227.56) and (342.02,229.75) .. (340.15,230.87) ;

%Shape: Ellipse [id:dp4628717747413861] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (433.33,299.29) .. controls (430.69,299.49) and (428.4,297.54) .. (428.2,294.95) .. controls (428.01,292.35) and (429.99,290.09) .. (432.63,289.89) .. controls (435.27,289.7) and (437.56,291.64) .. (437.75,294.24) .. controls (437.94,296.84) and (435.96,299.1) .. (433.33,299.29) -- cycle ;
%Curve Lines [id:da5678812261513038] 
\draw [line width=1.0]    (437.83,292.21) .. controls (434.83,292.21) and (433.34,295.95) .. (434.83,299.32) ;
%Curve Lines [id:da4721546622037608] 
\draw [line width=1.0]    (433.34,289.22) .. controls (432.99,291.15) and (429.79,293.33) .. (427.92,294.46) ;

%Shape: Ellipse [id:dp9324156976847352] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186.47,289.65) .. controls (189.07,289.14) and (191.58,290.8) .. (192.07,293.36) .. controls (192.57,295.91) and (190.87,298.39) .. (188.28,298.9) .. controls (185.68,299.41) and (183.17,297.74) .. (182.68,295.19) .. controls (182.18,292.63) and (183.88,290.15) .. (186.47,289.65) -- cycle ;
%Curve Lines [id:da4932143582231865] 
\draw [line width=1.0]    (182.51,292.65) .. controls (186.33,292.75) and (188.49,290.96) .. (188.07,289.1) ;
%Curve Lines [id:da08408291876483076] 
\draw [line width=1.0]    (186.43,299.38) .. controls (187.37,297.51) and (189.05,294.33) .. (192.23,295.08) ;

%Shape: Ellipse [id:dp45333258898243534] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.17,350.86) .. controls (279.77,350.36) and (282.27,352.02) .. (282.77,354.57) .. controls (283.27,357.13) and (281.57,359.61) .. (278.97,360.11) .. controls (276.38,360.62) and (273.87,358.96) .. (273.37,356.4) .. controls (272.87,353.85) and (274.58,351.37) .. (277.17,350.86) -- cycle ;
%Curve Lines [id:da07481214989683627] 
\draw [line width=1.0]    (273.2,353.86) .. controls (277.03,353.96) and (279.19,352.18) .. (278.76,350.32) ;
%Curve Lines [id:da025429173647449566] 
\draw [line width=1.0]    (277.13,360.59) .. controls (278.06,358.72) and (279.75,355.54) .. (282.93,356.29) ;

%Shape: Ellipse [id:dp9153145610543435] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.43,233.67) .. controls (278.62,233.87) and (280.53,231.92) .. (280.69,229.32) .. controls (280.85,226.73) and (279.2,224.47) .. (277.01,224.27) .. controls (274.82,224.08) and (272.92,226.02) .. (272.76,228.62) .. controls (272.6,231.21) and (274.24,233.47) .. (276.43,233.67) -- cycle ;
%Curve Lines [id:da4672961262108031] 
\draw [line width=1.0]    (272.7,226.59) .. controls (275.18,226.59) and (277,229.58) .. (274.75,233.32) ;
%Curve Lines [id:da7703418994820552] 
\draw [line width=1.0]    (277,223.97) .. controls (277.17,227.22) and (279.75,227.71) .. (281.3,228.83) ;

%Shape: Ellipse [id:dp7116359336720257] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.52,235.34) .. controls (365.71,235.53) and (367.61,233.59) .. (367.77,230.99) .. controls (367.93,228.4) and (366.29,226.13) .. (364.1,225.94) .. controls (361.91,225.74) and (360,227.69) .. (359.85,230.28) .. controls (359.69,232.88) and (361.33,235.14) .. (363.52,235.34) -- cycle ;
%Curve Lines [id:da32201108369894427] 
\draw [line width=1.0]    (359.78,228.26) .. controls (362.27,228.26) and (364.08,231.25) .. (361.84,234.99) ;
%Curve Lines [id:da22156254582918822] 
\draw [line width=1.0]    (364.08,225.64) .. controls (364.26,228.89) and (366.83,229.38) .. (368.39,230.5) ;

%Shape: Ellipse [id:dp2436761806076848] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.33,299.88) .. controls (365.52,300.08) and (367.43,298.13) .. (367.59,295.54) .. controls (367.75,292.94) and (366.1,290.68) .. (363.91,290.48) .. controls (361.72,290.29) and (359.82,292.23) .. (359.66,294.83) .. controls (359.5,297.42) and (361.14,299.69) .. (363.33,299.88) -- cycle ;
%Curve Lines [id:da23440473032286469] 
\draw [line width=1.0]    (359.6,292.8) .. controls (362.08,292.8) and (363.9,295.79) .. (361.65,299.53) ;
%Curve Lines [id:da9567969719657908] 
\draw [line width=1.0]    (363.9,290.18) .. controls (364.07,293.43) and (366.65,293.92) .. (368.2,295.04) ;

%Shape: Ellipse [id:dp3279821704472985] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (451.47,298.92) .. controls (453.66,299.11) and (455.57,297.17) .. (455.73,294.57) .. controls (455.89,291.98) and (454.24,289.72) .. (452.05,289.52) .. controls (449.86,289.32) and (447.96,291.27) .. (447.8,293.87) .. controls (447.64,296.46) and (449.28,298.72) .. (451.47,298.92) -- cycle ;
%Curve Lines [id:da6950660950938398] 
\draw [line width=1.0]    (447.74,291.84) .. controls (450.22,291.84) and (452.04,294.83) .. (449.79,298.57) ;
%Curve Lines [id:da26027358753242835] 
\draw [line width=1.0]    (452.04,289.22) .. controls (452.21,292.47) and (454.79,292.96) .. (456.34,294.08) ;

%Shape: Ellipse [id:dp64708699024306] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (182.15,311.37) .. controls (180.76,313.62) and (177.84,314.34) .. (175.62,312.98) .. controls (173.41,311.62) and (172.73,308.68) .. (174.12,306.43) .. controls (175.5,304.18) and (178.42,303.46) .. (180.64,304.82) .. controls (182.86,306.19) and (183.53,309.12) .. (182.15,311.37) -- cycle ;
%Curve Lines [id:da05007503250346734] 
\draw [line width=1.0]    (182.13,305.74) .. controls (179.89,307.98) and (180.26,311.72) .. (181.57,312.66) ;
%Curve Lines [id:da28158329352575995] 
\draw [line width=1.0]    (174.45,305.37) .. controls (176.09,306.99) and (177.27,310) .. (174.79,312.39) ;

%Shape: Ellipse [id:dp2847762660867138] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.47,245.12) .. controls (269.08,247.38) and (266.16,248.1) .. (263.95,246.73) .. controls (261.73,245.37) and (261.06,242.44) .. (262.44,240.19) .. controls (263.83,237.93) and (266.75,237.21) .. (268.96,238.58) .. controls (271.18,239.94) and (271.85,242.87) .. (270.47,245.12) -- cycle ;
%Curve Lines [id:da31946686787831724] 
\draw [line width=1.0]    (270.45,239.49) .. controls (268.21,241.73) and (268.58,245.48) .. (269.89,246.41) ;
%Curve Lines [id:da6862538126066599] 
\draw [line width=1.0]    (262.77,239.12) .. controls (264.42,240.75) and (265.6,243.75) .. (263.12,246.14) ;

%Shape: Ellipse [id:dp6959231679190317] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.74,246.79) .. controls (356.36,249.04) and (353.44,249.76) .. (351.22,248.4) .. controls (349,247.04) and (348.33,244.11) .. (349.71,241.85) .. controls (351.1,239.6) and (354.02,238.88) .. (356.24,240.25) .. controls (358.45,241.61) and (359.13,244.54) .. (357.74,246.79) -- cycle ;
%Curve Lines [id:da9060792523650124] 
\draw [line width=1.0]    (357.73,241.16) .. controls (355.48,243.4) and (355.86,247.14) .. (357.17,248.08) ;
%Curve Lines [id:da8705030489280559] 
\draw [line width=1.0]    (350.04,240.79) .. controls (351.69,242.41) and (352.87,245.42) .. (350.39,247.81) ;

%Shape: Ellipse [id:dp20328111205774002] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.64,373.91) .. controls (264.3,372.69) and (263.38,369.82) .. (264.59,367.52) .. controls (265.8,365.21) and (268.68,364.34) .. (271.02,365.57) .. controls (273.36,366.8) and (274.28,369.66) .. (273.07,371.96) .. controls (271.86,374.27) and (268.98,375.14) .. (266.64,373.91) -- cycle ;
%Curve Lines [id:da6429480850921468] 
\draw [line width=1.0]    (272.26,373.51) .. controls (269.87,371.43) and (266.16,372.06) .. (265.32,373.43) ;
%Curve Lines [id:da0012448166095965219] 
\draw [line width=1.0]    (272.1,365.82) .. controls (270.6,367.58) and (267.68,368.96) .. (265.12,366.65) ;

%Shape: Ellipse [id:dp14115277118917113] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.47,312.85) .. controls (350.13,311.63) and (349.21,308.76) .. (350.42,306.46) .. controls (351.63,304.15) and (354.51,303.28) .. (356.85,304.51) .. controls (359.19,305.74) and (360.11,308.6) .. (358.9,310.9) .. controls (357.69,313.21) and (354.82,314.08) .. (352.47,312.85) -- cycle ;
%Curve Lines [id:da39341645726371055] 
\draw [line width=1.0]    (358.09,312.45) .. controls (355.7,310.37) and (352,311) .. (351.15,312.37) ;
%Curve Lines [id:da21350080354316137] 
\draw [line width=1.0]    (357.93,304.76) .. controls (356.43,306.52) and (353.51,307.9) .. (350.95,305.59) ;

%Shape: Ellipse [id:dp8650565365834322] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.87,312.26) .. controls (437.53,311.04) and (436.61,308.17) .. (437.82,305.87) .. controls (439.03,303.56) and (441.9,302.69) .. (444.24,303.92) .. controls (446.59,305.15) and (447.5,308.01) .. (446.3,310.32) .. controls (445.09,312.62) and (442.21,313.49) .. (439.87,312.26) -- cycle ;
%Curve Lines [id:da8759967744460878] 
\draw [line width=1.0]    (445.49,311.86) .. controls (443.09,309.78) and (439.39,310.41) .. (438.54,311.78) ;
%Curve Lines [id:da19004191954734606] 
\draw [line width=1.0]    (445.33,304.17) .. controls (443.82,305.93) and (440.91,307.31) .. (438.35,305) ;

%Straight Lines [id:da4820156124932937] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (205.07,294.36) -- (233.8,240.28) ;
\draw [shift={(234.74,238.51)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da4591548563460397] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (298.82,297.85) -- (327.55,243.77) ;
\draw [shift={(328.49,242)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da32417768322173424] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (205.07,314.81) -- (233.8,368.89) ;
\draw [shift={(234.74,370.66)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da8998203544490718] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (298.82,308.32) -- (327.55,362.41) ;
\draw [shift={(328.49,364.18)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da3420288264684258] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (206.82,305.33) -- (241.22,305.33) ;
\draw [shift={(243.22,305.33)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da02324143249006072] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (295.08,369.66) -- (329.48,369.66) ;
\draw [shift={(331.48,369.66)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da8598518390778472] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (294.08,233.02) -- (328.49,233.02) ;
\draw [shift={(330.49,233.02)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da36171779726887376] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (381.1,366.67) -- (409.83,312.58) ;
\draw [shift={(410.77,310.82)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da27795293275678634] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (383.6,235.02) -- (412.33,289.1) ;
\draw [shift={(413.27,290.87)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da10032134002125492] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (380.85,301.34) -- (415.26,301.34) ;
\draw [shift={(417.26,301.34)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da0045765498386467485] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (296.08,363.68) -- (324.81,309.59) ;
\draw [shift={(325.75,307.83)}, rotate = 117.98] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da30605152795983404] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (297.57,241.5) -- (326.31,295.59) ;
\draw [shift={(327.25,297.35)}, rotate = 242.02] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Donut [id:dp6647382455004366] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (159.96,299.35) .. controls (159.96,288.76) and (168.55,280.17) .. (179.14,280.17) .. controls (189.73,280.17) and (198.32,288.76) .. (198.32,299.35) .. controls (198.32,309.94) and (189.73,318.53) .. (179.14,318.53) .. controls (168.55,318.53) and (159.96,309.94) .. (159.96,299.35)(155.39,299.35) .. controls (155.39,286.23) and (166.03,275.6) .. (179.14,275.6) .. controls (192.25,275.6) and (202.88,286.23) .. (202.88,299.35) .. controls (202.88,312.46) and (192.25,323.09) .. (179.14,323.09) .. controls (166.03,323.09) and (155.39,312.46) .. (155.39,299.35) ;
%Shape: Ellipse [id:dp28864087354622214] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (160.53,299.35) .. controls (160.53,289.07) and (168.86,280.74) .. (179.14,280.74) .. controls (189.42,280.74) and (197.75,289.07) .. (197.75,299.35) .. controls (197.75,309.63) and (189.42,317.96) .. (179.14,317.96) .. controls (168.86,317.96) and (160.53,309.63) .. (160.53,299.35) -- cycle ;

%Shape: Ellipse [id:dp8925526427350985] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.02,281.72) .. controls (172.02,281.32) and (172.34,280.99) .. (172.75,280.99) .. controls (173.15,280.99) and (173.48,281.32) .. (173.48,281.72) .. controls (173.48,282.13) and (173.15,282.45) .. (172.75,282.45) .. controls (172.34,282.45) and (172.02,282.13) .. (172.02,281.72) -- cycle ;
%Shape: Ellipse [id:dp3679153822359338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.35,281.81) .. controls (185.35,281.41) and (185.68,281.08) .. (186.08,281.08) .. controls (186.48,281.08) and (186.81,281.41) .. (186.81,281.81) .. controls (186.81,282.22) and (186.48,282.54) .. (186.08,282.54) .. controls (185.68,282.54) and (185.35,282.22) .. (185.35,281.81) -- cycle ;
%Shape: Ellipse [id:dp9317383738843183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.13,299.62) .. controls (197.13,299.22) and (197.46,298.89) .. (197.86,298.89) .. controls (198.26,298.89) and (198.59,299.22) .. (198.59,299.62) .. controls (198.59,300.03) and (198.26,300.35) .. (197.86,300.35) .. controls (197.46,300.35) and (197.13,300.03) .. (197.13,299.62) -- cycle ;
%Shape: Ellipse [id:dp5050270185611875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.1,314.23) .. controls (190.1,313.83) and (190.43,313.5) .. (190.83,313.5) .. controls (191.23,313.5) and (191.56,313.83) .. (191.56,314.23) .. controls (191.56,314.64) and (191.23,314.97) .. (190.83,314.97) .. controls (190.43,314.97) and (190.1,314.64) .. (190.1,314.23) -- cycle ;
%Shape: Circle [id:dp6175425869763445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.41,301.81) .. controls (159.41,301.41) and (159.74,301.08) .. (160.14,301.08) .. controls (160.55,301.08) and (160.87,301.41) .. (160.87,301.81) .. controls (160.87,302.22) and (160.55,302.54) .. (160.14,302.54) .. controls (159.74,302.54) and (159.41,302.22) .. (159.41,301.81) -- cycle ;
%Shape: Ellipse [id:dp4217245696626949] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.9,314.6) .. controls (166.9,314.2) and (167.23,313.87) .. (167.63,313.87) .. controls (168.04,313.87) and (168.36,314.2) .. (168.36,314.6) .. controls (168.36,315) and (168.04,315.33) .. (167.63,315.33) .. controls (167.23,315.33) and (166.9,315) .. (166.9,314.6) -- cycle ;

%Shape: Donut [id:dp8813429828682662] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (248.47,233) .. controls (248.47,222.41) and (257.06,213.82) .. (267.65,213.82) .. controls (278.24,213.82) and (286.83,222.41) .. (286.83,233) .. controls (286.83,243.59) and (278.24,252.18) .. (267.65,252.18) .. controls (257.06,252.18) and (248.47,243.59) .. (248.47,233)(243.9,233) .. controls (243.9,219.89) and (254.53,209.26) .. (267.65,209.26) .. controls (280.76,209.26) and (291.39,219.89) .. (291.39,233) .. controls (291.39,246.12) and (280.76,256.75) .. (267.65,256.75) .. controls (254.53,256.75) and (243.9,246.12) .. (243.9,233) ;
%Shape: Ellipse [id:dp5757728271021378] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (249.04,233) .. controls (249.04,222.72) and (257.37,214.39) .. (267.65,214.39) .. controls (277.93,214.39) and (286.26,222.72) .. (286.26,233) .. controls (286.26,243.28) and (277.93,251.61) .. (267.65,251.61) .. controls (257.37,251.61) and (249.04,243.28) .. (249.04,233) -- cycle ;

%Shape: Circle [id:dp2787145124098621] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.53,215.38) .. controls (260.53,214.97) and (260.85,214.65) .. (261.26,214.65) .. controls (261.66,214.65) and (261.99,214.97) .. (261.99,215.38) .. controls (261.99,215.78) and (261.66,216.11) .. (261.26,216.11) .. controls (260.85,216.11) and (260.53,215.78) .. (260.53,215.38) -- cycle ;
%Shape: Ellipse [id:dp7964688948476965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.86,215.47) .. controls (273.86,215.06) and (274.19,214.74) .. (274.59,214.74) .. controls (274.99,214.74) and (275.32,215.06) .. (275.32,215.47) .. controls (275.32,215.87) and (274.99,216.2) .. (274.59,216.2) .. controls (274.19,216.2) and (273.86,215.87) .. (273.86,215.47) -- cycle ;
%Shape: Ellipse [id:dp3169178600122655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.64,233.28) .. controls (285.64,232.87) and (285.97,232.55) .. (286.37,232.55) .. controls (286.77,232.55) and (287.1,232.87) .. (287.1,233.28) .. controls (287.1,233.68) and (286.77,234.01) .. (286.37,234.01) .. controls (285.97,234.01) and (285.64,233.68) .. (285.64,233.28) -- cycle ;
%Shape: Ellipse [id:dp8003403840206103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.61,247.89) .. controls (278.61,247.48) and (278.93,247.16) .. (279.34,247.16) .. controls (279.74,247.16) and (280.07,247.48) .. (280.07,247.89) .. controls (280.07,248.29) and (279.74,248.62) .. (279.34,248.62) .. controls (278.93,248.62) and (278.61,248.29) .. (278.61,247.89) -- cycle ;
%Shape: Ellipse [id:dp7198185380917665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.92,235.47) .. controls (247.92,235.06) and (248.25,234.74) .. (248.65,234.74) .. controls (249.06,234.74) and (249.38,235.06) .. (249.38,235.47) .. controls (249.38,235.87) and (249.06,236.2) .. (248.65,236.2) .. controls (248.25,236.2) and (247.92,235.87) .. (247.92,235.47) -- cycle ;
%Shape: Circle [id:dp6242371570648904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.41,248.25) .. controls (255.41,247.85) and (255.74,247.52) .. (256.14,247.52) .. controls (256.55,247.52) and (256.87,247.85) .. (256.87,248.25) .. controls (256.87,248.66) and (256.55,248.98) .. (256.14,248.98) .. controls (255.74,248.98) and (255.41,248.66) .. (255.41,248.25) -- cycle ;

%Shape: Donut [id:dp2091596428122069] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (250.47,360.09) .. controls (250.47,349.49) and (259.06,340.91) .. (269.65,340.91) .. controls (280.24,340.91) and (288.83,349.49) .. (288.83,360.09) .. controls (288.83,370.68) and (280.24,379.27) .. (269.65,379.27) .. controls (259.06,379.27) and (250.47,370.68) .. (250.47,360.09)(245.9,360.09) .. controls (245.9,346.97) and (256.53,336.34) .. (269.65,336.34) .. controls (282.76,336.34) and (293.39,346.97) .. (293.39,360.09) .. controls (293.39,373.2) and (282.76,383.83) .. (269.65,383.83) .. controls (256.53,383.83) and (245.9,373.2) .. (245.9,360.09) ;
%Shape: Ellipse [id:dp40590290303862964] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (251.04,360.09) .. controls (251.04,349.81) and (259.37,341.48) .. (269.65,341.48) .. controls (279.93,341.48) and (288.26,349.81) .. (288.26,360.09) .. controls (288.26,370.37) and (279.93,378.7) .. (269.65,378.7) .. controls (259.37,378.7) and (251.04,370.37) .. (251.04,360.09) -- cycle ;

%Shape: Ellipse [id:dp8601007859716973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.53,342.46) .. controls (262.53,342.06) and (262.85,341.73) .. (263.26,341.73) .. controls (263.66,341.73) and (263.99,342.06) .. (263.99,342.46) .. controls (263.99,342.86) and (263.66,343.19) .. (263.26,343.19) .. controls (262.85,343.19) and (262.53,342.86) .. (262.53,342.46) -- cycle ;
%Shape: Circle [id:dp02088433318623717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.86,342.55) .. controls (275.86,342.15) and (276.19,341.82) .. (276.59,341.82) .. controls (276.99,341.82) and (277.32,342.15) .. (277.32,342.55) .. controls (277.32,342.96) and (276.99,343.28) .. (276.59,343.28) .. controls (276.19,343.28) and (275.86,342.96) .. (275.86,342.55) -- cycle ;
%Shape: Ellipse [id:dp5874604228573205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.64,360.36) .. controls (287.64,359.96) and (287.97,359.63) .. (288.37,359.63) .. controls (288.77,359.63) and (289.1,359.96) .. (289.1,360.36) .. controls (289.1,360.76) and (288.77,361.09) .. (288.37,361.09) .. controls (287.97,361.09) and (287.64,360.76) .. (287.64,360.36) -- cycle ;
%Shape: Ellipse [id:dp0800933696849977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.61,374.97) .. controls (280.61,374.57) and (280.93,374.24) .. (281.34,374.24) .. controls (281.74,374.24) and (282.07,374.57) .. (282.07,374.97) .. controls (282.07,375.38) and (281.74,375.7) .. (281.34,375.7) .. controls (280.93,375.7) and (280.61,375.38) .. (280.61,374.97) -- cycle ;
%Shape: Ellipse [id:dp6356852475194853] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.92,362.55) .. controls (249.92,362.15) and (250.25,361.82) .. (250.65,361.82) .. controls (251.06,361.82) and (251.38,362.15) .. (251.38,362.55) .. controls (251.38,362.96) and (251.06,363.28) .. (250.65,363.28) .. controls (250.25,363.28) and (249.92,362.96) .. (249.92,362.55) -- cycle ;
%Shape: Circle [id:dp740928293786492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.41,375.34) .. controls (257.41,374.93) and (257.74,374.61) .. (258.14,374.61) .. controls (258.55,374.61) and (258.87,374.93) .. (258.87,375.34) .. controls (258.87,375.74) and (258.55,376.07) .. (258.14,376.07) .. controls (257.74,376.07) and (257.41,375.74) .. (257.41,375.34) -- cycle ;

%Shape: Donut [id:dp9984648541872] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (335.89,234.87) .. controls (335.89,224.28) and (344.48,215.69) .. (355.07,215.69) .. controls (365.66,215.69) and (374.25,224.28) .. (374.25,234.87) .. controls (374.25,245.46) and (365.66,254.05) .. (355.07,254.05) .. controls (344.48,254.05) and (335.89,245.46) .. (335.89,234.87)(331.33,234.87) .. controls (331.33,221.76) and (341.96,211.13) .. (355.07,211.13) .. controls (368.19,211.13) and (378.82,221.76) .. (378.82,234.87) .. controls (378.82,247.98) and (368.19,258.61) .. (355.07,258.61) .. controls (341.96,258.61) and (331.33,247.98) .. (331.33,234.87) ;
%Shape: Ellipse [id:dp9705733442248942] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (336.46,234.87) .. controls (336.46,224.59) and (344.79,216.26) .. (355.07,216.26) .. controls (365.35,216.26) and (373.68,224.59) .. (373.68,234.87) .. controls (373.68,245.15) and (365.35,253.48) .. (355.07,253.48) .. controls (344.79,253.48) and (336.46,245.15) .. (336.46,234.87) -- cycle ;

%Shape: Ellipse [id:dp29344595887971026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.95,217.24) .. controls (347.95,216.84) and (348.28,216.51) .. (348.68,216.51) .. controls (349.08,216.51) and (349.41,216.84) .. (349.41,217.24) .. controls (349.41,217.65) and (349.08,217.97) .. (348.68,217.97) .. controls (348.28,217.97) and (347.95,217.65) .. (347.95,217.24) -- cycle ;
%Shape: Ellipse [id:dp0030283308758529692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.28,217.34) .. controls (361.28,216.93) and (361.61,216.6) .. (362.01,216.6) .. controls (362.42,216.6) and (362.74,216.93) .. (362.74,217.34) .. controls (362.74,217.74) and (362.42,218.07) .. (362.01,218.07) .. controls (361.61,218.07) and (361.28,217.74) .. (361.28,217.34) -- cycle ;
%Shape: Ellipse [id:dp6489916796890461] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.06,235.14) .. controls (373.06,234.74) and (373.39,234.41) .. (373.79,234.41) .. controls (374.2,234.41) and (374.52,234.74) .. (374.52,235.14) .. controls (374.52,235.55) and (374.2,235.87) .. (373.79,235.87) .. controls (373.39,235.87) and (373.06,235.55) .. (373.06,235.14) -- cycle ;
%Shape: Ellipse [id:dp10010601184965162] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.03,249.76) .. controls (366.03,249.35) and (366.36,249.03) .. (366.76,249.03) .. controls (367.16,249.03) and (367.49,249.35) .. (367.49,249.76) .. controls (367.49,250.16) and (367.16,250.49) .. (366.76,250.49) .. controls (366.36,250.49) and (366.03,250.16) .. (366.03,249.76) -- cycle ;
%Shape: Ellipse [id:dp44258698458893964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.35,237.34) .. controls (335.35,236.93) and (335.67,236.61) .. (336.08,236.61) .. controls (336.48,236.61) and (336.81,236.93) .. (336.81,237.34) .. controls (336.81,237.74) and (336.48,238.07) .. (336.08,238.07) .. controls (335.67,238.07) and (335.35,237.74) .. (335.35,237.34) -- cycle ;
%Shape: Ellipse [id:dp0034533737538443576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.83,250.12) .. controls (342.83,249.72) and (343.16,249.39) .. (343.56,249.39) .. controls (343.97,249.39) and (344.29,249.72) .. (344.29,250.12) .. controls (344.29,250.52) and (343.97,250.85) .. (343.56,250.85) .. controls (343.16,250.85) and (342.83,250.52) .. (342.83,250.12) -- cycle ;

%Shape: Donut [id:dp24099360016504534] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (335.89,299.04) .. controls (335.89,288.45) and (344.48,279.86) .. (355.07,279.86) .. controls (365.66,279.86) and (374.25,288.45) .. (374.25,299.04) .. controls (374.25,309.63) and (365.66,318.22) .. (355.07,318.22) .. controls (344.48,318.22) and (335.89,309.63) .. (335.89,299.04)(331.33,299.04) .. controls (331.33,285.93) and (341.96,275.29) .. (355.07,275.29) .. controls (368.19,275.29) and (378.82,285.93) .. (378.82,299.04) .. controls (378.82,312.15) and (368.19,322.78) .. (355.07,322.78) .. controls (341.96,322.78) and (331.33,312.15) .. (331.33,299.04) ;
%Shape: Ellipse [id:dp929484392087996] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (336.46,299.04) .. controls (336.46,288.76) and (344.79,280.43) .. (355.07,280.43) .. controls (365.35,280.43) and (373.68,288.76) .. (373.68,299.04) .. controls (373.68,309.32) and (365.35,317.65) .. (355.07,317.65) .. controls (344.79,317.65) and (336.46,309.32) .. (336.46,299.04) -- cycle ;

%Shape: Circle [id:dp9049054604544882] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.95,281.41) .. controls (347.95,281.01) and (348.28,280.68) .. (348.68,280.68) .. controls (349.08,280.68) and (349.41,281.01) .. (349.41,281.41) .. controls (349.41,281.82) and (349.08,282.14) .. (348.68,282.14) .. controls (348.28,282.14) and (347.95,281.82) .. (347.95,281.41) -- cycle ;
%Shape: Ellipse [id:dp8689303559011863] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.28,281.51) .. controls (361.28,281.1) and (361.61,280.77) .. (362.01,280.77) .. controls (362.42,280.77) and (362.74,281.1) .. (362.74,281.51) .. controls (362.74,281.91) and (362.42,282.24) .. (362.01,282.24) .. controls (361.61,282.24) and (361.28,281.91) .. (361.28,281.51) -- cycle ;
%Shape: Ellipse [id:dp9004829367058287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.06,299.31) .. controls (373.06,298.91) and (373.39,298.58) .. (373.79,298.58) .. controls (374.2,298.58) and (374.52,298.91) .. (374.52,299.31) .. controls (374.52,299.72) and (374.2,300.04) .. (373.79,300.04) .. controls (373.39,300.04) and (373.06,299.72) .. (373.06,299.31) -- cycle ;
%Shape: Ellipse [id:dp5148725485521416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.03,313.93) .. controls (366.03,313.52) and (366.36,313.2) .. (366.76,313.2) .. controls (367.16,313.2) and (367.49,313.52) .. (367.49,313.93) .. controls (367.49,314.33) and (367.16,314.66) .. (366.76,314.66) .. controls (366.36,314.66) and (366.03,314.33) .. (366.03,313.93) -- cycle ;
%Shape: Ellipse [id:dp21828123963204848] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.35,301.51) .. controls (335.35,301.1) and (335.67,300.77) .. (336.08,300.77) .. controls (336.48,300.77) and (336.81,301.1) .. (336.81,301.51) .. controls (336.81,301.91) and (336.48,302.24) .. (336.08,302.24) .. controls (335.67,302.24) and (335.35,301.91) .. (335.35,301.51) -- cycle ;
%Shape: Circle [id:dp10685223248701692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.83,314.29) .. controls (342.83,313.89) and (343.16,313.56) .. (343.56,313.56) .. controls (343.97,313.56) and (344.29,313.89) .. (344.29,314.29) .. controls (344.29,314.69) and (343.97,315.02) .. (343.56,315.02) .. controls (343.16,315.02) and (342.83,314.69) .. (342.83,314.29) -- cycle ;

%Shape: Donut [id:dp9154166761986244] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (423.41,298.6) .. controls (423.41,288.01) and (432,279.42) .. (442.59,279.42) .. controls (453.18,279.42) and (461.77,288.01) .. (461.77,298.6) .. controls (461.77,309.19) and (453.18,317.78) .. (442.59,317.78) .. controls (432,317.78) and (423.41,309.19) .. (423.41,298.6)(418.84,298.6) .. controls (418.84,285.49) and (429.47,274.86) .. (442.59,274.86) .. controls (455.7,274.86) and (466.33,285.49) .. (466.33,298.6) .. controls (466.33,311.71) and (455.7,322.35) .. (442.59,322.35) .. controls (429.47,322.35) and (418.84,311.71) .. (418.84,298.6) ;
%Shape: Ellipse [id:dp6905635831516754] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (423.98,298.6) .. controls (423.98,288.32) and (432.31,279.99) .. (442.59,279.99) .. controls (452.87,279.99) and (461.2,288.32) .. (461.2,298.6) .. controls (461.2,308.88) and (452.87,317.21) .. (442.59,317.21) .. controls (432.31,317.21) and (423.98,308.88) .. (423.98,298.6) -- cycle ;

%Shape: Ellipse [id:dp9356254850913662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.47,280.97) .. controls (435.47,280.57) and (435.79,280.24) .. (436.2,280.24) .. controls (436.6,280.24) and (436.93,280.57) .. (436.93,280.97) .. controls (436.93,281.38) and (436.6,281.71) .. (436.2,281.71) .. controls (435.79,281.71) and (435.47,281.38) .. (435.47,280.97) -- cycle ;
%Shape: Ellipse [id:dp3148619333672483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.8,281.07) .. controls (448.8,280.66) and (449.13,280.34) .. (449.53,280.34) .. controls (449.93,280.34) and (450.26,280.66) .. (450.26,281.07) .. controls (450.26,281.47) and (449.93,281.8) .. (449.53,281.8) .. controls (449.13,281.8) and (448.8,281.47) .. (448.8,281.07) -- cycle ;
%Shape: Ellipse [id:dp5953104216271442] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.58,298.87) .. controls (460.58,298.47) and (460.91,298.14) .. (461.31,298.14) .. controls (461.71,298.14) and (462.04,298.47) .. (462.04,298.87) .. controls (462.04,299.28) and (461.71,299.6) .. (461.31,299.6) .. controls (460.91,299.6) and (460.58,299.28) .. (460.58,298.87) -- cycle ;
%Shape: Ellipse [id:dp510831033848857] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.55,313.49) .. controls (453.55,313.08) and (453.87,312.76) .. (454.28,312.76) .. controls (454.68,312.76) and (455.01,313.08) .. (455.01,313.49) .. controls (455.01,313.89) and (454.68,314.22) .. (454.28,314.22) .. controls (453.87,314.22) and (453.55,313.89) .. (453.55,313.49) -- cycle ;
%Shape: Ellipse [id:dp11855202711046708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.86,301.07) .. controls (422.86,300.66) and (423.19,300.34) .. (423.59,300.34) .. controls (424,300.34) and (424.32,300.66) .. (424.32,301.07) .. controls (424.32,301.47) and (424,301.8) .. (423.59,301.8) .. controls (423.19,301.8) and (422.86,301.47) .. (422.86,301.07) -- cycle ;
%Shape: Circle [id:dp0599285125654766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430.35,313.85) .. controls (430.35,313.45) and (430.68,313.12) .. (431.08,313.12) .. controls (431.49,313.12) and (431.81,313.45) .. (431.81,313.85) .. controls (431.81,314.26) and (431.49,314.58) .. (431.08,314.58) .. controls (430.68,314.58) and (430.35,314.26) .. (430.35,313.85) -- cycle ;

%Straight Lines [id:da7760781564409159] 
\draw [line width=1.0]    (68.67,161.67) -- (68.67,240.68) ;
\draw [shift={(68.67,243.68)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.0]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da1907685587544683] 
\draw [line width=1.0]    (279.06,291.19) .. controls (275.85,264.26) and (248.87,283.98) .. (266.26,307.34) ;
%Curve Lines [id:da20639076670073608] 
\draw [line width=1.0]    (271.15,311.68) .. controls (289.68,324.56) and (302.82,286.93) .. (263.15,293.05) ;
%Curve Lines [id:da17901302115944773] 
\draw [line width=1.0]    (258.45,293.71) .. controls (241.48,297.06) and (254.17,336.48) .. (278.37,297.11) ;

%Shape: Ellipse [id:dp23096624077613626] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260.66,299.77) .. controls (258.02,299.97) and (255.73,298.02) .. (255.54,295.43) .. controls (255.35,292.83) and (257.33,290.57) .. (259.96,290.37) .. controls (262.6,290.18) and (264.89,292.12) .. (265.09,294.72) .. controls (265.28,297.31) and (263.3,299.58) .. (260.66,299.77) -- cycle ;
%Curve Lines [id:da022405669496728953] 
\draw [line width=1.0]    (265.16,292.69) .. controls (262.17,292.69) and (260.67,296.43) .. (262.17,299.8) ;
%Curve Lines [id:da7602749793310918] 
\draw [line width=1.0]    (260.67,289.7) .. controls (260.33,291.62) and (257.12,293.81) .. (255.25,294.93) ;

%Shape: Ellipse [id:dp5791755090786432] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.17,289.32) .. controls (279.77,288.81) and (282.27,290.47) .. (282.77,293.03) .. controls (283.27,295.58) and (281.57,298.06) .. (278.97,298.57) .. controls (276.38,299.07) and (273.87,297.41) .. (273.37,294.86) .. controls (272.87,292.3) and (274.58,289.82) .. (277.17,289.32) -- cycle ;
%Curve Lines [id:da7549966126149305] 
\draw [line width=1.0]    (273.2,292.32) .. controls (277.03,292.42) and (279.19,290.63) .. (278.76,288.77) ;
%Curve Lines [id:da30777176660445515] 
\draw [line width=1.0]    (277.13,299.05) .. controls (278.06,297.18) and (279.75,294) .. (282.93,294.75) ;

%Shape: Ellipse [id:dp4491593880102118] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (272.66,311.04) .. controls (271.27,313.29) and (268.35,314.01) .. (266.13,312.65) .. controls (263.92,311.28) and (263.24,308.35) .. (264.63,306.1) .. controls (266.01,303.85) and (268.93,303.13) .. (271.15,304.49) .. controls (273.37,305.86) and (274.04,308.79) .. (272.66,311.04) -- cycle ;
%Curve Lines [id:da9565101398825049] 
\draw [line width=1.0]    (272.64,305.41) .. controls (270.4,307.65) and (270.77,311.39) .. (272.08,312.33) ;
%Curve Lines [id:da4721977019750321] 
\draw [line width=1.0]    (264.95,305.04) .. controls (266.6,306.66) and (267.78,309.66) .. (265.3,312.06) ;

%Shape: Donut [id:dp8729614774697189] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (250.47,298.92) .. controls (250.47,288.33) and (259.06,279.74) .. (269.65,279.74) .. controls (280.24,279.74) and (288.83,288.33) .. (288.83,298.92) .. controls (288.83,309.51) and (280.24,318.1) .. (269.65,318.1) .. controls (259.06,318.1) and (250.47,309.51) .. (250.47,298.92)(245.9,298.92) .. controls (245.9,285.8) and (256.53,275.17) .. (269.65,275.17) .. controls (282.76,275.17) and (293.39,285.8) .. (293.39,298.92) .. controls (293.39,312.03) and (282.76,322.66) .. (269.65,322.66) .. controls (256.53,322.66) and (245.9,312.03) .. (245.9,298.92) ;
%Shape: Ellipse [id:dp010660603918770217] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (251.04,298.92) .. controls (251.04,288.64) and (259.37,280.31) .. (269.65,280.31) .. controls (279.93,280.31) and (288.26,288.64) .. (288.26,298.92) .. controls (288.26,309.2) and (279.93,317.53) .. (269.65,317.53) .. controls (259.37,317.53) and (251.04,309.2) .. (251.04,298.92) -- cycle ;

%Shape: Ellipse [id:dp08925771402190874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.53,281.29) .. controls (262.53,280.89) and (262.85,280.56) .. (263.26,280.56) .. controls (263.66,280.56) and (263.99,280.89) .. (263.99,281.29) .. controls (263.99,281.69) and (263.66,282.02) .. (263.26,282.02) .. controls (262.85,282.02) and (262.53,281.69) .. (262.53,281.29) -- cycle ;
%Shape: Ellipse [id:dp12229391761741315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.86,281.38) .. controls (275.86,280.98) and (276.19,280.65) .. (276.59,280.65) .. controls (276.99,280.65) and (277.32,280.98) .. (277.32,281.38) .. controls (277.32,281.79) and (276.99,282.11) .. (276.59,282.11) .. controls (276.19,282.11) and (275.86,281.79) .. (275.86,281.38) -- cycle ;
%Shape: Ellipse [id:dp6075024813502256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.64,299.19) .. controls (287.64,298.79) and (287.97,298.46) .. (288.37,298.46) .. controls (288.77,298.46) and (289.1,298.79) .. (289.1,299.19) .. controls (289.1,299.59) and (288.77,299.92) .. (288.37,299.92) .. controls (287.97,299.92) and (287.64,299.59) .. (287.64,299.19) -- cycle ;
%Shape: Ellipse [id:dp8072699621077418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.61,313.8) .. controls (280.61,313.4) and (280.93,313.07) .. (281.34,313.07) .. controls (281.74,313.07) and (282.07,313.4) .. (282.07,313.8) .. controls (282.07,314.21) and (281.74,314.53) .. (281.34,314.53) .. controls (280.93,314.53) and (280.61,314.21) .. (280.61,313.8) -- cycle ;
%Shape: Ellipse [id:dp19033675139054906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.92,301.38) .. controls (249.92,300.98) and (250.25,300.65) .. (250.65,300.65) .. controls (251.06,300.65) and (251.38,300.98) .. (251.38,301.38) .. controls (251.38,301.79) and (251.06,302.11) .. (250.65,302.11) .. controls (250.25,302.11) and (249.92,301.79) .. (249.92,301.38) -- cycle ;
%Shape: Circle [id:dp14023849680252842] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.41,314.17) .. controls (257.41,313.76) and (257.74,313.44) .. (258.14,313.44) .. controls (258.55,313.44) and (258.87,313.76) .. (258.87,314.17) .. controls (258.87,314.57) and (258.55,314.9) .. (258.14,314.9) .. controls (257.74,314.9) and (257.41,314.57) .. (257.41,314.17) -- cycle ;

%Curve Lines [id:da9128642045269855] 
\draw [line width=1.0]    (365.33,349.03) .. controls (362.12,322.1) and (335.14,341.82) .. (352.54,365.18) ;
%Curve Lines [id:da28039607053991933] 
\draw [line width=1.0]    (357.43,369.52) .. controls (375.95,382.4) and (389.1,344.77) .. (349.42,350.89) ;
%Curve Lines [id:da08755540345336377] 
\draw [line width=1.0]    (344.72,351.55) .. controls (327.75,354.91) and (340.44,394.33) .. (364.64,354.95) ;

%Shape: Ellipse [id:dp04460699217476605] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (346.93,357.61) .. controls (344.3,357.81) and (342,355.86) .. (341.81,353.26) .. controls (341.62,350.67) and (343.6,348.41) .. (346.24,348.21) .. controls (348.87,348.02) and (351.17,349.96) .. (351.36,352.56) .. controls (351.55,355.15) and (349.57,357.41) .. (346.93,357.61) -- cycle ;
%Curve Lines [id:da49737478483802244] 
\draw [line width=1.0]    (351.43,350.53) .. controls (348.44,350.53) and (346.95,354.27) .. (348.44,357.63) ;
%Curve Lines [id:da8832843875899945] 
\draw [line width=1.0]    (346.95,347.54) .. controls (346.6,349.46) and (343.39,351.65) .. (341.52,352.77) ;

%Shape: Ellipse [id:dp8832972500230446] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.63,347.16) .. controls (366.23,346.65) and (368.73,348.31) .. (369.23,350.87) .. controls (369.73,353.42) and (368.03,355.9) .. (365.43,356.41) .. controls (362.84,356.91) and (360.33,355.25) .. (359.83,352.7) .. controls (359.34,350.14) and (361.04,347.66) .. (363.63,347.16) -- cycle ;
%Curve Lines [id:da7749247285048462] 
\draw [line width=1.0]    (359.66,350.15) .. controls (363.49,350.25) and (365.65,348.47) .. (365.22,346.61) ;
%Curve Lines [id:da10817881657394968] 
\draw [line width=1.0]    (363.59,356.89) .. controls (364.52,355.02) and (366.21,351.84) .. (369.39,352.59) ;

%Shape: Ellipse [id:dp07461234474123102] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.32,370.77) .. controls (350.95,369.55) and (350.02,366.69) .. (351.25,364.39) .. controls (352.47,362.09) and (355.39,361.21) .. (357.76,362.44) .. controls (360.13,363.66) and (361.06,366.52) .. (359.83,368.82) .. controls (358.6,371.12) and (355.69,371.99) .. (353.32,370.77) -- cycle ;
%Curve Lines [id:da4170396449303181] 
\draw [line width=1.0]    (359.01,370.36) .. controls (356.59,368.29) and (352.83,368.92) .. (351.98,370.28) ;
%Curve Lines [id:da7435082129582492] 
\draw [line width=1.0]    (358.86,362.69) .. controls (357.33,364.44) and (354.37,365.82) .. (351.79,363.52) ;

%Shape: Donut [id:dp4574093438482476] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (336.89,356.95) .. controls (336.89,346.36) and (345.48,337.78) .. (356.07,337.78) .. controls (366.66,337.78) and (375.25,346.36) .. (375.25,356.95) .. controls (375.25,367.55) and (366.66,376.13) .. (356.07,376.13) .. controls (345.48,376.13) and (336.89,367.55) .. (336.89,356.95)(332.33,356.95) .. controls (332.33,343.84) and (342.96,333.21) .. (356.07,333.21) .. controls (369.19,333.21) and (379.82,343.84) .. (379.82,356.95) .. controls (379.82,370.07) and (369.19,380.7) .. (356.07,380.7) .. controls (342.96,380.7) and (332.33,370.07) .. (332.33,356.95) ;
%Shape: Ellipse [id:dp4296035888107482] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (337.46,356.95) .. controls (337.46,346.68) and (345.79,338.34) .. (356.07,338.34) .. controls (366.35,338.34) and (374.68,346.68) .. (374.68,356.95) .. controls (374.68,367.23) and (366.35,375.57) .. (356.07,375.57) .. controls (345.79,375.57) and (337.46,367.23) .. (337.46,356.95) -- cycle ;

%Shape: Circle [id:dp6591285960708854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.95,339.33) .. controls (348.95,338.93) and (349.28,338.6) .. (349.68,338.6) .. controls (350.08,338.6) and (350.41,338.93) .. (350.41,339.33) .. controls (350.41,339.73) and (350.08,340.06) .. (349.68,340.06) .. controls (349.28,340.06) and (348.95,339.73) .. (348.95,339.33) -- cycle ;
%Shape: Ellipse [id:dp025690134419368293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.28,339.42) .. controls (362.28,339.02) and (362.61,338.69) .. (363.01,338.69) .. controls (363.42,338.69) and (363.74,339.02) .. (363.74,339.42) .. controls (363.74,339.82) and (363.42,340.15) .. (363.01,340.15) .. controls (362.61,340.15) and (362.28,339.82) .. (362.28,339.42) -- cycle ;
%Shape: Ellipse [id:dp8500335487319419] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.06,357.23) .. controls (374.06,356.83) and (374.39,356.5) .. (374.79,356.5) .. controls (375.2,356.5) and (375.52,356.83) .. (375.52,357.23) .. controls (375.52,357.63) and (375.2,357.96) .. (374.79,357.96) .. controls (374.39,357.96) and (374.06,357.63) .. (374.06,357.23) -- cycle ;
%Shape: Ellipse [id:dp6610774815781926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.03,371.84) .. controls (367.03,371.44) and (367.36,371.11) .. (367.76,371.11) .. controls (368.16,371.11) and (368.49,371.44) .. (368.49,371.84) .. controls (368.49,372.24) and (368.16,372.57) .. (367.76,372.57) .. controls (367.36,372.57) and (367.03,372.24) .. (367.03,371.84) -- cycle ;
%Shape: Circle [id:dp5315332012077189] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.35,359.42) .. controls (336.35,359.02) and (336.67,358.69) .. (337.08,358.69) .. controls (337.48,358.69) and (337.81,359.02) .. (337.81,359.42) .. controls (337.81,359.82) and (337.48,360.15) .. (337.08,360.15) .. controls (336.67,360.15) and (336.35,359.82) .. (336.35,359.42) -- cycle ;
%Shape: Circle [id:dp28159720898628304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.83,372.21) .. controls (343.83,371.8) and (344.16,371.48) .. (344.56,371.48) .. controls (344.97,371.48) and (345.29,371.8) .. (345.29,372.21) .. controls (345.29,372.61) and (344.97,372.94) .. (344.56,372.94) .. controls (344.16,372.94) and (343.83,372.61) .. (343.83,372.21) -- cycle ;

%Straight Lines [id:da5051370056565019] 
\draw    (518.5,131) -- (620,131) ;
%Straight Lines [id:da3074127240494874] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (555,153) -- (581.5,153) ;
%Straight Lines [id:da8441363414032309] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (554.5,174.14) -- (581,174.14) ;
%Straight Lines [id:da7676811160501814] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (555,195.28) -- (581.5,195.28) ;
%Straight Lines [id:da4866910118695057] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (554.5,216.42) -- (581,216.42) ;
%Straight Lines [id:da8848293770503196] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (555,237.56) -- (581.5,237.56) ;
%Straight Lines [id:da6299356260923904] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (554.5,258.7) -- (581,258.7) ;
%Straight Lines [id:da18091495778571642] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (555,279.84) -- (581.5,279.84) ;
%Straight Lines [id:da22807644145550965] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (554.5,301) -- (581,301) ;
%Straight Lines [id:da017582751643543837] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (555,154.5) -- (581.5,154.5) ;
%Straight Lines [id:da1879799593898045] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (554.5,174.14) -- (581.5,195.28) ;
%Straight Lines [id:da1351349503418502] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (555,195.28) -- (581,174.14) ;
%Straight Lines [id:da5412563629264097] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (554.5,217.92) -- (581,217.92) ;
%Straight Lines [id:da786179164187127] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (555,239.06) -- (581.5,239.06) ;
%Straight Lines [id:da7637801378927878] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (554.5,258.7) -- (581.5,281.34) ;
%Straight Lines [id:da6116496468437308] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (555,279.84) -- (581,258.7) ;
%Straight Lines [id:da8876472581456] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (554.5,302.5) -- (581,302.5) ;
%Straight Lines [id:da6935635956862665] 
\draw    (553,110) -- (581,110) ;
%Straight Lines [id:da39512982561283827] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (552.5,112) -- (580.5,112) ;

% Text Node
\draw (180.81,120.63) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {000};
% Text Node
\draw (271.32,57.19) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {100};
% Text Node
\draw (271.32,119.28) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {010};
% Text Node
\draw (271.32,181.93) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {001};
% Text Node
\draw (356.74,56.15) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {110};
% Text Node
\draw (356.74,118.8) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {101};
% Text Node
\draw (356.74,180.88) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {011};
% Text Node
\draw (444.26,119.88) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {111};
% Text Node
\draw (69.84,130.66) node [anchor=north] [inner sep=0.75pt]    {$T$};
% Text Node
\draw (64.84,331.37) node [anchor=north] [inner sep=0.75pt]    {$\tau T$};
% Text Node
\draw (44.4,76.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (87.6,76.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (66.8,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (39.4,276.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (82.6,276.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (61.8,318.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (179.14,320.96) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {000};
% Text Node
\draw (269.65,257.53) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {100};
% Text Node
\draw (269.65,319.61) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {010};
% Text Node
\draw (269.65,382.27) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {001};
% Text Node
\draw (355.07,256.48) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {110};
% Text Node
\draw (355.07,319.13) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {101};
% Text Node
\draw (355.07,381.22) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {011};
% Text Node
\draw (442.59,320.21) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {111};
% Text Node
\draw (70.67,202.67) node [anchor=west] [inner sep=0.75pt]    {$\tau $};
% Text Node
\draw (523.5,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {000\\100\\010\\001\\110\\101\\011\\111};
% Text Node
\draw (587,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {000\\100\\010\\001\\110\\101\\011\\111};
% Text Node
\draw (532,103.9) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (586.5,103.9) node [anchor=north west][inner sep=0.75pt]    {$\tau T$};
% Text Node
\draw (567,106.6) node [anchor=south] [inner sep=0.75pt]    {$\tau $};
% Text Node
\draw (567,113.4) node [anchor=north] [inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{i}$};


\end{tikzpicture}
